Commute-Time-Optimised Graphs for GNNs

We explore graph rewiring methods that optimise commute time. Recent graph rewiring approaches facilitate long-range interactions in sparse graphs, making such rewirings commute-time-optimal on average. However, when an expert prior exists on which node pairs should or should not interact, a superior rewiring would favour short commute times between these privileged node pairs. We construct two synthetic datasets with known priors reflecting realistic settings, and use these to motivate two bespoke rewiring methods that incorporate the known prior. We investigate the regimes where our rewiring improves test performance on the synthetic datasets. Finally, we perform a case study on a real-world citation graph to investigate the practical implications of our work.

==> figs/aligned-graphs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.500000in}{6.360000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{6.360000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.360000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.222581in}{4.544744in}}%
\pgfpathlineto{\pgfqpoint{6.263025in}{1.627098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.347562in}{4.334962in}}%
\pgfpathlineto{\pgfqpoint{8.307147in}{1.999369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.564057in}{4.086552in}}%
\pgfpathlineto{\pgfqpoint{6.124707in}{1.775068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.861961in}{3.832792in}}%
\pgfpathlineto{\pgfqpoint{6.788709in}{2.972027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.224092in}{3.572910in}}%
\pgfpathlineto{\pgfqpoint{6.925730in}{2.942512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.008988in}{3.592432in}}%
\pgfpathlineto{\pgfqpoint{8.513107in}{4.264203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.679228in}{3.323772in}}%
\pgfpathlineto{\pgfqpoint{6.370388in}{4.969541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.507471in}{3.368436in}}%
\pgfpathlineto{\pgfqpoint{6.681511in}{2.981164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.180023in}{3.066368in}}%
\pgfpathlineto{\pgfqpoint{8.345751in}{4.308755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.666077in}{2.794563in}}%
\pgfpathlineto{\pgfqpoint{8.532708in}{2.043783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.072977in}{2.664560in}}%
\pgfpathlineto{\pgfqpoint{8.525040in}{1.879258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.435815in}{2.500962in}}%
\pgfpathlineto{\pgfqpoint{8.447478in}{4.099902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.679893in}{2.469209in}}%
\pgfpathlineto{\pgfqpoint{6.146735in}{5.059101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.632992in}{2.341418in}}%
\pgfpathlineto{\pgfqpoint{7.909152in}{2.155115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.878073in}{2.520872in}}%
\pgfpathlineto{\pgfqpoint{6.287895in}{3.263701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.119712in}{2.541988in}}%
\pgfpathlineto{\pgfqpoint{8.789510in}{3.931354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.845563in}{2.209435in}}%
\pgfpathlineto{\pgfqpoint{8.729206in}{2.015989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.678321in}{1.949485in}}%
\pgfpathlineto{\pgfqpoint{6.164458in}{4.883448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.388934in}{1.776335in}}%
\pgfpathlineto{\pgfqpoint{6.903683in}{3.276837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569430in}{1.599695in}}%
\pgfpathlineto{\pgfqpoint{6.754551in}{4.963765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.937051in}{1.746872in}}%
\pgfpathlineto{\pgfqpoint{8.805139in}{4.085073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.437858in}{1.751458in}}%
\pgfpathlineto{\pgfqpoint{6.708236in}{3.362173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.081519in}{1.938038in}}%
\pgfpathlineto{\pgfqpoint{6.044604in}{5.215618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.697018in}{2.116462in}}%
\pgfpathlineto{\pgfqpoint{8.623306in}{1.719888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.326842in}{2.255885in}}%
\pgfpathlineto{\pgfqpoint{8.338995in}{4.495257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.967605in}{2.323419in}}%
\pgfpathlineto{\pgfqpoint{6.707296in}{3.284315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.720688in}{2.379266in}}%
\pgfpathlineto{\pgfqpoint{6.007312in}{4.832357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.075524in}{1.582745in}}%
\pgfpathlineto{\pgfqpoint{7.041236in}{3.089199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.012030in}{1.320392in}}%
\pgfpathlineto{\pgfqpoint{8.613293in}{3.927727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.697738in}{1.694688in}}%
\pgfpathlineto{\pgfqpoint{8.062414in}{2.087335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.363426in}{1.883860in}}%
\pgfpathlineto{\pgfqpoint{6.394241in}{1.728214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.175432in}{2.156003in}}%
\pgfpathlineto{\pgfqpoint{6.718675in}{1.480386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.047255in}{2.348816in}}%
\pgfpathlineto{\pgfqpoint{8.656029in}{4.194414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.214692in}{1.724400in}}%
\pgfpathlineto{\pgfqpoint{8.760196in}{3.825746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.982428in}{1.603711in}}%
\pgfpathlineto{\pgfqpoint{6.591814in}{3.196131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500162in}{1.754365in}}%
\pgfpathlineto{\pgfqpoint{6.572227in}{1.390691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.841497in}{1.862570in}}%
\pgfpathlineto{\pgfqpoint{5.907998in}{1.733685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.045689in}{1.644310in}}%
\pgfpathlineto{\pgfqpoint{6.685370in}{3.150963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.326018in}{1.514519in}}%
\pgfpathlineto{\pgfqpoint{6.593295in}{4.967849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.587308in}{1.387876in}}%
\pgfpathlineto{\pgfqpoint{7.048925in}{3.213423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.787852in}{1.212013in}}%
\pgfpathlineto{\pgfqpoint{8.831117in}{4.192285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.912437in}{1.030024in}}%
\pgfpathlineto{\pgfqpoint{6.567773in}{3.393047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.067027in}{2.171480in}}%
\pgfpathlineto{\pgfqpoint{6.486802in}{3.243220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.908952in}{2.236889in}}%
\pgfpathlineto{\pgfqpoint{7.904543in}{2.240375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.363285in}{2.439748in}}%
\pgfpathlineto{\pgfqpoint{6.736175in}{4.871359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.673274in}{2.712655in}}%
\pgfpathlineto{\pgfqpoint{8.698978in}{4.560165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.774281in}{2.490544in}}%
\pgfpathlineto{\pgfqpoint{6.500675in}{5.329976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.870252in}{2.319170in}}%
\pgfpathlineto{\pgfqpoint{6.635747in}{1.636373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.919243in}{3.089548in}}%
\pgfpathlineto{\pgfqpoint{6.457554in}{3.062297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.004336in}{2.959873in}}%
\pgfpathlineto{\pgfqpoint{8.503827in}{3.970905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.146264in}{3.504058in}}%
\pgfpathlineto{\pgfqpoint{6.365618in}{1.453404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.365257in}{3.918906in}}%
\pgfpathlineto{\pgfqpoint{8.261365in}{4.462602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.707498in}{4.117603in}}%
\pgfpathlineto{\pgfqpoint{6.691949in}{3.064483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.071285in}{4.341177in}}%
\pgfpathlineto{\pgfqpoint{6.797521in}{1.545764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.298950in}{4.558618in}}%
\pgfpathlineto{\pgfqpoint{6.457378in}{1.312930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.513863in}{4.635550in}}%
\pgfpathlineto{\pgfqpoint{6.503053in}{3.031868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.478661in}{4.442350in}}%
\pgfpathlineto{\pgfqpoint{8.127376in}{1.716197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.459388in}{4.235919in}}%
\pgfpathlineto{\pgfqpoint{7.099001in}{2.935065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.551871in}{4.395202in}}%
\pgfpathlineto{\pgfqpoint{8.679263in}{1.781405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.329556in}{4.386863in}}%
\pgfpathlineto{\pgfqpoint{6.381503in}{1.589126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.292949in}{4.265724in}}%
\pgfpathlineto{\pgfqpoint{8.707382in}{2.097810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.198308in}{4.487717in}}%
\pgfpathlineto{\pgfqpoint{6.810295in}{3.071134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.372315in}{4.507008in}}%
\pgfpathlineto{\pgfqpoint{6.195971in}{1.632713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.477658in}{4.598978in}}%
\pgfpathlineto{\pgfqpoint{6.353995in}{3.144314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.542730in}{4.852718in}}%
\pgfpathlineto{\pgfqpoint{6.500013in}{1.607756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.601728in}{5.128699in}}%
\pgfpathlineto{\pgfqpoint{6.071361in}{4.740751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.566885in}{5.329976in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{5.154928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.736622in}{5.230683in}}%
\pgfpathlineto{\pgfqpoint{6.519786in}{5.133884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.394642in}{4.343885in}}%
\pgfpathlineto{\pgfqpoint{5.921991in}{1.816370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.626932in}{4.235419in}}%
\pgfpathlineto{\pgfqpoint{8.145223in}{1.895759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.056698in}{4.291553in}}%
\pgfpathlineto{\pgfqpoint{6.185969in}{1.523235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.729836in}{4.346462in}}%
\pgfpathlineto{\pgfqpoint{8.637794in}{4.387349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.619182in}{4.615150in}}%
\pgfpathlineto{\pgfqpoint{6.903500in}{3.128961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.534895in}{4.841723in}}%
\pgfpathlineto{\pgfqpoint{6.584170in}{5.301805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.450171in}{4.291996in}}%
\pgfpathlineto{\pgfqpoint{6.459973in}{1.446896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.178535in}{4.329495in}}%
\pgfpathlineto{\pgfqpoint{8.783928in}{4.536114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.030478in}{4.508673in}}%
\pgfpathlineto{\pgfqpoint{6.085505in}{1.646294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.995839in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{8.209697in}{1.722015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222581in}{4.544744in}}%
\pgfpathlineto{\pgfqpoint{1.347562in}{4.334962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347562in}{4.334962in}}%
\pgfpathlineto{\pgfqpoint{1.564057in}{4.086552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564057in}{4.086552in}}%
\pgfpathlineto{\pgfqpoint{1.861961in}{3.832792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861961in}{3.832792in}}%
\pgfpathlineto{\pgfqpoint{2.224092in}{3.572910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224092in}{3.572910in}}%
\pgfpathlineto{\pgfqpoint{2.008988in}{3.592432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224092in}{3.572910in}}%
\pgfpathlineto{\pgfqpoint{2.679228in}{3.323772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679228in}{3.323772in}}%
\pgfpathlineto{\pgfqpoint{2.507471in}{3.368436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679228in}{3.323772in}}%
\pgfpathlineto{\pgfqpoint{3.180023in}{3.066368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180023in}{3.066368in}}%
\pgfpathlineto{\pgfqpoint{3.666077in}{2.794563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666077in}{2.794563in}}%
\pgfpathlineto{\pgfqpoint{4.072977in}{2.664560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666077in}{2.794563in}}%
\pgfpathlineto{\pgfqpoint{3.878073in}{2.520872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072977in}{2.664560in}}%
\pgfpathlineto{\pgfqpoint{4.435815in}{2.500962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435815in}{2.500962in}}%
\pgfpathlineto{\pgfqpoint{4.679893in}{2.469209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435815in}{2.500962in}}%
\pgfpathlineto{\pgfqpoint{4.632992in}{2.341418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878073in}{2.520872in}}%
\pgfpathlineto{\pgfqpoint{4.119712in}{2.541988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878073in}{2.520872in}}%
\pgfpathlineto{\pgfqpoint{3.845563in}{2.209435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845563in}{2.209435in}}%
\pgfpathlineto{\pgfqpoint{3.678321in}{1.949485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678321in}{1.949485in}}%
\pgfpathlineto{\pgfqpoint{3.388934in}{1.776335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388934in}{1.776335in}}%
\pgfpathlineto{\pgfqpoint{3.569430in}{1.599695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388934in}{1.776335in}}%
\pgfpathlineto{\pgfqpoint{2.937051in}{1.746872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937051in}{1.746872in}}%
\pgfpathlineto{\pgfqpoint{2.437858in}{1.751458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437858in}{1.751458in}}%
\pgfpathlineto{\pgfqpoint{2.081519in}{1.938038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437858in}{1.751458in}}%
\pgfpathlineto{\pgfqpoint{2.075524in}{1.582745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081519in}{1.938038in}}%
\pgfpathlineto{\pgfqpoint{1.697018in}{2.116462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697018in}{2.116462in}}%
\pgfpathlineto{\pgfqpoint{1.326842in}{2.255885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326842in}{2.255885in}}%
\pgfpathlineto{\pgfqpoint{0.967605in}{2.323419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967605in}{2.323419in}}%
\pgfpathlineto{\pgfqpoint{0.720688in}{2.379266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075524in}{1.582745in}}%
\pgfpathlineto{\pgfqpoint{2.012030in}{1.320392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075524in}{1.582745in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{1.694688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697738in}{1.694688in}}%
\pgfpathlineto{\pgfqpoint{1.363426in}{1.883860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363426in}{1.883860in}}%
\pgfpathlineto{\pgfqpoint{1.175432in}{2.156003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363426in}{1.883860in}}%
\pgfpathlineto{\pgfqpoint{1.214692in}{1.724400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175432in}{2.156003in}}%
\pgfpathlineto{\pgfqpoint{1.047255in}{2.348816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214692in}{1.724400in}}%
\pgfpathlineto{\pgfqpoint{0.982428in}{1.603711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214692in}{1.724400in}}%
\pgfpathlineto{\pgfqpoint{1.500162in}{1.754365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500162in}{1.754365in}}%
\pgfpathlineto{\pgfqpoint{1.841497in}{1.862570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841497in}{1.862570in}}%
\pgfpathlineto{\pgfqpoint{2.045689in}{1.644310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841497in}{1.862570in}}%
\pgfpathlineto{\pgfqpoint{2.067027in}{2.171480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045689in}{1.644310in}}%
\pgfpathlineto{\pgfqpoint{2.326018in}{1.514519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326018in}{1.514519in}}%
\pgfpathlineto{\pgfqpoint{2.587308in}{1.387876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587308in}{1.387876in}}%
\pgfpathlineto{\pgfqpoint{2.787852in}{1.212013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787852in}{1.212013in}}%
\pgfpathlineto{\pgfqpoint{2.912437in}{1.030024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067027in}{2.171480in}}%
\pgfpathlineto{\pgfqpoint{1.908952in}{2.236889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067027in}{2.171480in}}%
\pgfpathlineto{\pgfqpoint{2.363285in}{2.439748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363285in}{2.439748in}}%
\pgfpathlineto{\pgfqpoint{2.673274in}{2.712655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673274in}{2.712655in}}%
\pgfpathlineto{\pgfqpoint{2.774281in}{2.490544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673274in}{2.712655in}}%
\pgfpathlineto{\pgfqpoint{2.919243in}{3.089548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774281in}{2.490544in}}%
\pgfpathlineto{\pgfqpoint{2.870252in}{2.319170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919243in}{3.089548in}}%
\pgfpathlineto{\pgfqpoint{3.004336in}{2.959873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919243in}{3.089548in}}%
\pgfpathlineto{\pgfqpoint{3.146264in}{3.504058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146264in}{3.504058in}}%
\pgfpathlineto{\pgfqpoint{3.365257in}{3.918906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365257in}{3.918906in}}%
\pgfpathlineto{\pgfqpoint{3.707498in}{4.117603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365257in}{3.918906in}}%
\pgfpathlineto{\pgfqpoint{3.292949in}{4.265724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707498in}{4.117603in}}%
\pgfpathlineto{\pgfqpoint{4.071285in}{4.341177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071285in}{4.341177in}}%
\pgfpathlineto{\pgfqpoint{4.298950in}{4.558618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071285in}{4.341177in}}%
\pgfpathlineto{\pgfqpoint{4.329556in}{4.386863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298950in}{4.558618in}}%
\pgfpathlineto{\pgfqpoint{4.513863in}{4.635550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513863in}{4.635550in}}%
\pgfpathlineto{\pgfqpoint{4.478661in}{4.442350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478661in}{4.442350in}}%
\pgfpathlineto{\pgfqpoint{4.459388in}{4.235919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478661in}{4.442350in}}%
\pgfpathlineto{\pgfqpoint{4.551871in}{4.395202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551871in}{4.395202in}}%
\pgfpathlineto{\pgfqpoint{4.329556in}{4.386863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292949in}{4.265724in}}%
\pgfpathlineto{\pgfqpoint{3.198308in}{4.487717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292949in}{4.265724in}}%
\pgfpathlineto{\pgfqpoint{3.372315in}{4.507008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372315in}{4.507008in}}%
\pgfpathlineto{\pgfqpoint{3.477658in}{4.598978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477658in}{4.598978in}}%
\pgfpathlineto{\pgfqpoint{3.542730in}{4.852718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477658in}{4.598978in}}%
\pgfpathlineto{\pgfqpoint{3.394642in}{4.343885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542730in}{4.852718in}}%
\pgfpathlineto{\pgfqpoint{3.601728in}{5.128699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601728in}{5.128699in}}%
\pgfpathlineto{\pgfqpoint{3.566885in}{5.329976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601728in}{5.128699in}}%
\pgfpathlineto{\pgfqpoint{3.736622in}{5.230683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394642in}{4.343885in}}%
\pgfpathlineto{\pgfqpoint{3.626932in}{4.235419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394642in}{4.343885in}}%
\pgfpathlineto{\pgfqpoint{3.056698in}{4.291553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056698in}{4.291553in}}%
\pgfpathlineto{\pgfqpoint{2.729836in}{4.346462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729836in}{4.346462in}}%
\pgfpathlineto{\pgfqpoint{2.619182in}{4.615150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729836in}{4.346462in}}%
\pgfpathlineto{\pgfqpoint{2.450171in}{4.291996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619182in}{4.615150in}}%
\pgfpathlineto{\pgfqpoint{2.534895in}{4.841723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450171in}{4.291996in}}%
\pgfpathlineto{\pgfqpoint{2.178535in}{4.329495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178535in}{4.329495in}}%
\pgfpathlineto{\pgfqpoint{2.030478in}{4.508673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178535in}{4.329495in}}%
\pgfpathlineto{\pgfqpoint{1.995839in}{4.288177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263025in}{1.627098in}}%
\pgfpathlineto{\pgfqpoint{6.394241in}{1.728214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263025in}{1.627098in}}%
\pgfpathlineto{\pgfqpoint{6.365618in}{1.453404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263025in}{1.627098in}}%
\pgfpathlineto{\pgfqpoint{6.124707in}{1.775068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263025in}{1.627098in}}%
\pgfpathlineto{\pgfqpoint{6.185969in}{1.523235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.307147in}{1.999369in}}%
\pgfpathlineto{\pgfqpoint{8.525040in}{1.879258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.307147in}{1.999369in}}%
\pgfpathlineto{\pgfqpoint{8.062414in}{2.087335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.307147in}{1.999369in}}%
\pgfpathlineto{\pgfqpoint{8.532708in}{2.043783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.307147in}{1.999369in}}%
\pgfpathlineto{\pgfqpoint{8.145223in}{1.895759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.124707in}{1.775068in}}%
\pgfpathlineto{\pgfqpoint{5.907998in}{1.733685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.124707in}{1.775068in}}%
\pgfpathlineto{\pgfqpoint{6.394241in}{1.728214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.124707in}{1.775068in}}%
\pgfpathlineto{\pgfqpoint{5.921991in}{1.816370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788709in}{2.972027in}}%
\pgfpathlineto{\pgfqpoint{6.681511in}{2.981164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788709in}{2.972027in}}%
\pgfpathlineto{\pgfqpoint{6.685370in}{3.150963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788709in}{2.972027in}}%
\pgfpathlineto{\pgfqpoint{6.925730in}{2.942512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788709in}{2.972027in}}%
\pgfpathlineto{\pgfqpoint{6.810295in}{3.071134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.925730in}{2.942512in}}%
\pgfpathlineto{\pgfqpoint{7.041236in}{3.089199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.925730in}{2.942512in}}%
\pgfpathlineto{\pgfqpoint{6.681511in}{2.981164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.925730in}{2.942512in}}%
\pgfpathlineto{\pgfqpoint{7.099001in}{2.935065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.513107in}{4.264203in}}%
\pgfpathlineto{\pgfqpoint{8.447478in}{4.099902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.513107in}{4.264203in}}%
\pgfpathlineto{\pgfqpoint{8.656029in}{4.194414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.513107in}{4.264203in}}%
\pgfpathlineto{\pgfqpoint{8.345751in}{4.308755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.513107in}{4.264203in}}%
\pgfpathlineto{\pgfqpoint{8.637794in}{4.387349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370388in}{4.969541in}}%
\pgfpathlineto{\pgfqpoint{6.164458in}{4.883448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370388in}{4.969541in}}%
\pgfpathlineto{\pgfqpoint{6.593295in}{4.967849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370388in}{4.969541in}}%
\pgfpathlineto{\pgfqpoint{6.146735in}{5.059101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370388in}{4.969541in}}%
\pgfpathlineto{\pgfqpoint{6.519786in}{5.133884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681511in}{2.981164in}}%
\pgfpathlineto{\pgfqpoint{6.591814in}{3.196131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681511in}{2.981164in}}%
\pgfpathlineto{\pgfqpoint{6.503053in}{3.031868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.345751in}{4.308755in}}%
\pgfpathlineto{\pgfqpoint{8.338995in}{4.495257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.345751in}{4.308755in}}%
\pgfpathlineto{\pgfqpoint{8.447478in}{4.099902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.345751in}{4.308755in}}%
\pgfpathlineto{\pgfqpoint{8.261365in}{4.462602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.532708in}{2.043783in}}%
\pgfpathlineto{\pgfqpoint{8.729206in}{2.015989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.532708in}{2.043783in}}%
\pgfpathlineto{\pgfqpoint{8.525040in}{1.879258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.532708in}{2.043783in}}%
\pgfpathlineto{\pgfqpoint{8.707382in}{2.097810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.525040in}{1.879258in}}%
\pgfpathlineto{\pgfqpoint{8.623306in}{1.719888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.525040in}{1.879258in}}%
\pgfpathlineto{\pgfqpoint{8.679263in}{1.781405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.447478in}{4.099902in}}%
\pgfpathlineto{\pgfqpoint{8.613293in}{3.927727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.447478in}{4.099902in}}%
\pgfpathlineto{\pgfqpoint{8.503827in}{3.970905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146735in}{5.059101in}}%
\pgfpathlineto{\pgfqpoint{6.044604in}{5.215618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146735in}{5.059101in}}%
\pgfpathlineto{\pgfqpoint{6.164458in}{4.883448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146735in}{5.059101in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{5.154928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.909152in}{2.155115in}}%
\pgfpathlineto{\pgfqpoint{8.062414in}{2.087335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.909152in}{2.155115in}}%
\pgfpathlineto{\pgfqpoint{7.904543in}{2.240375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287895in}{3.263701in}}%
\pgfpathlineto{\pgfqpoint{6.353995in}{3.144314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287895in}{3.263701in}}%
\pgfpathlineto{\pgfqpoint{6.486802in}{3.243220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.789510in}{3.931354in}}%
\pgfpathlineto{\pgfqpoint{8.805139in}{4.085073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.789510in}{3.931354in}}%
\pgfpathlineto{\pgfqpoint{8.613293in}{3.927727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.789510in}{3.931354in}}%
\pgfpathlineto{\pgfqpoint{8.760196in}{3.825746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.729206in}{2.015989in}}%
\pgfpathlineto{\pgfqpoint{8.707382in}{2.097810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164458in}{4.883448in}}%
\pgfpathlineto{\pgfqpoint{6.007312in}{4.832357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164458in}{4.883448in}}%
\pgfpathlineto{\pgfqpoint{6.071361in}{4.740751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.903683in}{3.276837in}}%
\pgfpathlineto{\pgfqpoint{6.708236in}{3.362173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.903683in}{3.276837in}}%
\pgfpathlineto{\pgfqpoint{7.041236in}{3.089199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.903683in}{3.276837in}}%
\pgfpathlineto{\pgfqpoint{6.707296in}{3.284315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.903683in}{3.276837in}}%
\pgfpathlineto{\pgfqpoint{7.048925in}{3.213423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.754551in}{4.963765in}}%
\pgfpathlineto{\pgfqpoint{6.593295in}{4.967849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.754551in}{4.963765in}}%
\pgfpathlineto{\pgfqpoint{6.736175in}{4.871359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.805139in}{4.085073in}}%
\pgfpathlineto{\pgfqpoint{8.656029in}{4.194414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.805139in}{4.085073in}}%
\pgfpathlineto{\pgfqpoint{8.831117in}{4.192285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708236in}{3.362173in}}%
\pgfpathlineto{\pgfqpoint{6.707296in}{3.284315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708236in}{3.362173in}}%
\pgfpathlineto{\pgfqpoint{6.591814in}{3.196131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708236in}{3.362173in}}%
\pgfpathlineto{\pgfqpoint{6.567773in}{3.393047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044604in}{5.215618in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{5.154928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.623306in}{1.719888in}}%
\pgfpathlineto{\pgfqpoint{8.679263in}{1.781405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.338995in}{4.495257in}}%
\pgfpathlineto{\pgfqpoint{8.261365in}{4.462602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.707296in}{3.284315in}}%
\pgfpathlineto{\pgfqpoint{6.685370in}{3.150963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.707296in}{3.284315in}}%
\pgfpathlineto{\pgfqpoint{6.486802in}{3.243220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007312in}{4.832357in}}%
\pgfpathlineto{\pgfqpoint{6.071361in}{4.740751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.041236in}{3.089199in}}%
\pgfpathlineto{\pgfqpoint{7.048925in}{3.213423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.041236in}{3.089199in}}%
\pgfpathlineto{\pgfqpoint{7.099001in}{2.935065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.613293in}{3.927727in}}%
\pgfpathlineto{\pgfqpoint{8.760196in}{3.825746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.613293in}{3.927727in}}%
\pgfpathlineto{\pgfqpoint{8.503827in}{3.970905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.062414in}{2.087335in}}%
\pgfpathlineto{\pgfqpoint{7.904543in}{2.240375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.062414in}{2.087335in}}%
\pgfpathlineto{\pgfqpoint{8.145223in}{1.895759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.394241in}{1.728214in}}%
\pgfpathlineto{\pgfqpoint{6.635747in}{1.636373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.394241in}{1.728214in}}%
\pgfpathlineto{\pgfqpoint{6.500013in}{1.607756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.718675in}{1.480386in}}%
\pgfpathlineto{\pgfqpoint{6.572227in}{1.390691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.718675in}{1.480386in}}%
\pgfpathlineto{\pgfqpoint{6.635747in}{1.636373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.718675in}{1.480386in}}%
\pgfpathlineto{\pgfqpoint{6.797521in}{1.545764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.656029in}{4.194414in}}%
\pgfpathlineto{\pgfqpoint{8.831117in}{4.192285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.656029in}{4.194414in}}%
\pgfpathlineto{\pgfqpoint{8.637794in}{4.387349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.591814in}{3.196131in}}%
\pgfpathlineto{\pgfqpoint{6.567773in}{3.393047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.591814in}{3.196131in}}%
\pgfpathlineto{\pgfqpoint{6.503053in}{3.031868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572227in}{1.390691in}}%
\pgfpathlineto{\pgfqpoint{6.365618in}{1.453404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572227in}{1.390691in}}%
\pgfpathlineto{\pgfqpoint{6.457378in}{1.312930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.907998in}{1.733685in}}%
\pgfpathlineto{\pgfqpoint{5.921991in}{1.816370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685370in}{3.150963in}}%
\pgfpathlineto{\pgfqpoint{6.486802in}{3.243220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685370in}{3.150963in}}%
\pgfpathlineto{\pgfqpoint{6.810295in}{3.071134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593295in}{4.967849in}}%
\pgfpathlineto{\pgfqpoint{6.736175in}{4.871359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593295in}{4.967849in}}%
\pgfpathlineto{\pgfqpoint{6.519786in}{5.133884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048925in}{3.213423in}}%
\pgfpathlineto{\pgfqpoint{6.903500in}{3.128961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486802in}{3.243220in}}%
\pgfpathlineto{\pgfqpoint{6.353995in}{3.144314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.698978in}{4.560165in}}%
\pgfpathlineto{\pgfqpoint{8.783928in}{4.536114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.698978in}{4.560165in}}%
\pgfpathlineto{\pgfqpoint{8.637794in}{4.387349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500675in}{5.329976in}}%
\pgfpathlineto{\pgfqpoint{6.584170in}{5.301805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500675in}{5.329976in}}%
\pgfpathlineto{\pgfqpoint{6.519786in}{5.133884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.635747in}{1.636373in}}%
\pgfpathlineto{\pgfqpoint{6.797521in}{1.545764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.635747in}{1.636373in}}%
\pgfpathlineto{\pgfqpoint{6.500013in}{1.607756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457554in}{3.062297in}}%
\pgfpathlineto{\pgfqpoint{6.691949in}{3.064483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457554in}{3.062297in}}%
\pgfpathlineto{\pgfqpoint{6.353995in}{3.144314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457554in}{3.062297in}}%
\pgfpathlineto{\pgfqpoint{6.503053in}{3.031868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.365618in}{1.453404in}}%
\pgfpathlineto{\pgfqpoint{6.457378in}{1.312930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.365618in}{1.453404in}}%
\pgfpathlineto{\pgfqpoint{6.185969in}{1.523235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691949in}{3.064483in}}%
\pgfpathlineto{\pgfqpoint{6.903500in}{3.128961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691949in}{3.064483in}}%
\pgfpathlineto{\pgfqpoint{6.810295in}{3.071134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457378in}{1.312930in}}%
\pgfpathlineto{\pgfqpoint{6.459973in}{1.446896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503053in}{3.031868in}}%
\pgfpathlineto{\pgfqpoint{6.353995in}{3.144314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.127376in}{1.716197in}}%
\pgfpathlineto{\pgfqpoint{8.209697in}{1.722015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.127376in}{1.716197in}}%
\pgfpathlineto{\pgfqpoint{8.145223in}{1.895759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381503in}{1.589126in}}%
\pgfpathlineto{\pgfqpoint{6.195971in}{1.632713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381503in}{1.589126in}}%
\pgfpathlineto{\pgfqpoint{6.459973in}{1.446896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381503in}{1.589126in}}%
\pgfpathlineto{\pgfqpoint{6.500013in}{1.607756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810295in}{3.071134in}}%
\pgfpathlineto{\pgfqpoint{6.903500in}{3.128961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195971in}{1.632713in}}%
\pgfpathlineto{\pgfqpoint{6.085505in}{1.646294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195971in}{1.632713in}}%
\pgfpathlineto{\pgfqpoint{6.185969in}{1.523235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500013in}{1.607756in}}%
\pgfpathlineto{\pgfqpoint{6.459973in}{1.446896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.519786in}{5.133884in}}%
\pgfpathlineto{\pgfqpoint{6.584170in}{5.301805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.145223in}{1.895759in}}%
\pgfpathlineto{\pgfqpoint{8.209697in}{1.722015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.185969in}{1.523235in}}%
\pgfpathlineto{\pgfqpoint{6.085505in}{1.646294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.637794in}{4.387349in}}%
\pgfpathlineto{\pgfqpoint{8.783928in}{4.536114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222581in}{4.495640in}}%
\pgfpathcurveto{\pgfqpoint{1.235604in}{4.495640in}}{\pgfqpoint{1.248095in}{4.500814in}}{\pgfqpoint{1.257303in}{4.510022in}}%
\pgfpathcurveto{\pgfqpoint{1.266512in}{4.519231in}}{\pgfqpoint{1.271686in}{4.531722in}}{\pgfqpoint{1.271686in}{4.544744in}}%
\pgfpathcurveto{\pgfqpoint{1.271686in}{4.557767in}}{\pgfqpoint{1.266512in}{4.570258in}}{\pgfqpoint{1.257303in}{4.579467in}}%
\pgfpathcurveto{\pgfqpoint{1.248095in}{4.588675in}}{\pgfqpoint{1.235604in}{4.593849in}}{\pgfqpoint{1.222581in}{4.593849in}}%
\pgfpathcurveto{\pgfqpoint{1.209558in}{4.593849in}}{\pgfqpoint{1.197067in}{4.588675in}}{\pgfqpoint{1.187859in}{4.579467in}}%
\pgfpathcurveto{\pgfqpoint{1.178650in}{4.570258in}}{\pgfqpoint{1.173476in}{4.557767in}}{\pgfqpoint{1.173476in}{4.544744in}}%
\pgfpathcurveto{\pgfqpoint{1.173476in}{4.531722in}}{\pgfqpoint{1.178650in}{4.519231in}}{\pgfqpoint{1.187859in}{4.510022in}}%
\pgfpathcurveto{\pgfqpoint{1.197067in}{4.500814in}}{\pgfqpoint{1.209558in}{4.495640in}}{\pgfqpoint{1.222581in}{4.495640in}}%
\pgfpathlineto{\pgfqpoint{1.222581in}{4.495640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347562in}{4.285857in}}%
\pgfpathcurveto{\pgfqpoint{1.360585in}{4.285857in}}{\pgfqpoint{1.373076in}{4.291031in}}{\pgfqpoint{1.382285in}{4.300240in}}%
\pgfpathcurveto{\pgfqpoint{1.391493in}{4.309448in}}{\pgfqpoint{1.396667in}{4.321939in}}{\pgfqpoint{1.396667in}{4.334962in}}%
\pgfpathcurveto{\pgfqpoint{1.396667in}{4.347984in}}{\pgfqpoint{1.391493in}{4.360476in}}{\pgfqpoint{1.382285in}{4.369684in}}%
\pgfpathcurveto{\pgfqpoint{1.373076in}{4.378892in}}{\pgfqpoint{1.360585in}{4.384066in}}{\pgfqpoint{1.347562in}{4.384066in}}%
\pgfpathcurveto{\pgfqpoint{1.334540in}{4.384066in}}{\pgfqpoint{1.322049in}{4.378892in}}{\pgfqpoint{1.312840in}{4.369684in}}%
\pgfpathcurveto{\pgfqpoint{1.303632in}{4.360476in}}{\pgfqpoint{1.298458in}{4.347984in}}{\pgfqpoint{1.298458in}{4.334962in}}%
\pgfpathcurveto{\pgfqpoint{1.298458in}{4.321939in}}{\pgfqpoint{1.303632in}{4.309448in}}{\pgfqpoint{1.312840in}{4.300240in}}%
\pgfpathcurveto{\pgfqpoint{1.322049in}{4.291031in}}{\pgfqpoint{1.334540in}{4.285857in}}{\pgfqpoint{1.347562in}{4.285857in}}%
\pgfpathlineto{\pgfqpoint{1.347562in}{4.285857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564057in}{4.037448in}}%
\pgfpathcurveto{\pgfqpoint{1.577079in}{4.037448in}}{\pgfqpoint{1.589571in}{4.042622in}}{\pgfqpoint{1.598779in}{4.051830in}}%
\pgfpathcurveto{\pgfqpoint{1.607987in}{4.061038in}}{\pgfqpoint{1.613161in}{4.073529in}}{\pgfqpoint{1.613161in}{4.086552in}}%
\pgfpathcurveto{\pgfqpoint{1.613161in}{4.099575in}}{\pgfqpoint{1.607987in}{4.112066in}}{\pgfqpoint{1.598779in}{4.121274in}}%
\pgfpathcurveto{\pgfqpoint{1.589571in}{4.130483in}}{\pgfqpoint{1.577079in}{4.135657in}}{\pgfqpoint{1.564057in}{4.135657in}}%
\pgfpathcurveto{\pgfqpoint{1.551034in}{4.135657in}}{\pgfqpoint{1.538543in}{4.130483in}}{\pgfqpoint{1.529335in}{4.121274in}}%
\pgfpathcurveto{\pgfqpoint{1.520126in}{4.112066in}}{\pgfqpoint{1.514952in}{4.099575in}}{\pgfqpoint{1.514952in}{4.086552in}}%
\pgfpathcurveto{\pgfqpoint{1.514952in}{4.073529in}}{\pgfqpoint{1.520126in}{4.061038in}}{\pgfqpoint{1.529335in}{4.051830in}}%
\pgfpathcurveto{\pgfqpoint{1.538543in}{4.042622in}}{\pgfqpoint{1.551034in}{4.037448in}}{\pgfqpoint{1.564057in}{4.037448in}}%
\pgfpathlineto{\pgfqpoint{1.564057in}{4.037448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861961in}{3.783688in}}%
\pgfpathcurveto{\pgfqpoint{1.874983in}{3.783688in}}{\pgfqpoint{1.887475in}{3.788862in}}{\pgfqpoint{1.896683in}{3.798070in}}%
\pgfpathcurveto{\pgfqpoint{1.905891in}{3.807279in}}{\pgfqpoint{1.911065in}{3.819770in}}{\pgfqpoint{1.911065in}{3.832792in}}%
\pgfpathcurveto{\pgfqpoint{1.911065in}{3.845815in}}{\pgfqpoint{1.905891in}{3.858306in}}{\pgfqpoint{1.896683in}{3.867515in}}%
\pgfpathcurveto{\pgfqpoint{1.887475in}{3.876723in}}{\pgfqpoint{1.874983in}{3.881897in}}{\pgfqpoint{1.861961in}{3.881897in}}%
\pgfpathcurveto{\pgfqpoint{1.848938in}{3.881897in}}{\pgfqpoint{1.836447in}{3.876723in}}{\pgfqpoint{1.827239in}{3.867515in}}%
\pgfpathcurveto{\pgfqpoint{1.818030in}{3.858306in}}{\pgfqpoint{1.812856in}{3.845815in}}{\pgfqpoint{1.812856in}{3.832792in}}%
\pgfpathcurveto{\pgfqpoint{1.812856in}{3.819770in}}{\pgfqpoint{1.818030in}{3.807279in}}{\pgfqpoint{1.827239in}{3.798070in}}%
\pgfpathcurveto{\pgfqpoint{1.836447in}{3.788862in}}{\pgfqpoint{1.848938in}{3.783688in}}{\pgfqpoint{1.861961in}{3.783688in}}%
\pgfpathlineto{\pgfqpoint{1.861961in}{3.783688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224092in}{3.523805in}}%
\pgfpathcurveto{\pgfqpoint{2.237115in}{3.523805in}}{\pgfqpoint{2.249606in}{3.528979in}}{\pgfqpoint{2.258815in}{3.538188in}}%
\pgfpathcurveto{\pgfqpoint{2.268023in}{3.547396in}}{\pgfqpoint{2.273197in}{3.559887in}}{\pgfqpoint{2.273197in}{3.572910in}}%
\pgfpathcurveto{\pgfqpoint{2.273197in}{3.585933in}}{\pgfqpoint{2.268023in}{3.598424in}}{\pgfqpoint{2.258815in}{3.607632in}}%
\pgfpathcurveto{\pgfqpoint{2.249606in}{3.616841in}}{\pgfqpoint{2.237115in}{3.622015in}}{\pgfqpoint{2.224092in}{3.622015in}}%
\pgfpathcurveto{\pgfqpoint{2.211070in}{3.622015in}}{\pgfqpoint{2.198579in}{3.616841in}}{\pgfqpoint{2.189370in}{3.607632in}}%
\pgfpathcurveto{\pgfqpoint{2.180162in}{3.598424in}}{\pgfqpoint{2.174988in}{3.585933in}}{\pgfqpoint{2.174988in}{3.572910in}}%
\pgfpathcurveto{\pgfqpoint{2.174988in}{3.559887in}}{\pgfqpoint{2.180162in}{3.547396in}}{\pgfqpoint{2.189370in}{3.538188in}}%
\pgfpathcurveto{\pgfqpoint{2.198579in}{3.528979in}}{\pgfqpoint{2.211070in}{3.523805in}}{\pgfqpoint{2.224092in}{3.523805in}}%
\pgfpathlineto{\pgfqpoint{2.224092in}{3.523805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008988in}{3.543327in}}%
\pgfpathcurveto{\pgfqpoint{2.022011in}{3.543327in}}{\pgfqpoint{2.034502in}{3.548501in}}{\pgfqpoint{2.043711in}{3.557710in}}%
\pgfpathcurveto{\pgfqpoint{2.052919in}{3.566918in}}{\pgfqpoint{2.058093in}{3.579409in}}{\pgfqpoint{2.058093in}{3.592432in}}%
\pgfpathcurveto{\pgfqpoint{2.058093in}{3.605455in}}{\pgfqpoint{2.052919in}{3.617946in}}{\pgfqpoint{2.043711in}{3.627154in}}%
\pgfpathcurveto{\pgfqpoint{2.034502in}{3.636363in}}{\pgfqpoint{2.022011in}{3.641537in}}{\pgfqpoint{2.008988in}{3.641537in}}%
\pgfpathcurveto{\pgfqpoint{1.995966in}{3.641537in}}{\pgfqpoint{1.983475in}{3.636363in}}{\pgfqpoint{1.974266in}{3.627154in}}%
\pgfpathcurveto{\pgfqpoint{1.965058in}{3.617946in}}{\pgfqpoint{1.959884in}{3.605455in}}{\pgfqpoint{1.959884in}{3.592432in}}%
\pgfpathcurveto{\pgfqpoint{1.959884in}{3.579409in}}{\pgfqpoint{1.965058in}{3.566918in}}{\pgfqpoint{1.974266in}{3.557710in}}%
\pgfpathcurveto{\pgfqpoint{1.983475in}{3.548501in}}{\pgfqpoint{1.995966in}{3.543327in}}{\pgfqpoint{2.008988in}{3.543327in}}%
\pgfpathlineto{\pgfqpoint{2.008988in}{3.543327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679228in}{3.274667in}}%
\pgfpathcurveto{\pgfqpoint{2.692250in}{3.274667in}}{\pgfqpoint{2.704742in}{3.279841in}}{\pgfqpoint{2.713950in}{3.289049in}}%
\pgfpathcurveto{\pgfqpoint{2.723158in}{3.298258in}}{\pgfqpoint{2.728332in}{3.310749in}}{\pgfqpoint{2.728332in}{3.323772in}}%
\pgfpathcurveto{\pgfqpoint{2.728332in}{3.336794in}}{\pgfqpoint{2.723158in}{3.349285in}}{\pgfqpoint{2.713950in}{3.358494in}}%
\pgfpathcurveto{\pgfqpoint{2.704742in}{3.367702in}}{\pgfqpoint{2.692250in}{3.372876in}}{\pgfqpoint{2.679228in}{3.372876in}}%
\pgfpathcurveto{\pgfqpoint{2.666205in}{3.372876in}}{\pgfqpoint{2.653714in}{3.367702in}}{\pgfqpoint{2.644506in}{3.358494in}}%
\pgfpathcurveto{\pgfqpoint{2.635297in}{3.349285in}}{\pgfqpoint{2.630123in}{3.336794in}}{\pgfqpoint{2.630123in}{3.323772in}}%
\pgfpathcurveto{\pgfqpoint{2.630123in}{3.310749in}}{\pgfqpoint{2.635297in}{3.298258in}}{\pgfqpoint{2.644506in}{3.289049in}}%
\pgfpathcurveto{\pgfqpoint{2.653714in}{3.279841in}}{\pgfqpoint{2.666205in}{3.274667in}}{\pgfqpoint{2.679228in}{3.274667in}}%
\pgfpathlineto{\pgfqpoint{2.679228in}{3.274667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507471in}{3.319331in}}%
\pgfpathcurveto{\pgfqpoint{2.520494in}{3.319331in}}{\pgfqpoint{2.532985in}{3.324505in}}{\pgfqpoint{2.542193in}{3.333713in}}%
\pgfpathcurveto{\pgfqpoint{2.551402in}{3.342922in}}{\pgfqpoint{2.556576in}{3.355413in}}{\pgfqpoint{2.556576in}{3.368436in}}%
\pgfpathcurveto{\pgfqpoint{2.556576in}{3.381458in}}{\pgfqpoint{2.551402in}{3.393949in}}{\pgfqpoint{2.542193in}{3.403158in}}%
\pgfpathcurveto{\pgfqpoint{2.532985in}{3.412366in}}{\pgfqpoint{2.520494in}{3.417540in}}{\pgfqpoint{2.507471in}{3.417540in}}%
\pgfpathcurveto{\pgfqpoint{2.494448in}{3.417540in}}{\pgfqpoint{2.481957in}{3.412366in}}{\pgfqpoint{2.472749in}{3.403158in}}%
\pgfpathcurveto{\pgfqpoint{2.463540in}{3.393949in}}{\pgfqpoint{2.458366in}{3.381458in}}{\pgfqpoint{2.458366in}{3.368436in}}%
\pgfpathcurveto{\pgfqpoint{2.458366in}{3.355413in}}{\pgfqpoint{2.463540in}{3.342922in}}{\pgfqpoint{2.472749in}{3.333713in}}%
\pgfpathcurveto{\pgfqpoint{2.481957in}{3.324505in}}{\pgfqpoint{2.494448in}{3.319331in}}{\pgfqpoint{2.507471in}{3.319331in}}%
\pgfpathlineto{\pgfqpoint{2.507471in}{3.319331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180023in}{3.017264in}}%
\pgfpathcurveto{\pgfqpoint{3.193046in}{3.017264in}}{\pgfqpoint{3.205537in}{3.022438in}}{\pgfqpoint{3.214746in}{3.031646in}}%
\pgfpathcurveto{\pgfqpoint{3.223954in}{3.040854in}}{\pgfqpoint{3.229128in}{3.053345in}}{\pgfqpoint{3.229128in}{3.066368in}}%
\pgfpathcurveto{\pgfqpoint{3.229128in}{3.079391in}}{\pgfqpoint{3.223954in}{3.091882in}}{\pgfqpoint{3.214746in}{3.101090in}}%
\pgfpathcurveto{\pgfqpoint{3.205537in}{3.110299in}}{\pgfqpoint{3.193046in}{3.115473in}}{\pgfqpoint{3.180023in}{3.115473in}}%
\pgfpathcurveto{\pgfqpoint{3.167001in}{3.115473in}}{\pgfqpoint{3.154510in}{3.110299in}}{\pgfqpoint{3.145301in}{3.101090in}}%
\pgfpathcurveto{\pgfqpoint{3.136093in}{3.091882in}}{\pgfqpoint{3.130919in}{3.079391in}}{\pgfqpoint{3.130919in}{3.066368in}}%
\pgfpathcurveto{\pgfqpoint{3.130919in}{3.053345in}}{\pgfqpoint{3.136093in}{3.040854in}}{\pgfqpoint{3.145301in}{3.031646in}}%
\pgfpathcurveto{\pgfqpoint{3.154510in}{3.022438in}}{\pgfqpoint{3.167001in}{3.017264in}}{\pgfqpoint{3.180023in}{3.017264in}}%
\pgfpathlineto{\pgfqpoint{3.180023in}{3.017264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666077in}{2.745459in}}%
\pgfpathcurveto{\pgfqpoint{3.679100in}{2.745459in}}{\pgfqpoint{3.691591in}{2.750633in}}{\pgfqpoint{3.700800in}{2.759841in}}%
\pgfpathcurveto{\pgfqpoint{3.710008in}{2.769050in}}{\pgfqpoint{3.715182in}{2.781541in}}{\pgfqpoint{3.715182in}{2.794563in}}%
\pgfpathcurveto{\pgfqpoint{3.715182in}{2.807586in}}{\pgfqpoint{3.710008in}{2.820077in}}{\pgfqpoint{3.700800in}{2.829286in}}%
\pgfpathcurveto{\pgfqpoint{3.691591in}{2.838494in}}{\pgfqpoint{3.679100in}{2.843668in}}{\pgfqpoint{3.666077in}{2.843668in}}%
\pgfpathcurveto{\pgfqpoint{3.653055in}{2.843668in}}{\pgfqpoint{3.640564in}{2.838494in}}{\pgfqpoint{3.631355in}{2.829286in}}%
\pgfpathcurveto{\pgfqpoint{3.622147in}{2.820077in}}{\pgfqpoint{3.616973in}{2.807586in}}{\pgfqpoint{3.616973in}{2.794563in}}%
\pgfpathcurveto{\pgfqpoint{3.616973in}{2.781541in}}{\pgfqpoint{3.622147in}{2.769050in}}{\pgfqpoint{3.631355in}{2.759841in}}%
\pgfpathcurveto{\pgfqpoint{3.640564in}{2.750633in}}{\pgfqpoint{3.653055in}{2.745459in}}{\pgfqpoint{3.666077in}{2.745459in}}%
\pgfpathlineto{\pgfqpoint{3.666077in}{2.745459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072977in}{2.615456in}}%
\pgfpathcurveto{\pgfqpoint{4.086000in}{2.615456in}}{\pgfqpoint{4.098491in}{2.620630in}}{\pgfqpoint{4.107699in}{2.629838in}}%
\pgfpathcurveto{\pgfqpoint{4.116908in}{2.639046in}}{\pgfqpoint{4.122082in}{2.651538in}}{\pgfqpoint{4.122082in}{2.664560in}}%
\pgfpathcurveto{\pgfqpoint{4.122082in}{2.677583in}}{\pgfqpoint{4.116908in}{2.690074in}}{\pgfqpoint{4.107699in}{2.699282in}}%
\pgfpathcurveto{\pgfqpoint{4.098491in}{2.708491in}}{\pgfqpoint{4.086000in}{2.713665in}}{\pgfqpoint{4.072977in}{2.713665in}}%
\pgfpathcurveto{\pgfqpoint{4.059954in}{2.713665in}}{\pgfqpoint{4.047463in}{2.708491in}}{\pgfqpoint{4.038255in}{2.699282in}}%
\pgfpathcurveto{\pgfqpoint{4.029047in}{2.690074in}}{\pgfqpoint{4.023873in}{2.677583in}}{\pgfqpoint{4.023873in}{2.664560in}}%
\pgfpathcurveto{\pgfqpoint{4.023873in}{2.651538in}}{\pgfqpoint{4.029047in}{2.639046in}}{\pgfqpoint{4.038255in}{2.629838in}}%
\pgfpathcurveto{\pgfqpoint{4.047463in}{2.620630in}}{\pgfqpoint{4.059954in}{2.615456in}}{\pgfqpoint{4.072977in}{2.615456in}}%
\pgfpathlineto{\pgfqpoint{4.072977in}{2.615456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435815in}{2.451857in}}%
\pgfpathcurveto{\pgfqpoint{4.448838in}{2.451857in}}{\pgfqpoint{4.461329in}{2.457031in}}{\pgfqpoint{4.470538in}{2.466239in}}%
\pgfpathcurveto{\pgfqpoint{4.479746in}{2.475448in}}{\pgfqpoint{4.484920in}{2.487939in}}{\pgfqpoint{4.484920in}{2.500962in}}%
\pgfpathcurveto{\pgfqpoint{4.484920in}{2.513984in}}{\pgfqpoint{4.479746in}{2.526475in}}{\pgfqpoint{4.470538in}{2.535684in}}%
\pgfpathcurveto{\pgfqpoint{4.461329in}{2.544892in}}{\pgfqpoint{4.448838in}{2.550066in}}{\pgfqpoint{4.435815in}{2.550066in}}%
\pgfpathcurveto{\pgfqpoint{4.422793in}{2.550066in}}{\pgfqpoint{4.410302in}{2.544892in}}{\pgfqpoint{4.401093in}{2.535684in}}%
\pgfpathcurveto{\pgfqpoint{4.391885in}{2.526475in}}{\pgfqpoint{4.386711in}{2.513984in}}{\pgfqpoint{4.386711in}{2.500962in}}%
\pgfpathcurveto{\pgfqpoint{4.386711in}{2.487939in}}{\pgfqpoint{4.391885in}{2.475448in}}{\pgfqpoint{4.401093in}{2.466239in}}%
\pgfpathcurveto{\pgfqpoint{4.410302in}{2.457031in}}{\pgfqpoint{4.422793in}{2.451857in}}{\pgfqpoint{4.435815in}{2.451857in}}%
\pgfpathlineto{\pgfqpoint{4.435815in}{2.451857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679893in}{2.420104in}}%
\pgfpathcurveto{\pgfqpoint{4.692915in}{2.420104in}}{\pgfqpoint{4.705406in}{2.425278in}}{\pgfqpoint{4.714615in}{2.434487in}}%
\pgfpathcurveto{\pgfqpoint{4.723823in}{2.443695in}}{\pgfqpoint{4.728997in}{2.456186in}}{\pgfqpoint{4.728997in}{2.469209in}}%
\pgfpathcurveto{\pgfqpoint{4.728997in}{2.482232in}}{\pgfqpoint{4.723823in}{2.494723in}}{\pgfqpoint{4.714615in}{2.503931in}}%
\pgfpathcurveto{\pgfqpoint{4.705406in}{2.513140in}}{\pgfqpoint{4.692915in}{2.518314in}}{\pgfqpoint{4.679893in}{2.518314in}}%
\pgfpathcurveto{\pgfqpoint{4.666870in}{2.518314in}}{\pgfqpoint{4.654379in}{2.513140in}}{\pgfqpoint{4.645170in}{2.503931in}}%
\pgfpathcurveto{\pgfqpoint{4.635962in}{2.494723in}}{\pgfqpoint{4.630788in}{2.482232in}}{\pgfqpoint{4.630788in}{2.469209in}}%
\pgfpathcurveto{\pgfqpoint{4.630788in}{2.456186in}}{\pgfqpoint{4.635962in}{2.443695in}}{\pgfqpoint{4.645170in}{2.434487in}}%
\pgfpathcurveto{\pgfqpoint{4.654379in}{2.425278in}}{\pgfqpoint{4.666870in}{2.420104in}}{\pgfqpoint{4.679893in}{2.420104in}}%
\pgfpathlineto{\pgfqpoint{4.679893in}{2.420104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632992in}{2.292313in}}%
\pgfpathcurveto{\pgfqpoint{4.646015in}{2.292313in}}{\pgfqpoint{4.658506in}{2.297487in}}{\pgfqpoint{4.667715in}{2.306696in}}%
\pgfpathcurveto{\pgfqpoint{4.676923in}{2.315904in}}{\pgfqpoint{4.682097in}{2.328395in}}{\pgfqpoint{4.682097in}{2.341418in}}%
\pgfpathcurveto{\pgfqpoint{4.682097in}{2.354441in}}{\pgfqpoint{4.676923in}{2.366932in}}{\pgfqpoint{4.667715in}{2.376140in}}%
\pgfpathcurveto{\pgfqpoint{4.658506in}{2.385349in}}{\pgfqpoint{4.646015in}{2.390523in}}{\pgfqpoint{4.632992in}{2.390523in}}%
\pgfpathcurveto{\pgfqpoint{4.619970in}{2.390523in}}{\pgfqpoint{4.607479in}{2.385349in}}{\pgfqpoint{4.598270in}{2.376140in}}%
\pgfpathcurveto{\pgfqpoint{4.589062in}{2.366932in}}{\pgfqpoint{4.583888in}{2.354441in}}{\pgfqpoint{4.583888in}{2.341418in}}%
\pgfpathcurveto{\pgfqpoint{4.583888in}{2.328395in}}{\pgfqpoint{4.589062in}{2.315904in}}{\pgfqpoint{4.598270in}{2.306696in}}%
\pgfpathcurveto{\pgfqpoint{4.607479in}{2.297487in}}{\pgfqpoint{4.619970in}{2.292313in}}{\pgfqpoint{4.632992in}{2.292313in}}%
\pgfpathlineto{\pgfqpoint{4.632992in}{2.292313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878073in}{2.471767in}}%
\pgfpathcurveto{\pgfqpoint{3.891095in}{2.471767in}}{\pgfqpoint{3.903586in}{2.476941in}}{\pgfqpoint{3.912795in}{2.486150in}}%
\pgfpathcurveto{\pgfqpoint{3.922003in}{2.495358in}}{\pgfqpoint{3.927177in}{2.507849in}}{\pgfqpoint{3.927177in}{2.520872in}}%
\pgfpathcurveto{\pgfqpoint{3.927177in}{2.533895in}}{\pgfqpoint{3.922003in}{2.546386in}}{\pgfqpoint{3.912795in}{2.555594in}}%
\pgfpathcurveto{\pgfqpoint{3.903586in}{2.564803in}}{\pgfqpoint{3.891095in}{2.569977in}}{\pgfqpoint{3.878073in}{2.569977in}}%
\pgfpathcurveto{\pgfqpoint{3.865050in}{2.569977in}}{\pgfqpoint{3.852559in}{2.564803in}}{\pgfqpoint{3.843350in}{2.555594in}}%
\pgfpathcurveto{\pgfqpoint{3.834142in}{2.546386in}}{\pgfqpoint{3.828968in}{2.533895in}}{\pgfqpoint{3.828968in}{2.520872in}}%
\pgfpathcurveto{\pgfqpoint{3.828968in}{2.507849in}}{\pgfqpoint{3.834142in}{2.495358in}}{\pgfqpoint{3.843350in}{2.486150in}}%
\pgfpathcurveto{\pgfqpoint{3.852559in}{2.476941in}}{\pgfqpoint{3.865050in}{2.471767in}}{\pgfqpoint{3.878073in}{2.471767in}}%
\pgfpathlineto{\pgfqpoint{3.878073in}{2.471767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119712in}{2.492883in}}%
\pgfpathcurveto{\pgfqpoint{4.132734in}{2.492883in}}{\pgfqpoint{4.145225in}{2.498057in}}{\pgfqpoint{4.154434in}{2.507266in}}%
\pgfpathcurveto{\pgfqpoint{4.163642in}{2.516474in}}{\pgfqpoint{4.168816in}{2.528965in}}{\pgfqpoint{4.168816in}{2.541988in}}%
\pgfpathcurveto{\pgfqpoint{4.168816in}{2.555011in}}{\pgfqpoint{4.163642in}{2.567502in}}{\pgfqpoint{4.154434in}{2.576710in}}%
\pgfpathcurveto{\pgfqpoint{4.145225in}{2.585919in}}{\pgfqpoint{4.132734in}{2.591093in}}{\pgfqpoint{4.119712in}{2.591093in}}%
\pgfpathcurveto{\pgfqpoint{4.106689in}{2.591093in}}{\pgfqpoint{4.094198in}{2.585919in}}{\pgfqpoint{4.084989in}{2.576710in}}%
\pgfpathcurveto{\pgfqpoint{4.075781in}{2.567502in}}{\pgfqpoint{4.070607in}{2.555011in}}{\pgfqpoint{4.070607in}{2.541988in}}%
\pgfpathcurveto{\pgfqpoint{4.070607in}{2.528965in}}{\pgfqpoint{4.075781in}{2.516474in}}{\pgfqpoint{4.084989in}{2.507266in}}%
\pgfpathcurveto{\pgfqpoint{4.094198in}{2.498057in}}{\pgfqpoint{4.106689in}{2.492883in}}{\pgfqpoint{4.119712in}{2.492883in}}%
\pgfpathlineto{\pgfqpoint{4.119712in}{2.492883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845563in}{2.160330in}}%
\pgfpathcurveto{\pgfqpoint{3.858586in}{2.160330in}}{\pgfqpoint{3.871077in}{2.165504in}}{\pgfqpoint{3.880285in}{2.174713in}}%
\pgfpathcurveto{\pgfqpoint{3.889494in}{2.183921in}}{\pgfqpoint{3.894668in}{2.196412in}}{\pgfqpoint{3.894668in}{2.209435in}}%
\pgfpathcurveto{\pgfqpoint{3.894668in}{2.222458in}}{\pgfqpoint{3.889494in}{2.234949in}}{\pgfqpoint{3.880285in}{2.244157in}}%
\pgfpathcurveto{\pgfqpoint{3.871077in}{2.253366in}}{\pgfqpoint{3.858586in}{2.258540in}}{\pgfqpoint{3.845563in}{2.258540in}}%
\pgfpathcurveto{\pgfqpoint{3.832541in}{2.258540in}}{\pgfqpoint{3.820049in}{2.253366in}}{\pgfqpoint{3.810841in}{2.244157in}}%
\pgfpathcurveto{\pgfqpoint{3.801633in}{2.234949in}}{\pgfqpoint{3.796459in}{2.222458in}}{\pgfqpoint{3.796459in}{2.209435in}}%
\pgfpathcurveto{\pgfqpoint{3.796459in}{2.196412in}}{\pgfqpoint{3.801633in}{2.183921in}}{\pgfqpoint{3.810841in}{2.174713in}}%
\pgfpathcurveto{\pgfqpoint{3.820049in}{2.165504in}}{\pgfqpoint{3.832541in}{2.160330in}}{\pgfqpoint{3.845563in}{2.160330in}}%
\pgfpathlineto{\pgfqpoint{3.845563in}{2.160330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678321in}{1.900381in}}%
\pgfpathcurveto{\pgfqpoint{3.691344in}{1.900381in}}{\pgfqpoint{3.703835in}{1.905555in}}{\pgfqpoint{3.713044in}{1.914763in}}%
\pgfpathcurveto{\pgfqpoint{3.722252in}{1.923972in}}{\pgfqpoint{3.727426in}{1.936463in}}{\pgfqpoint{3.727426in}{1.949485in}}%
\pgfpathcurveto{\pgfqpoint{3.727426in}{1.962508in}}{\pgfqpoint{3.722252in}{1.974999in}}{\pgfqpoint{3.713044in}{1.984208in}}%
\pgfpathcurveto{\pgfqpoint{3.703835in}{1.993416in}}{\pgfqpoint{3.691344in}{1.998590in}}{\pgfqpoint{3.678321in}{1.998590in}}%
\pgfpathcurveto{\pgfqpoint{3.665299in}{1.998590in}}{\pgfqpoint{3.652807in}{1.993416in}}{\pgfqpoint{3.643599in}{1.984208in}}%
\pgfpathcurveto{\pgfqpoint{3.634391in}{1.974999in}}{\pgfqpoint{3.629217in}{1.962508in}}{\pgfqpoint{3.629217in}{1.949485in}}%
\pgfpathcurveto{\pgfqpoint{3.629217in}{1.936463in}}{\pgfqpoint{3.634391in}{1.923972in}}{\pgfqpoint{3.643599in}{1.914763in}}%
\pgfpathcurveto{\pgfqpoint{3.652807in}{1.905555in}}{\pgfqpoint{3.665299in}{1.900381in}}{\pgfqpoint{3.678321in}{1.900381in}}%
\pgfpathlineto{\pgfqpoint{3.678321in}{1.900381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388934in}{1.727230in}}%
\pgfpathcurveto{\pgfqpoint{3.401956in}{1.727230in}}{\pgfqpoint{3.414447in}{1.732404in}}{\pgfqpoint{3.423656in}{1.741613in}}%
\pgfpathcurveto{\pgfqpoint{3.432864in}{1.750821in}}{\pgfqpoint{3.438038in}{1.763312in}}{\pgfqpoint{3.438038in}{1.776335in}}%
\pgfpathcurveto{\pgfqpoint{3.438038in}{1.789358in}}{\pgfqpoint{3.432864in}{1.801849in}}{\pgfqpoint{3.423656in}{1.811057in}}%
\pgfpathcurveto{\pgfqpoint{3.414447in}{1.820266in}}{\pgfqpoint{3.401956in}{1.825440in}}{\pgfqpoint{3.388934in}{1.825440in}}%
\pgfpathcurveto{\pgfqpoint{3.375911in}{1.825440in}}{\pgfqpoint{3.363420in}{1.820266in}}{\pgfqpoint{3.354211in}{1.811057in}}%
\pgfpathcurveto{\pgfqpoint{3.345003in}{1.801849in}}{\pgfqpoint{3.339829in}{1.789358in}}{\pgfqpoint{3.339829in}{1.776335in}}%
\pgfpathcurveto{\pgfqpoint{3.339829in}{1.763312in}}{\pgfqpoint{3.345003in}{1.750821in}}{\pgfqpoint{3.354211in}{1.741613in}}%
\pgfpathcurveto{\pgfqpoint{3.363420in}{1.732404in}}{\pgfqpoint{3.375911in}{1.727230in}}{\pgfqpoint{3.388934in}{1.727230in}}%
\pgfpathlineto{\pgfqpoint{3.388934in}{1.727230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569430in}{1.550590in}}%
\pgfpathcurveto{\pgfqpoint{3.582452in}{1.550590in}}{\pgfqpoint{3.594943in}{1.555764in}}{\pgfqpoint{3.604152in}{1.564973in}}%
\pgfpathcurveto{\pgfqpoint{3.613360in}{1.574181in}}{\pgfqpoint{3.618534in}{1.586672in}}{\pgfqpoint{3.618534in}{1.599695in}}%
\pgfpathcurveto{\pgfqpoint{3.618534in}{1.612717in}}{\pgfqpoint{3.613360in}{1.625209in}}{\pgfqpoint{3.604152in}{1.634417in}}%
\pgfpathcurveto{\pgfqpoint{3.594943in}{1.643625in}}{\pgfqpoint{3.582452in}{1.648799in}}{\pgfqpoint{3.569430in}{1.648799in}}%
\pgfpathcurveto{\pgfqpoint{3.556407in}{1.648799in}}{\pgfqpoint{3.543916in}{1.643625in}}{\pgfqpoint{3.534707in}{1.634417in}}%
\pgfpathcurveto{\pgfqpoint{3.525499in}{1.625209in}}{\pgfqpoint{3.520325in}{1.612717in}}{\pgfqpoint{3.520325in}{1.599695in}}%
\pgfpathcurveto{\pgfqpoint{3.520325in}{1.586672in}}{\pgfqpoint{3.525499in}{1.574181in}}{\pgfqpoint{3.534707in}{1.564973in}}%
\pgfpathcurveto{\pgfqpoint{3.543916in}{1.555764in}}{\pgfqpoint{3.556407in}{1.550590in}}{\pgfqpoint{3.569430in}{1.550590in}}%
\pgfpathlineto{\pgfqpoint{3.569430in}{1.550590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937051in}{1.697768in}}%
\pgfpathcurveto{\pgfqpoint{2.950074in}{1.697768in}}{\pgfqpoint{2.962565in}{1.702942in}}{\pgfqpoint{2.971773in}{1.712150in}}%
\pgfpathcurveto{\pgfqpoint{2.980982in}{1.721358in}}{\pgfqpoint{2.986156in}{1.733850in}}{\pgfqpoint{2.986156in}{1.746872in}}%
\pgfpathcurveto{\pgfqpoint{2.986156in}{1.759895in}}{\pgfqpoint{2.980982in}{1.772386in}}{\pgfqpoint{2.971773in}{1.781594in}}%
\pgfpathcurveto{\pgfqpoint{2.962565in}{1.790803in}}{\pgfqpoint{2.950074in}{1.795977in}}{\pgfqpoint{2.937051in}{1.795977in}}%
\pgfpathcurveto{\pgfqpoint{2.924028in}{1.795977in}}{\pgfqpoint{2.911537in}{1.790803in}}{\pgfqpoint{2.902329in}{1.781594in}}%
\pgfpathcurveto{\pgfqpoint{2.893120in}{1.772386in}}{\pgfqpoint{2.887946in}{1.759895in}}{\pgfqpoint{2.887946in}{1.746872in}}%
\pgfpathcurveto{\pgfqpoint{2.887946in}{1.733850in}}{\pgfqpoint{2.893120in}{1.721358in}}{\pgfqpoint{2.902329in}{1.712150in}}%
\pgfpathcurveto{\pgfqpoint{2.911537in}{1.702942in}}{\pgfqpoint{2.924028in}{1.697768in}}{\pgfqpoint{2.937051in}{1.697768in}}%
\pgfpathlineto{\pgfqpoint{2.937051in}{1.697768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437858in}{1.702353in}}%
\pgfpathcurveto{\pgfqpoint{2.450881in}{1.702353in}}{\pgfqpoint{2.463372in}{1.707527in}}{\pgfqpoint{2.472581in}{1.716736in}}%
\pgfpathcurveto{\pgfqpoint{2.481789in}{1.725944in}}{\pgfqpoint{2.486963in}{1.738435in}}{\pgfqpoint{2.486963in}{1.751458in}}%
\pgfpathcurveto{\pgfqpoint{2.486963in}{1.764480in}}{\pgfqpoint{2.481789in}{1.776972in}}{\pgfqpoint{2.472581in}{1.786180in}}%
\pgfpathcurveto{\pgfqpoint{2.463372in}{1.795388in}}{\pgfqpoint{2.450881in}{1.800562in}}{\pgfqpoint{2.437858in}{1.800562in}}%
\pgfpathcurveto{\pgfqpoint{2.424836in}{1.800562in}}{\pgfqpoint{2.412345in}{1.795388in}}{\pgfqpoint{2.403136in}{1.786180in}}%
\pgfpathcurveto{\pgfqpoint{2.393928in}{1.776972in}}{\pgfqpoint{2.388754in}{1.764480in}}{\pgfqpoint{2.388754in}{1.751458in}}%
\pgfpathcurveto{\pgfqpoint{2.388754in}{1.738435in}}{\pgfqpoint{2.393928in}{1.725944in}}{\pgfqpoint{2.403136in}{1.716736in}}%
\pgfpathcurveto{\pgfqpoint{2.412345in}{1.707527in}}{\pgfqpoint{2.424836in}{1.702353in}}{\pgfqpoint{2.437858in}{1.702353in}}%
\pgfpathlineto{\pgfqpoint{2.437858in}{1.702353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081519in}{1.888933in}}%
\pgfpathcurveto{\pgfqpoint{2.094542in}{1.888933in}}{\pgfqpoint{2.107033in}{1.894107in}}{\pgfqpoint{2.116242in}{1.903315in}}%
\pgfpathcurveto{\pgfqpoint{2.125450in}{1.912524in}}{\pgfqpoint{2.130624in}{1.925015in}}{\pgfqpoint{2.130624in}{1.938038in}}%
\pgfpathcurveto{\pgfqpoint{2.130624in}{1.951060in}}{\pgfqpoint{2.125450in}{1.963551in}}{\pgfqpoint{2.116242in}{1.972760in}}%
\pgfpathcurveto{\pgfqpoint{2.107033in}{1.981968in}}{\pgfqpoint{2.094542in}{1.987142in}}{\pgfqpoint{2.081519in}{1.987142in}}%
\pgfpathcurveto{\pgfqpoint{2.068497in}{1.987142in}}{\pgfqpoint{2.056006in}{1.981968in}}{\pgfqpoint{2.046797in}{1.972760in}}%
\pgfpathcurveto{\pgfqpoint{2.037589in}{1.963551in}}{\pgfqpoint{2.032415in}{1.951060in}}{\pgfqpoint{2.032415in}{1.938038in}}%
\pgfpathcurveto{\pgfqpoint{2.032415in}{1.925015in}}{\pgfqpoint{2.037589in}{1.912524in}}{\pgfqpoint{2.046797in}{1.903315in}}%
\pgfpathcurveto{\pgfqpoint{2.056006in}{1.894107in}}{\pgfqpoint{2.068497in}{1.888933in}}{\pgfqpoint{2.081519in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{2.081519in}{1.888933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697018in}{2.067358in}}%
\pgfpathcurveto{\pgfqpoint{1.710040in}{2.067358in}}{\pgfqpoint{1.722531in}{2.072531in}}{\pgfqpoint{1.731740in}{2.081740in}}%
\pgfpathcurveto{\pgfqpoint{1.740948in}{2.090948in}}{\pgfqpoint{1.746122in}{2.103439in}}{\pgfqpoint{1.746122in}{2.116462in}}%
\pgfpathcurveto{\pgfqpoint{1.746122in}{2.129485in}}{\pgfqpoint{1.740948in}{2.141976in}}{\pgfqpoint{1.731740in}{2.151184in}}%
\pgfpathcurveto{\pgfqpoint{1.722531in}{2.160393in}}{\pgfqpoint{1.710040in}{2.165567in}}{\pgfqpoint{1.697018in}{2.165567in}}%
\pgfpathcurveto{\pgfqpoint{1.683995in}{2.165567in}}{\pgfqpoint{1.671504in}{2.160393in}}{\pgfqpoint{1.662295in}{2.151184in}}%
\pgfpathcurveto{\pgfqpoint{1.653087in}{2.141976in}}{\pgfqpoint{1.647913in}{2.129485in}}{\pgfqpoint{1.647913in}{2.116462in}}%
\pgfpathcurveto{\pgfqpoint{1.647913in}{2.103439in}}{\pgfqpoint{1.653087in}{2.090948in}}{\pgfqpoint{1.662295in}{2.081740in}}%
\pgfpathcurveto{\pgfqpoint{1.671504in}{2.072531in}}{\pgfqpoint{1.683995in}{2.067358in}}{\pgfqpoint{1.697018in}{2.067358in}}%
\pgfpathlineto{\pgfqpoint{1.697018in}{2.067358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326842in}{2.206781in}}%
\pgfpathcurveto{\pgfqpoint{1.339865in}{2.206781in}}{\pgfqpoint{1.352356in}{2.211955in}}{\pgfqpoint{1.361564in}{2.221163in}}%
\pgfpathcurveto{\pgfqpoint{1.370773in}{2.230372in}}{\pgfqpoint{1.375947in}{2.242863in}}{\pgfqpoint{1.375947in}{2.255885in}}%
\pgfpathcurveto{\pgfqpoint{1.375947in}{2.268908in}}{\pgfqpoint{1.370773in}{2.281399in}}{\pgfqpoint{1.361564in}{2.290608in}}%
\pgfpathcurveto{\pgfqpoint{1.352356in}{2.299816in}}{\pgfqpoint{1.339865in}{2.304990in}}{\pgfqpoint{1.326842in}{2.304990in}}%
\pgfpathcurveto{\pgfqpoint{1.313820in}{2.304990in}}{\pgfqpoint{1.301328in}{2.299816in}}{\pgfqpoint{1.292120in}{2.290608in}}%
\pgfpathcurveto{\pgfqpoint{1.282912in}{2.281399in}}{\pgfqpoint{1.277738in}{2.268908in}}{\pgfqpoint{1.277738in}{2.255885in}}%
\pgfpathcurveto{\pgfqpoint{1.277738in}{2.242863in}}{\pgfqpoint{1.282912in}{2.230372in}}{\pgfqpoint{1.292120in}{2.221163in}}%
\pgfpathcurveto{\pgfqpoint{1.301328in}{2.211955in}}{\pgfqpoint{1.313820in}{2.206781in}}{\pgfqpoint{1.326842in}{2.206781in}}%
\pgfpathlineto{\pgfqpoint{1.326842in}{2.206781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967605in}{2.274314in}}%
\pgfpathcurveto{\pgfqpoint{0.980628in}{2.274314in}}{\pgfqpoint{0.993119in}{2.279488in}}{\pgfqpoint{1.002327in}{2.288697in}}%
\pgfpathcurveto{\pgfqpoint{1.011536in}{2.297905in}}{\pgfqpoint{1.016710in}{2.310396in}}{\pgfqpoint{1.016710in}{2.323419in}}%
\pgfpathcurveto{\pgfqpoint{1.016710in}{2.336442in}}{\pgfqpoint{1.011536in}{2.348933in}}{\pgfqpoint{1.002327in}{2.358141in}}%
\pgfpathcurveto{\pgfqpoint{0.993119in}{2.367350in}}{\pgfqpoint{0.980628in}{2.372524in}}{\pgfqpoint{0.967605in}{2.372524in}}%
\pgfpathcurveto{\pgfqpoint{0.954582in}{2.372524in}}{\pgfqpoint{0.942091in}{2.367350in}}{\pgfqpoint{0.932883in}{2.358141in}}%
\pgfpathcurveto{\pgfqpoint{0.923675in}{2.348933in}}{\pgfqpoint{0.918501in}{2.336442in}}{\pgfqpoint{0.918501in}{2.323419in}}%
\pgfpathcurveto{\pgfqpoint{0.918501in}{2.310396in}}{\pgfqpoint{0.923675in}{2.297905in}}{\pgfqpoint{0.932883in}{2.288697in}}%
\pgfpathcurveto{\pgfqpoint{0.942091in}{2.279488in}}{\pgfqpoint{0.954582in}{2.274314in}}{\pgfqpoint{0.967605in}{2.274314in}}%
\pgfpathlineto{\pgfqpoint{0.967605in}{2.274314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720688in}{2.330162in}}%
\pgfpathcurveto{\pgfqpoint{0.733710in}{2.330162in}}{\pgfqpoint{0.746201in}{2.335336in}}{\pgfqpoint{0.755410in}{2.344544in}}%
\pgfpathcurveto{\pgfqpoint{0.764618in}{2.353753in}}{\pgfqpoint{0.769792in}{2.366244in}}{\pgfqpoint{0.769792in}{2.379266in}}%
\pgfpathcurveto{\pgfqpoint{0.769792in}{2.392289in}}{\pgfqpoint{0.764618in}{2.404780in}}{\pgfqpoint{0.755410in}{2.413989in}}%
\pgfpathcurveto{\pgfqpoint{0.746201in}{2.423197in}}{\pgfqpoint{0.733710in}{2.428371in}}{\pgfqpoint{0.720688in}{2.428371in}}%
\pgfpathcurveto{\pgfqpoint{0.707665in}{2.428371in}}{\pgfqpoint{0.695174in}{2.423197in}}{\pgfqpoint{0.685965in}{2.413989in}}%
\pgfpathcurveto{\pgfqpoint{0.676757in}{2.404780in}}{\pgfqpoint{0.671583in}{2.392289in}}{\pgfqpoint{0.671583in}{2.379266in}}%
\pgfpathcurveto{\pgfqpoint{0.671583in}{2.366244in}}{\pgfqpoint{0.676757in}{2.353753in}}{\pgfqpoint{0.685965in}{2.344544in}}%
\pgfpathcurveto{\pgfqpoint{0.695174in}{2.335336in}}{\pgfqpoint{0.707665in}{2.330162in}}{\pgfqpoint{0.720688in}{2.330162in}}%
\pgfpathlineto{\pgfqpoint{0.720688in}{2.330162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075524in}{1.533641in}}%
\pgfpathcurveto{\pgfqpoint{2.088547in}{1.533641in}}{\pgfqpoint{2.101038in}{1.538815in}}{\pgfqpoint{2.110247in}{1.548023in}}%
\pgfpathcurveto{\pgfqpoint{2.119455in}{1.557232in}}{\pgfqpoint{2.124629in}{1.569723in}}{\pgfqpoint{2.124629in}{1.582745in}}%
\pgfpathcurveto{\pgfqpoint{2.124629in}{1.595768in}}{\pgfqpoint{2.119455in}{1.608259in}}{\pgfqpoint{2.110247in}{1.617468in}}%
\pgfpathcurveto{\pgfqpoint{2.101038in}{1.626676in}}{\pgfqpoint{2.088547in}{1.631850in}}{\pgfqpoint{2.075524in}{1.631850in}}%
\pgfpathcurveto{\pgfqpoint{2.062502in}{1.631850in}}{\pgfqpoint{2.050011in}{1.626676in}}{\pgfqpoint{2.040802in}{1.617468in}}%
\pgfpathcurveto{\pgfqpoint{2.031594in}{1.608259in}}{\pgfqpoint{2.026420in}{1.595768in}}{\pgfqpoint{2.026420in}{1.582745in}}%
\pgfpathcurveto{\pgfqpoint{2.026420in}{1.569723in}}{\pgfqpoint{2.031594in}{1.557232in}}{\pgfqpoint{2.040802in}{1.548023in}}%
\pgfpathcurveto{\pgfqpoint{2.050011in}{1.538815in}}{\pgfqpoint{2.062502in}{1.533641in}}{\pgfqpoint{2.075524in}{1.533641in}}%
\pgfpathlineto{\pgfqpoint{2.075524in}{1.533641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012030in}{1.271288in}}%
\pgfpathcurveto{\pgfqpoint{2.025052in}{1.271288in}}{\pgfqpoint{2.037543in}{1.276462in}}{\pgfqpoint{2.046752in}{1.285670in}}%
\pgfpathcurveto{\pgfqpoint{2.055960in}{1.294879in}}{\pgfqpoint{2.061134in}{1.307370in}}{\pgfqpoint{2.061134in}{1.320392in}}%
\pgfpathcurveto{\pgfqpoint{2.061134in}{1.333415in}}{\pgfqpoint{2.055960in}{1.345906in}}{\pgfqpoint{2.046752in}{1.355115in}}%
\pgfpathcurveto{\pgfqpoint{2.037543in}{1.364323in}}{\pgfqpoint{2.025052in}{1.369497in}}{\pgfqpoint{2.012030in}{1.369497in}}%
\pgfpathcurveto{\pgfqpoint{1.999007in}{1.369497in}}{\pgfqpoint{1.986516in}{1.364323in}}{\pgfqpoint{1.977307in}{1.355115in}}%
\pgfpathcurveto{\pgfqpoint{1.968099in}{1.345906in}}{\pgfqpoint{1.962925in}{1.333415in}}{\pgfqpoint{1.962925in}{1.320392in}}%
\pgfpathcurveto{\pgfqpoint{1.962925in}{1.307370in}}{\pgfqpoint{1.968099in}{1.294879in}}{\pgfqpoint{1.977307in}{1.285670in}}%
\pgfpathcurveto{\pgfqpoint{1.986516in}{1.276462in}}{\pgfqpoint{1.999007in}{1.271288in}}{\pgfqpoint{2.012030in}{1.271288in}}%
\pgfpathlineto{\pgfqpoint{2.012030in}{1.271288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697738in}{1.645583in}}%
\pgfpathcurveto{\pgfqpoint{1.710761in}{1.645583in}}{\pgfqpoint{1.723252in}{1.650757in}}{\pgfqpoint{1.732461in}{1.659966in}}%
\pgfpathcurveto{\pgfqpoint{1.741669in}{1.669174in}}{\pgfqpoint{1.746843in}{1.681665in}}{\pgfqpoint{1.746843in}{1.694688in}}%
\pgfpathcurveto{\pgfqpoint{1.746843in}{1.707711in}}{\pgfqpoint{1.741669in}{1.720202in}}{\pgfqpoint{1.732461in}{1.729410in}}%
\pgfpathcurveto{\pgfqpoint{1.723252in}{1.738619in}}{\pgfqpoint{1.710761in}{1.743793in}}{\pgfqpoint{1.697738in}{1.743793in}}%
\pgfpathcurveto{\pgfqpoint{1.684716in}{1.743793in}}{\pgfqpoint{1.672225in}{1.738619in}}{\pgfqpoint{1.663016in}{1.729410in}}%
\pgfpathcurveto{\pgfqpoint{1.653808in}{1.720202in}}{\pgfqpoint{1.648634in}{1.707711in}}{\pgfqpoint{1.648634in}{1.694688in}}%
\pgfpathcurveto{\pgfqpoint{1.648634in}{1.681665in}}{\pgfqpoint{1.653808in}{1.669174in}}{\pgfqpoint{1.663016in}{1.659966in}}%
\pgfpathcurveto{\pgfqpoint{1.672225in}{1.650757in}}{\pgfqpoint{1.684716in}{1.645583in}}{\pgfqpoint{1.697738in}{1.645583in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{1.645583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363426in}{1.834755in}}%
\pgfpathcurveto{\pgfqpoint{1.376449in}{1.834755in}}{\pgfqpoint{1.388940in}{1.839929in}}{\pgfqpoint{1.398149in}{1.849138in}}%
\pgfpathcurveto{\pgfqpoint{1.407357in}{1.858346in}}{\pgfqpoint{1.412531in}{1.870837in}}{\pgfqpoint{1.412531in}{1.883860in}}%
\pgfpathcurveto{\pgfqpoint{1.412531in}{1.896882in}}{\pgfqpoint{1.407357in}{1.909374in}}{\pgfqpoint{1.398149in}{1.918582in}}%
\pgfpathcurveto{\pgfqpoint{1.388940in}{1.927790in}}{\pgfqpoint{1.376449in}{1.932964in}}{\pgfqpoint{1.363426in}{1.932964in}}%
\pgfpathcurveto{\pgfqpoint{1.350404in}{1.932964in}}{\pgfqpoint{1.337913in}{1.927790in}}{\pgfqpoint{1.328704in}{1.918582in}}%
\pgfpathcurveto{\pgfqpoint{1.319496in}{1.909374in}}{\pgfqpoint{1.314322in}{1.896882in}}{\pgfqpoint{1.314322in}{1.883860in}}%
\pgfpathcurveto{\pgfqpoint{1.314322in}{1.870837in}}{\pgfqpoint{1.319496in}{1.858346in}}{\pgfqpoint{1.328704in}{1.849138in}}%
\pgfpathcurveto{\pgfqpoint{1.337913in}{1.839929in}}{\pgfqpoint{1.350404in}{1.834755in}}{\pgfqpoint{1.363426in}{1.834755in}}%
\pgfpathlineto{\pgfqpoint{1.363426in}{1.834755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175432in}{2.106899in}}%
\pgfpathcurveto{\pgfqpoint{1.188454in}{2.106899in}}{\pgfqpoint{1.200946in}{2.112073in}}{\pgfqpoint{1.210154in}{2.121281in}}%
\pgfpathcurveto{\pgfqpoint{1.219362in}{2.130490in}}{\pgfqpoint{1.224536in}{2.142981in}}{\pgfqpoint{1.224536in}{2.156003in}}%
\pgfpathcurveto{\pgfqpoint{1.224536in}{2.169026in}}{\pgfqpoint{1.219362in}{2.181517in}}{\pgfqpoint{1.210154in}{2.190726in}}%
\pgfpathcurveto{\pgfqpoint{1.200946in}{2.199934in}}{\pgfqpoint{1.188454in}{2.205108in}}{\pgfqpoint{1.175432in}{2.205108in}}%
\pgfpathcurveto{\pgfqpoint{1.162409in}{2.205108in}}{\pgfqpoint{1.149918in}{2.199934in}}{\pgfqpoint{1.140709in}{2.190726in}}%
\pgfpathcurveto{\pgfqpoint{1.131501in}{2.181517in}}{\pgfqpoint{1.126327in}{2.169026in}}{\pgfqpoint{1.126327in}{2.156003in}}%
\pgfpathcurveto{\pgfqpoint{1.126327in}{2.142981in}}{\pgfqpoint{1.131501in}{2.130490in}}{\pgfqpoint{1.140709in}{2.121281in}}%
\pgfpathcurveto{\pgfqpoint{1.149918in}{2.112073in}}{\pgfqpoint{1.162409in}{2.106899in}}{\pgfqpoint{1.175432in}{2.106899in}}%
\pgfpathlineto{\pgfqpoint{1.175432in}{2.106899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047255in}{2.299711in}}%
\pgfpathcurveto{\pgfqpoint{1.060278in}{2.299711in}}{\pgfqpoint{1.072769in}{2.304885in}}{\pgfqpoint{1.081977in}{2.314093in}}%
\pgfpathcurveto{\pgfqpoint{1.091186in}{2.323302in}}{\pgfqpoint{1.096360in}{2.335793in}}{\pgfqpoint{1.096360in}{2.348816in}}%
\pgfpathcurveto{\pgfqpoint{1.096360in}{2.361838in}}{\pgfqpoint{1.091186in}{2.374329in}}{\pgfqpoint{1.081977in}{2.383538in}}%
\pgfpathcurveto{\pgfqpoint{1.072769in}{2.392746in}}{\pgfqpoint{1.060278in}{2.397920in}}{\pgfqpoint{1.047255in}{2.397920in}}%
\pgfpathcurveto{\pgfqpoint{1.034233in}{2.397920in}}{\pgfqpoint{1.021741in}{2.392746in}}{\pgfqpoint{1.012533in}{2.383538in}}%
\pgfpathcurveto{\pgfqpoint{1.003325in}{2.374329in}}{\pgfqpoint{0.998151in}{2.361838in}}{\pgfqpoint{0.998151in}{2.348816in}}%
\pgfpathcurveto{\pgfqpoint{0.998151in}{2.335793in}}{\pgfqpoint{1.003325in}{2.323302in}}{\pgfqpoint{1.012533in}{2.314093in}}%
\pgfpathcurveto{\pgfqpoint{1.021741in}{2.304885in}}{\pgfqpoint{1.034233in}{2.299711in}}{\pgfqpoint{1.047255in}{2.299711in}}%
\pgfpathlineto{\pgfqpoint{1.047255in}{2.299711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214692in}{1.675296in}}%
\pgfpathcurveto{\pgfqpoint{1.227715in}{1.675296in}}{\pgfqpoint{1.240206in}{1.680469in}}{\pgfqpoint{1.249414in}{1.689678in}}%
\pgfpathcurveto{\pgfqpoint{1.258623in}{1.698886in}}{\pgfqpoint{1.263797in}{1.711377in}}{\pgfqpoint{1.263797in}{1.724400in}}%
\pgfpathcurveto{\pgfqpoint{1.263797in}{1.737423in}}{\pgfqpoint{1.258623in}{1.749914in}}{\pgfqpoint{1.249414in}{1.759122in}}%
\pgfpathcurveto{\pgfqpoint{1.240206in}{1.768331in}}{\pgfqpoint{1.227715in}{1.773505in}}{\pgfqpoint{1.214692in}{1.773505in}}%
\pgfpathcurveto{\pgfqpoint{1.201669in}{1.773505in}}{\pgfqpoint{1.189178in}{1.768331in}}{\pgfqpoint{1.179970in}{1.759122in}}%
\pgfpathcurveto{\pgfqpoint{1.170761in}{1.749914in}}{\pgfqpoint{1.165587in}{1.737423in}}{\pgfqpoint{1.165587in}{1.724400in}}%
\pgfpathcurveto{\pgfqpoint{1.165587in}{1.711377in}}{\pgfqpoint{1.170761in}{1.698886in}}{\pgfqpoint{1.179970in}{1.689678in}}%
\pgfpathcurveto{\pgfqpoint{1.189178in}{1.680469in}}{\pgfqpoint{1.201669in}{1.675296in}}{\pgfqpoint{1.214692in}{1.675296in}}%
\pgfpathlineto{\pgfqpoint{1.214692in}{1.675296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982428in}{1.554607in}}%
\pgfpathcurveto{\pgfqpoint{0.995451in}{1.554607in}}{\pgfqpoint{1.007942in}{1.559781in}}{\pgfqpoint{1.017150in}{1.568989in}}%
\pgfpathcurveto{\pgfqpoint{1.026358in}{1.578197in}}{\pgfqpoint{1.031532in}{1.590689in}}{\pgfqpoint{1.031532in}{1.603711in}}%
\pgfpathcurveto{\pgfqpoint{1.031532in}{1.616734in}}{\pgfqpoint{1.026358in}{1.629225in}}{\pgfqpoint{1.017150in}{1.638433in}}%
\pgfpathcurveto{\pgfqpoint{1.007942in}{1.647642in}}{\pgfqpoint{0.995451in}{1.652816in}}{\pgfqpoint{0.982428in}{1.652816in}}%
\pgfpathcurveto{\pgfqpoint{0.969405in}{1.652816in}}{\pgfqpoint{0.956914in}{1.647642in}}{\pgfqpoint{0.947706in}{1.638433in}}%
\pgfpathcurveto{\pgfqpoint{0.938497in}{1.629225in}}{\pgfqpoint{0.933323in}{1.616734in}}{\pgfqpoint{0.933323in}{1.603711in}}%
\pgfpathcurveto{\pgfqpoint{0.933323in}{1.590689in}}{\pgfqpoint{0.938497in}{1.578197in}}{\pgfqpoint{0.947706in}{1.568989in}}%
\pgfpathcurveto{\pgfqpoint{0.956914in}{1.559781in}}{\pgfqpoint{0.969405in}{1.554607in}}{\pgfqpoint{0.982428in}{1.554607in}}%
\pgfpathlineto{\pgfqpoint{0.982428in}{1.554607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500162in}{1.705260in}}%
\pgfpathcurveto{\pgfqpoint{1.513185in}{1.705260in}}{\pgfqpoint{1.525676in}{1.710434in}}{\pgfqpoint{1.534885in}{1.719643in}}%
\pgfpathcurveto{\pgfqpoint{1.544093in}{1.728851in}}{\pgfqpoint{1.549267in}{1.741342in}}{\pgfqpoint{1.549267in}{1.754365in}}%
\pgfpathcurveto{\pgfqpoint{1.549267in}{1.767388in}}{\pgfqpoint{1.544093in}{1.779879in}}{\pgfqpoint{1.534885in}{1.789087in}}%
\pgfpathcurveto{\pgfqpoint{1.525676in}{1.798295in}}{\pgfqpoint{1.513185in}{1.803469in}}{\pgfqpoint{1.500162in}{1.803469in}}%
\pgfpathcurveto{\pgfqpoint{1.487140in}{1.803469in}}{\pgfqpoint{1.474649in}{1.798295in}}{\pgfqpoint{1.465440in}{1.789087in}}%
\pgfpathcurveto{\pgfqpoint{1.456232in}{1.779879in}}{\pgfqpoint{1.451058in}{1.767388in}}{\pgfqpoint{1.451058in}{1.754365in}}%
\pgfpathcurveto{\pgfqpoint{1.451058in}{1.741342in}}{\pgfqpoint{1.456232in}{1.728851in}}{\pgfqpoint{1.465440in}{1.719643in}}%
\pgfpathcurveto{\pgfqpoint{1.474649in}{1.710434in}}{\pgfqpoint{1.487140in}{1.705260in}}{\pgfqpoint{1.500162in}{1.705260in}}%
\pgfpathlineto{\pgfqpoint{1.500162in}{1.705260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841497in}{1.813466in}}%
\pgfpathcurveto{\pgfqpoint{1.854520in}{1.813466in}}{\pgfqpoint{1.867011in}{1.818640in}}{\pgfqpoint{1.876220in}{1.827848in}}%
\pgfpathcurveto{\pgfqpoint{1.885428in}{1.837057in}}{\pgfqpoint{1.890602in}{1.849548in}}{\pgfqpoint{1.890602in}{1.862570in}}%
\pgfpathcurveto{\pgfqpoint{1.890602in}{1.875593in}}{\pgfqpoint{1.885428in}{1.888084in}}{\pgfqpoint{1.876220in}{1.897293in}}%
\pgfpathcurveto{\pgfqpoint{1.867011in}{1.906501in}}{\pgfqpoint{1.854520in}{1.911675in}}{\pgfqpoint{1.841497in}{1.911675in}}%
\pgfpathcurveto{\pgfqpoint{1.828475in}{1.911675in}}{\pgfqpoint{1.815984in}{1.906501in}}{\pgfqpoint{1.806775in}{1.897293in}}%
\pgfpathcurveto{\pgfqpoint{1.797567in}{1.888084in}}{\pgfqpoint{1.792393in}{1.875593in}}{\pgfqpoint{1.792393in}{1.862570in}}%
\pgfpathcurveto{\pgfqpoint{1.792393in}{1.849548in}}{\pgfqpoint{1.797567in}{1.837057in}}{\pgfqpoint{1.806775in}{1.827848in}}%
\pgfpathcurveto{\pgfqpoint{1.815984in}{1.818640in}}{\pgfqpoint{1.828475in}{1.813466in}}{\pgfqpoint{1.841497in}{1.813466in}}%
\pgfpathlineto{\pgfqpoint{1.841497in}{1.813466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045689in}{1.595205in}}%
\pgfpathcurveto{\pgfqpoint{2.058712in}{1.595205in}}{\pgfqpoint{2.071203in}{1.600379in}}{\pgfqpoint{2.080411in}{1.609588in}}%
\pgfpathcurveto{\pgfqpoint{2.089620in}{1.618796in}}{\pgfqpoint{2.094794in}{1.631287in}}{\pgfqpoint{2.094794in}{1.644310in}}%
\pgfpathcurveto{\pgfqpoint{2.094794in}{1.657333in}}{\pgfqpoint{2.089620in}{1.669824in}}{\pgfqpoint{2.080411in}{1.679032in}}%
\pgfpathcurveto{\pgfqpoint{2.071203in}{1.688240in}}{\pgfqpoint{2.058712in}{1.693414in}}{\pgfqpoint{2.045689in}{1.693414in}}%
\pgfpathcurveto{\pgfqpoint{2.032666in}{1.693414in}}{\pgfqpoint{2.020175in}{1.688240in}}{\pgfqpoint{2.010967in}{1.679032in}}%
\pgfpathcurveto{\pgfqpoint{2.001758in}{1.669824in}}{\pgfqpoint{1.996584in}{1.657333in}}{\pgfqpoint{1.996584in}{1.644310in}}%
\pgfpathcurveto{\pgfqpoint{1.996584in}{1.631287in}}{\pgfqpoint{2.001758in}{1.618796in}}{\pgfqpoint{2.010967in}{1.609588in}}%
\pgfpathcurveto{\pgfqpoint{2.020175in}{1.600379in}}{\pgfqpoint{2.032666in}{1.595205in}}{\pgfqpoint{2.045689in}{1.595205in}}%
\pgfpathlineto{\pgfqpoint{2.045689in}{1.595205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326018in}{1.465414in}}%
\pgfpathcurveto{\pgfqpoint{2.339041in}{1.465414in}}{\pgfqpoint{2.351532in}{1.470588in}}{\pgfqpoint{2.360740in}{1.479797in}}%
\pgfpathcurveto{\pgfqpoint{2.369949in}{1.489005in}}{\pgfqpoint{2.375123in}{1.501496in}}{\pgfqpoint{2.375123in}{1.514519in}}%
\pgfpathcurveto{\pgfqpoint{2.375123in}{1.527541in}}{\pgfqpoint{2.369949in}{1.540033in}}{\pgfqpoint{2.360740in}{1.549241in}}%
\pgfpathcurveto{\pgfqpoint{2.351532in}{1.558449in}}{\pgfqpoint{2.339041in}{1.563623in}}{\pgfqpoint{2.326018in}{1.563623in}}%
\pgfpathcurveto{\pgfqpoint{2.312995in}{1.563623in}}{\pgfqpoint{2.300504in}{1.558449in}}{\pgfqpoint{2.291296in}{1.549241in}}%
\pgfpathcurveto{\pgfqpoint{2.282087in}{1.540033in}}{\pgfqpoint{2.276913in}{1.527541in}}{\pgfqpoint{2.276913in}{1.514519in}}%
\pgfpathcurveto{\pgfqpoint{2.276913in}{1.501496in}}{\pgfqpoint{2.282087in}{1.489005in}}{\pgfqpoint{2.291296in}{1.479797in}}%
\pgfpathcurveto{\pgfqpoint{2.300504in}{1.470588in}}{\pgfqpoint{2.312995in}{1.465414in}}{\pgfqpoint{2.326018in}{1.465414in}}%
\pgfpathlineto{\pgfqpoint{2.326018in}{1.465414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587308in}{1.338772in}}%
\pgfpathcurveto{\pgfqpoint{2.600331in}{1.338772in}}{\pgfqpoint{2.612822in}{1.343946in}}{\pgfqpoint{2.622031in}{1.353154in}}%
\pgfpathcurveto{\pgfqpoint{2.631239in}{1.362362in}}{\pgfqpoint{2.636413in}{1.374853in}}{\pgfqpoint{2.636413in}{1.387876in}}%
\pgfpathcurveto{\pgfqpoint{2.636413in}{1.400899in}}{\pgfqpoint{2.631239in}{1.413390in}}{\pgfqpoint{2.622031in}{1.422598in}}%
\pgfpathcurveto{\pgfqpoint{2.612822in}{1.431807in}}{\pgfqpoint{2.600331in}{1.436981in}}{\pgfqpoint{2.587308in}{1.436981in}}%
\pgfpathcurveto{\pgfqpoint{2.574286in}{1.436981in}}{\pgfqpoint{2.561795in}{1.431807in}}{\pgfqpoint{2.552586in}{1.422598in}}%
\pgfpathcurveto{\pgfqpoint{2.543378in}{1.413390in}}{\pgfqpoint{2.538204in}{1.400899in}}{\pgfqpoint{2.538204in}{1.387876in}}%
\pgfpathcurveto{\pgfqpoint{2.538204in}{1.374853in}}{\pgfqpoint{2.543378in}{1.362362in}}{\pgfqpoint{2.552586in}{1.353154in}}%
\pgfpathcurveto{\pgfqpoint{2.561795in}{1.343946in}}{\pgfqpoint{2.574286in}{1.338772in}}{\pgfqpoint{2.587308in}{1.338772in}}%
\pgfpathlineto{\pgfqpoint{2.587308in}{1.338772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787852in}{1.162909in}}%
\pgfpathcurveto{\pgfqpoint{2.800874in}{1.162909in}}{\pgfqpoint{2.813365in}{1.168083in}}{\pgfqpoint{2.822574in}{1.177291in}}%
\pgfpathcurveto{\pgfqpoint{2.831782in}{1.186500in}}{\pgfqpoint{2.836956in}{1.198991in}}{\pgfqpoint{2.836956in}{1.212013in}}%
\pgfpathcurveto{\pgfqpoint{2.836956in}{1.225036in}}{\pgfqpoint{2.831782in}{1.237527in}}{\pgfqpoint{2.822574in}{1.246736in}}%
\pgfpathcurveto{\pgfqpoint{2.813365in}{1.255944in}}{\pgfqpoint{2.800874in}{1.261118in}}{\pgfqpoint{2.787852in}{1.261118in}}%
\pgfpathcurveto{\pgfqpoint{2.774829in}{1.261118in}}{\pgfqpoint{2.762338in}{1.255944in}}{\pgfqpoint{2.753129in}{1.246736in}}%
\pgfpathcurveto{\pgfqpoint{2.743921in}{1.237527in}}{\pgfqpoint{2.738747in}{1.225036in}}{\pgfqpoint{2.738747in}{1.212013in}}%
\pgfpathcurveto{\pgfqpoint{2.738747in}{1.198991in}}{\pgfqpoint{2.743921in}{1.186500in}}{\pgfqpoint{2.753129in}{1.177291in}}%
\pgfpathcurveto{\pgfqpoint{2.762338in}{1.168083in}}{\pgfqpoint{2.774829in}{1.162909in}}{\pgfqpoint{2.787852in}{1.162909in}}%
\pgfpathlineto{\pgfqpoint{2.787852in}{1.162909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912437in}{0.980919in}}%
\pgfpathcurveto{\pgfqpoint{2.925460in}{0.980919in}}{\pgfqpoint{2.937951in}{0.986093in}}{\pgfqpoint{2.947159in}{0.995302in}}%
\pgfpathcurveto{\pgfqpoint{2.956368in}{1.004510in}}{\pgfqpoint{2.961542in}{1.017001in}}{\pgfqpoint{2.961542in}{1.030024in}}%
\pgfpathcurveto{\pgfqpoint{2.961542in}{1.043047in}}{\pgfqpoint{2.956368in}{1.055538in}}{\pgfqpoint{2.947159in}{1.064746in}}%
\pgfpathcurveto{\pgfqpoint{2.937951in}{1.073955in}}{\pgfqpoint{2.925460in}{1.079129in}}{\pgfqpoint{2.912437in}{1.079129in}}%
\pgfpathcurveto{\pgfqpoint{2.899414in}{1.079129in}}{\pgfqpoint{2.886923in}{1.073955in}}{\pgfqpoint{2.877715in}{1.064746in}}%
\pgfpathcurveto{\pgfqpoint{2.868507in}{1.055538in}}{\pgfqpoint{2.863333in}{1.043047in}}{\pgfqpoint{2.863333in}{1.030024in}}%
\pgfpathcurveto{\pgfqpoint{2.863333in}{1.017001in}}{\pgfqpoint{2.868507in}{1.004510in}}{\pgfqpoint{2.877715in}{0.995302in}}%
\pgfpathcurveto{\pgfqpoint{2.886923in}{0.986093in}}{\pgfqpoint{2.899414in}{0.980919in}}{\pgfqpoint{2.912437in}{0.980919in}}%
\pgfpathlineto{\pgfqpoint{2.912437in}{0.980919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067027in}{2.122376in}}%
\pgfpathcurveto{\pgfqpoint{2.080050in}{2.122376in}}{\pgfqpoint{2.092541in}{2.127550in}}{\pgfqpoint{2.101750in}{2.136758in}}%
\pgfpathcurveto{\pgfqpoint{2.110958in}{2.145967in}}{\pgfqpoint{2.116132in}{2.158458in}}{\pgfqpoint{2.116132in}{2.171480in}}%
\pgfpathcurveto{\pgfqpoint{2.116132in}{2.184503in}}{\pgfqpoint{2.110958in}{2.196994in}}{\pgfqpoint{2.101750in}{2.206203in}}%
\pgfpathcurveto{\pgfqpoint{2.092541in}{2.215411in}}{\pgfqpoint{2.080050in}{2.220585in}}{\pgfqpoint{2.067027in}{2.220585in}}%
\pgfpathcurveto{\pgfqpoint{2.054005in}{2.220585in}}{\pgfqpoint{2.041514in}{2.215411in}}{\pgfqpoint{2.032305in}{2.206203in}}%
\pgfpathcurveto{\pgfqpoint{2.023097in}{2.196994in}}{\pgfqpoint{2.017923in}{2.184503in}}{\pgfqpoint{2.017923in}{2.171480in}}%
\pgfpathcurveto{\pgfqpoint{2.017923in}{2.158458in}}{\pgfqpoint{2.023097in}{2.145967in}}{\pgfqpoint{2.032305in}{2.136758in}}%
\pgfpathcurveto{\pgfqpoint{2.041514in}{2.127550in}}{\pgfqpoint{2.054005in}{2.122376in}}{\pgfqpoint{2.067027in}{2.122376in}}%
\pgfpathlineto{\pgfqpoint{2.067027in}{2.122376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908952in}{2.187784in}}%
\pgfpathcurveto{\pgfqpoint{1.921975in}{2.187784in}}{\pgfqpoint{1.934466in}{2.192958in}}{\pgfqpoint{1.943674in}{2.202166in}}%
\pgfpathcurveto{\pgfqpoint{1.952883in}{2.211375in}}{\pgfqpoint{1.958057in}{2.223866in}}{\pgfqpoint{1.958057in}{2.236889in}}%
\pgfpathcurveto{\pgfqpoint{1.958057in}{2.249911in}}{\pgfqpoint{1.952883in}{2.262402in}}{\pgfqpoint{1.943674in}{2.271611in}}%
\pgfpathcurveto{\pgfqpoint{1.934466in}{2.280819in}}{\pgfqpoint{1.921975in}{2.285993in}}{\pgfqpoint{1.908952in}{2.285993in}}%
\pgfpathcurveto{\pgfqpoint{1.895929in}{2.285993in}}{\pgfqpoint{1.883438in}{2.280819in}}{\pgfqpoint{1.874230in}{2.271611in}}%
\pgfpathcurveto{\pgfqpoint{1.865021in}{2.262402in}}{\pgfqpoint{1.859847in}{2.249911in}}{\pgfqpoint{1.859847in}{2.236889in}}%
\pgfpathcurveto{\pgfqpoint{1.859847in}{2.223866in}}{\pgfqpoint{1.865021in}{2.211375in}}{\pgfqpoint{1.874230in}{2.202166in}}%
\pgfpathcurveto{\pgfqpoint{1.883438in}{2.192958in}}{\pgfqpoint{1.895929in}{2.187784in}}{\pgfqpoint{1.908952in}{2.187784in}}%
\pgfpathlineto{\pgfqpoint{1.908952in}{2.187784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363285in}{2.390643in}}%
\pgfpathcurveto{\pgfqpoint{2.376308in}{2.390643in}}{\pgfqpoint{2.388799in}{2.395817in}}{\pgfqpoint{2.398007in}{2.405025in}}%
\pgfpathcurveto{\pgfqpoint{2.407216in}{2.414234in}}{\pgfqpoint{2.412390in}{2.426725in}}{\pgfqpoint{2.412390in}{2.439748in}}%
\pgfpathcurveto{\pgfqpoint{2.412390in}{2.452770in}}{\pgfqpoint{2.407216in}{2.465261in}}{\pgfqpoint{2.398007in}{2.474470in}}%
\pgfpathcurveto{\pgfqpoint{2.388799in}{2.483678in}}{\pgfqpoint{2.376308in}{2.488852in}}{\pgfqpoint{2.363285in}{2.488852in}}%
\pgfpathcurveto{\pgfqpoint{2.350262in}{2.488852in}}{\pgfqpoint{2.337771in}{2.483678in}}{\pgfqpoint{2.328563in}{2.474470in}}%
\pgfpathcurveto{\pgfqpoint{2.319354in}{2.465261in}}{\pgfqpoint{2.314180in}{2.452770in}}{\pgfqpoint{2.314180in}{2.439748in}}%
\pgfpathcurveto{\pgfqpoint{2.314180in}{2.426725in}}{\pgfqpoint{2.319354in}{2.414234in}}{\pgfqpoint{2.328563in}{2.405025in}}%
\pgfpathcurveto{\pgfqpoint{2.337771in}{2.395817in}}{\pgfqpoint{2.350262in}{2.390643in}}{\pgfqpoint{2.363285in}{2.390643in}}%
\pgfpathlineto{\pgfqpoint{2.363285in}{2.390643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673274in}{2.663551in}}%
\pgfpathcurveto{\pgfqpoint{2.686297in}{2.663551in}}{\pgfqpoint{2.698788in}{2.668725in}}{\pgfqpoint{2.707997in}{2.677933in}}%
\pgfpathcurveto{\pgfqpoint{2.717205in}{2.687142in}}{\pgfqpoint{2.722379in}{2.699633in}}{\pgfqpoint{2.722379in}{2.712655in}}%
\pgfpathcurveto{\pgfqpoint{2.722379in}{2.725678in}}{\pgfqpoint{2.717205in}{2.738169in}}{\pgfqpoint{2.707997in}{2.747378in}}%
\pgfpathcurveto{\pgfqpoint{2.698788in}{2.756586in}}{\pgfqpoint{2.686297in}{2.761760in}}{\pgfqpoint{2.673274in}{2.761760in}}%
\pgfpathcurveto{\pgfqpoint{2.660252in}{2.761760in}}{\pgfqpoint{2.647761in}{2.756586in}}{\pgfqpoint{2.638552in}{2.747378in}}%
\pgfpathcurveto{\pgfqpoint{2.629344in}{2.738169in}}{\pgfqpoint{2.624170in}{2.725678in}}{\pgfqpoint{2.624170in}{2.712655in}}%
\pgfpathcurveto{\pgfqpoint{2.624170in}{2.699633in}}{\pgfqpoint{2.629344in}{2.687142in}}{\pgfqpoint{2.638552in}{2.677933in}}%
\pgfpathcurveto{\pgfqpoint{2.647761in}{2.668725in}}{\pgfqpoint{2.660252in}{2.663551in}}{\pgfqpoint{2.673274in}{2.663551in}}%
\pgfpathlineto{\pgfqpoint{2.673274in}{2.663551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774281in}{2.441439in}}%
\pgfpathcurveto{\pgfqpoint{2.787304in}{2.441439in}}{\pgfqpoint{2.799795in}{2.446613in}}{\pgfqpoint{2.809003in}{2.455822in}}%
\pgfpathcurveto{\pgfqpoint{2.818212in}{2.465030in}}{\pgfqpoint{2.823386in}{2.477521in}}{\pgfqpoint{2.823386in}{2.490544in}}%
\pgfpathcurveto{\pgfqpoint{2.823386in}{2.503567in}}{\pgfqpoint{2.818212in}{2.516058in}}{\pgfqpoint{2.809003in}{2.525266in}}%
\pgfpathcurveto{\pgfqpoint{2.799795in}{2.534474in}}{\pgfqpoint{2.787304in}{2.539648in}}{\pgfqpoint{2.774281in}{2.539648in}}%
\pgfpathcurveto{\pgfqpoint{2.761259in}{2.539648in}}{\pgfqpoint{2.748767in}{2.534474in}}{\pgfqpoint{2.739559in}{2.525266in}}%
\pgfpathcurveto{\pgfqpoint{2.730351in}{2.516058in}}{\pgfqpoint{2.725177in}{2.503567in}}{\pgfqpoint{2.725177in}{2.490544in}}%
\pgfpathcurveto{\pgfqpoint{2.725177in}{2.477521in}}{\pgfqpoint{2.730351in}{2.465030in}}{\pgfqpoint{2.739559in}{2.455822in}}%
\pgfpathcurveto{\pgfqpoint{2.748767in}{2.446613in}}{\pgfqpoint{2.761259in}{2.441439in}}{\pgfqpoint{2.774281in}{2.441439in}}%
\pgfpathlineto{\pgfqpoint{2.774281in}{2.441439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870252in}{2.270065in}}%
\pgfpathcurveto{\pgfqpoint{2.883275in}{2.270065in}}{\pgfqpoint{2.895766in}{2.275239in}}{\pgfqpoint{2.904974in}{2.284448in}}%
\pgfpathcurveto{\pgfqpoint{2.914183in}{2.293656in}}{\pgfqpoint{2.919357in}{2.306147in}}{\pgfqpoint{2.919357in}{2.319170in}}%
\pgfpathcurveto{\pgfqpoint{2.919357in}{2.332193in}}{\pgfqpoint{2.914183in}{2.344684in}}{\pgfqpoint{2.904974in}{2.353892in}}%
\pgfpathcurveto{\pgfqpoint{2.895766in}{2.363101in}}{\pgfqpoint{2.883275in}{2.368275in}}{\pgfqpoint{2.870252in}{2.368275in}}%
\pgfpathcurveto{\pgfqpoint{2.857229in}{2.368275in}}{\pgfqpoint{2.844738in}{2.363101in}}{\pgfqpoint{2.835530in}{2.353892in}}%
\pgfpathcurveto{\pgfqpoint{2.826321in}{2.344684in}}{\pgfqpoint{2.821148in}{2.332193in}}{\pgfqpoint{2.821148in}{2.319170in}}%
\pgfpathcurveto{\pgfqpoint{2.821148in}{2.306147in}}{\pgfqpoint{2.826321in}{2.293656in}}{\pgfqpoint{2.835530in}{2.284448in}}%
\pgfpathcurveto{\pgfqpoint{2.844738in}{2.275239in}}{\pgfqpoint{2.857229in}{2.270065in}}{\pgfqpoint{2.870252in}{2.270065in}}%
\pgfpathlineto{\pgfqpoint{2.870252in}{2.270065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919243in}{3.040443in}}%
\pgfpathcurveto{\pgfqpoint{2.932266in}{3.040443in}}{\pgfqpoint{2.944757in}{3.045617in}}{\pgfqpoint{2.953965in}{3.054826in}}%
\pgfpathcurveto{\pgfqpoint{2.963174in}{3.064034in}}{\pgfqpoint{2.968348in}{3.076525in}}{\pgfqpoint{2.968348in}{3.089548in}}%
\pgfpathcurveto{\pgfqpoint{2.968348in}{3.102571in}}{\pgfqpoint{2.963174in}{3.115062in}}{\pgfqpoint{2.953965in}{3.124270in}}%
\pgfpathcurveto{\pgfqpoint{2.944757in}{3.133479in}}{\pgfqpoint{2.932266in}{3.138653in}}{\pgfqpoint{2.919243in}{3.138653in}}%
\pgfpathcurveto{\pgfqpoint{2.906220in}{3.138653in}}{\pgfqpoint{2.893729in}{3.133479in}}{\pgfqpoint{2.884521in}{3.124270in}}%
\pgfpathcurveto{\pgfqpoint{2.875312in}{3.115062in}}{\pgfqpoint{2.870138in}{3.102571in}}{\pgfqpoint{2.870138in}{3.089548in}}%
\pgfpathcurveto{\pgfqpoint{2.870138in}{3.076525in}}{\pgfqpoint{2.875312in}{3.064034in}}{\pgfqpoint{2.884521in}{3.054826in}}%
\pgfpathcurveto{\pgfqpoint{2.893729in}{3.045617in}}{\pgfqpoint{2.906220in}{3.040443in}}{\pgfqpoint{2.919243in}{3.040443in}}%
\pgfpathlineto{\pgfqpoint{2.919243in}{3.040443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004336in}{2.910768in}}%
\pgfpathcurveto{\pgfqpoint{3.017359in}{2.910768in}}{\pgfqpoint{3.029850in}{2.915942in}}{\pgfqpoint{3.039059in}{2.925151in}}%
\pgfpathcurveto{\pgfqpoint{3.048267in}{2.934359in}}{\pgfqpoint{3.053441in}{2.946850in}}{\pgfqpoint{3.053441in}{2.959873in}}%
\pgfpathcurveto{\pgfqpoint{3.053441in}{2.972896in}}{\pgfqpoint{3.048267in}{2.985387in}}{\pgfqpoint{3.039059in}{2.994595in}}%
\pgfpathcurveto{\pgfqpoint{3.029850in}{3.003804in}}{\pgfqpoint{3.017359in}{3.008978in}}{\pgfqpoint{3.004336in}{3.008978in}}%
\pgfpathcurveto{\pgfqpoint{2.991314in}{3.008978in}}{\pgfqpoint{2.978823in}{3.003804in}}{\pgfqpoint{2.969614in}{2.994595in}}%
\pgfpathcurveto{\pgfqpoint{2.960406in}{2.985387in}}{\pgfqpoint{2.955232in}{2.972896in}}{\pgfqpoint{2.955232in}{2.959873in}}%
\pgfpathcurveto{\pgfqpoint{2.955232in}{2.946850in}}{\pgfqpoint{2.960406in}{2.934359in}}{\pgfqpoint{2.969614in}{2.925151in}}%
\pgfpathcurveto{\pgfqpoint{2.978823in}{2.915942in}}{\pgfqpoint{2.991314in}{2.910768in}}{\pgfqpoint{3.004336in}{2.910768in}}%
\pgfpathlineto{\pgfqpoint{3.004336in}{2.910768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146264in}{3.454953in}}%
\pgfpathcurveto{\pgfqpoint{3.159287in}{3.454953in}}{\pgfqpoint{3.171778in}{3.460127in}}{\pgfqpoint{3.180986in}{3.469335in}}%
\pgfpathcurveto{\pgfqpoint{3.190195in}{3.478544in}}{\pgfqpoint{3.195369in}{3.491035in}}{\pgfqpoint{3.195369in}{3.504058in}}%
\pgfpathcurveto{\pgfqpoint{3.195369in}{3.517080in}}{\pgfqpoint{3.190195in}{3.529571in}}{\pgfqpoint{3.180986in}{3.538780in}}%
\pgfpathcurveto{\pgfqpoint{3.171778in}{3.547988in}}{\pgfqpoint{3.159287in}{3.553162in}}{\pgfqpoint{3.146264in}{3.553162in}}%
\pgfpathcurveto{\pgfqpoint{3.133241in}{3.553162in}}{\pgfqpoint{3.120750in}{3.547988in}}{\pgfqpoint{3.111542in}{3.538780in}}%
\pgfpathcurveto{\pgfqpoint{3.102333in}{3.529571in}}{\pgfqpoint{3.097159in}{3.517080in}}{\pgfqpoint{3.097159in}{3.504058in}}%
\pgfpathcurveto{\pgfqpoint{3.097159in}{3.491035in}}{\pgfqpoint{3.102333in}{3.478544in}}{\pgfqpoint{3.111542in}{3.469335in}}%
\pgfpathcurveto{\pgfqpoint{3.120750in}{3.460127in}}{\pgfqpoint{3.133241in}{3.454953in}}{\pgfqpoint{3.146264in}{3.454953in}}%
\pgfpathlineto{\pgfqpoint{3.146264in}{3.454953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365257in}{3.869802in}}%
\pgfpathcurveto{\pgfqpoint{3.378280in}{3.869802in}}{\pgfqpoint{3.390771in}{3.874976in}}{\pgfqpoint{3.399980in}{3.884184in}}%
\pgfpathcurveto{\pgfqpoint{3.409188in}{3.893393in}}{\pgfqpoint{3.414362in}{3.905884in}}{\pgfqpoint{3.414362in}{3.918906in}}%
\pgfpathcurveto{\pgfqpoint{3.414362in}{3.931929in}}{\pgfqpoint{3.409188in}{3.944420in}}{\pgfqpoint{3.399980in}{3.953629in}}%
\pgfpathcurveto{\pgfqpoint{3.390771in}{3.962837in}}{\pgfqpoint{3.378280in}{3.968011in}}{\pgfqpoint{3.365257in}{3.968011in}}%
\pgfpathcurveto{\pgfqpoint{3.352235in}{3.968011in}}{\pgfqpoint{3.339744in}{3.962837in}}{\pgfqpoint{3.330535in}{3.953629in}}%
\pgfpathcurveto{\pgfqpoint{3.321327in}{3.944420in}}{\pgfqpoint{3.316153in}{3.931929in}}{\pgfqpoint{3.316153in}{3.918906in}}%
\pgfpathcurveto{\pgfqpoint{3.316153in}{3.905884in}}{\pgfqpoint{3.321327in}{3.893393in}}{\pgfqpoint{3.330535in}{3.884184in}}%
\pgfpathcurveto{\pgfqpoint{3.339744in}{3.874976in}}{\pgfqpoint{3.352235in}{3.869802in}}{\pgfqpoint{3.365257in}{3.869802in}}%
\pgfpathlineto{\pgfqpoint{3.365257in}{3.869802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707498in}{4.068498in}}%
\pgfpathcurveto{\pgfqpoint{3.720521in}{4.068498in}}{\pgfqpoint{3.733012in}{4.073672in}}{\pgfqpoint{3.742220in}{4.082880in}}%
\pgfpathcurveto{\pgfqpoint{3.751429in}{4.092089in}}{\pgfqpoint{3.756603in}{4.104580in}}{\pgfqpoint{3.756603in}{4.117603in}}%
\pgfpathcurveto{\pgfqpoint{3.756603in}{4.130625in}}{\pgfqpoint{3.751429in}{4.143116in}}{\pgfqpoint{3.742220in}{4.152325in}}%
\pgfpathcurveto{\pgfqpoint{3.733012in}{4.161533in}}{\pgfqpoint{3.720521in}{4.166707in}}{\pgfqpoint{3.707498in}{4.166707in}}%
\pgfpathcurveto{\pgfqpoint{3.694475in}{4.166707in}}{\pgfqpoint{3.681984in}{4.161533in}}{\pgfqpoint{3.672776in}{4.152325in}}%
\pgfpathcurveto{\pgfqpoint{3.663567in}{4.143116in}}{\pgfqpoint{3.658394in}{4.130625in}}{\pgfqpoint{3.658394in}{4.117603in}}%
\pgfpathcurveto{\pgfqpoint{3.658394in}{4.104580in}}{\pgfqpoint{3.663567in}{4.092089in}}{\pgfqpoint{3.672776in}{4.082880in}}%
\pgfpathcurveto{\pgfqpoint{3.681984in}{4.073672in}}{\pgfqpoint{3.694475in}{4.068498in}}{\pgfqpoint{3.707498in}{4.068498in}}%
\pgfpathlineto{\pgfqpoint{3.707498in}{4.068498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071285in}{4.292072in}}%
\pgfpathcurveto{\pgfqpoint{4.084308in}{4.292072in}}{\pgfqpoint{4.096799in}{4.297246in}}{\pgfqpoint{4.106008in}{4.306455in}}%
\pgfpathcurveto{\pgfqpoint{4.115216in}{4.315663in}}{\pgfqpoint{4.120390in}{4.328154in}}{\pgfqpoint{4.120390in}{4.341177in}}%
\pgfpathcurveto{\pgfqpoint{4.120390in}{4.354200in}}{\pgfqpoint{4.115216in}{4.366691in}}{\pgfqpoint{4.106008in}{4.375899in}}%
\pgfpathcurveto{\pgfqpoint{4.096799in}{4.385108in}}{\pgfqpoint{4.084308in}{4.390281in}}{\pgfqpoint{4.071285in}{4.390281in}}%
\pgfpathcurveto{\pgfqpoint{4.058263in}{4.390281in}}{\pgfqpoint{4.045772in}{4.385108in}}{\pgfqpoint{4.036563in}{4.375899in}}%
\pgfpathcurveto{\pgfqpoint{4.027355in}{4.366691in}}{\pgfqpoint{4.022181in}{4.354200in}}{\pgfqpoint{4.022181in}{4.341177in}}%
\pgfpathcurveto{\pgfqpoint{4.022181in}{4.328154in}}{\pgfqpoint{4.027355in}{4.315663in}}{\pgfqpoint{4.036563in}{4.306455in}}%
\pgfpathcurveto{\pgfqpoint{4.045772in}{4.297246in}}{\pgfqpoint{4.058263in}{4.292072in}}{\pgfqpoint{4.071285in}{4.292072in}}%
\pgfpathlineto{\pgfqpoint{4.071285in}{4.292072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298950in}{4.509513in}}%
\pgfpathcurveto{\pgfqpoint{4.311973in}{4.509513in}}{\pgfqpoint{4.324464in}{4.514687in}}{\pgfqpoint{4.333673in}{4.523896in}}%
\pgfpathcurveto{\pgfqpoint{4.342881in}{4.533104in}}{\pgfqpoint{4.348055in}{4.545595in}}{\pgfqpoint{4.348055in}{4.558618in}}%
\pgfpathcurveto{\pgfqpoint{4.348055in}{4.571641in}}{\pgfqpoint{4.342881in}{4.584132in}}{\pgfqpoint{4.333673in}{4.593340in}}%
\pgfpathcurveto{\pgfqpoint{4.324464in}{4.602549in}}{\pgfqpoint{4.311973in}{4.607723in}}{\pgfqpoint{4.298950in}{4.607723in}}%
\pgfpathcurveto{\pgfqpoint{4.285928in}{4.607723in}}{\pgfqpoint{4.273437in}{4.602549in}}{\pgfqpoint{4.264228in}{4.593340in}}%
\pgfpathcurveto{\pgfqpoint{4.255020in}{4.584132in}}{\pgfqpoint{4.249846in}{4.571641in}}{\pgfqpoint{4.249846in}{4.558618in}}%
\pgfpathcurveto{\pgfqpoint{4.249846in}{4.545595in}}{\pgfqpoint{4.255020in}{4.533104in}}{\pgfqpoint{4.264228in}{4.523896in}}%
\pgfpathcurveto{\pgfqpoint{4.273437in}{4.514687in}}{\pgfqpoint{4.285928in}{4.509513in}}{\pgfqpoint{4.298950in}{4.509513in}}%
\pgfpathlineto{\pgfqpoint{4.298950in}{4.509513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513863in}{4.586446in}}%
\pgfpathcurveto{\pgfqpoint{4.526886in}{4.586446in}}{\pgfqpoint{4.539377in}{4.591620in}}{\pgfqpoint{4.548585in}{4.600828in}}%
\pgfpathcurveto{\pgfqpoint{4.557794in}{4.610037in}}{\pgfqpoint{4.562968in}{4.622528in}}{\pgfqpoint{4.562968in}{4.635550in}}%
\pgfpathcurveto{\pgfqpoint{4.562968in}{4.648573in}}{\pgfqpoint{4.557794in}{4.661064in}}{\pgfqpoint{4.548585in}{4.670273in}}%
\pgfpathcurveto{\pgfqpoint{4.539377in}{4.679481in}}{\pgfqpoint{4.526886in}{4.684655in}}{\pgfqpoint{4.513863in}{4.684655in}}%
\pgfpathcurveto{\pgfqpoint{4.500840in}{4.684655in}}{\pgfqpoint{4.488349in}{4.679481in}}{\pgfqpoint{4.479141in}{4.670273in}}%
\pgfpathcurveto{\pgfqpoint{4.469932in}{4.661064in}}{\pgfqpoint{4.464758in}{4.648573in}}{\pgfqpoint{4.464758in}{4.635550in}}%
\pgfpathcurveto{\pgfqpoint{4.464758in}{4.622528in}}{\pgfqpoint{4.469932in}{4.610037in}}{\pgfqpoint{4.479141in}{4.600828in}}%
\pgfpathcurveto{\pgfqpoint{4.488349in}{4.591620in}}{\pgfqpoint{4.500840in}{4.586446in}}{\pgfqpoint{4.513863in}{4.586446in}}%
\pgfpathlineto{\pgfqpoint{4.513863in}{4.586446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478661in}{4.393245in}}%
\pgfpathcurveto{\pgfqpoint{4.491684in}{4.393245in}}{\pgfqpoint{4.504175in}{4.398419in}}{\pgfqpoint{4.513384in}{4.407628in}}%
\pgfpathcurveto{\pgfqpoint{4.522592in}{4.416836in}}{\pgfqpoint{4.527766in}{4.429327in}}{\pgfqpoint{4.527766in}{4.442350in}}%
\pgfpathcurveto{\pgfqpoint{4.527766in}{4.455372in}}{\pgfqpoint{4.522592in}{4.467864in}}{\pgfqpoint{4.513384in}{4.477072in}}%
\pgfpathcurveto{\pgfqpoint{4.504175in}{4.486280in}}{\pgfqpoint{4.491684in}{4.491454in}}{\pgfqpoint{4.478661in}{4.491454in}}%
\pgfpathcurveto{\pgfqpoint{4.465639in}{4.491454in}}{\pgfqpoint{4.453148in}{4.486280in}}{\pgfqpoint{4.443939in}{4.477072in}}%
\pgfpathcurveto{\pgfqpoint{4.434731in}{4.467864in}}{\pgfqpoint{4.429557in}{4.455372in}}{\pgfqpoint{4.429557in}{4.442350in}}%
\pgfpathcurveto{\pgfqpoint{4.429557in}{4.429327in}}{\pgfqpoint{4.434731in}{4.416836in}}{\pgfqpoint{4.443939in}{4.407628in}}%
\pgfpathcurveto{\pgfqpoint{4.453148in}{4.398419in}}{\pgfqpoint{4.465639in}{4.393245in}}{\pgfqpoint{4.478661in}{4.393245in}}%
\pgfpathlineto{\pgfqpoint{4.478661in}{4.393245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459388in}{4.186814in}}%
\pgfpathcurveto{\pgfqpoint{4.472411in}{4.186814in}}{\pgfqpoint{4.484902in}{4.191988in}}{\pgfqpoint{4.494110in}{4.201197in}}%
\pgfpathcurveto{\pgfqpoint{4.503318in}{4.210405in}}{\pgfqpoint{4.508492in}{4.222896in}}{\pgfqpoint{4.508492in}{4.235919in}}%
\pgfpathcurveto{\pgfqpoint{4.508492in}{4.248942in}}{\pgfqpoint{4.503318in}{4.261433in}}{\pgfqpoint{4.494110in}{4.270641in}}%
\pgfpathcurveto{\pgfqpoint{4.484902in}{4.279850in}}{\pgfqpoint{4.472411in}{4.285024in}}{\pgfqpoint{4.459388in}{4.285024in}}%
\pgfpathcurveto{\pgfqpoint{4.446365in}{4.285024in}}{\pgfqpoint{4.433874in}{4.279850in}}{\pgfqpoint{4.424666in}{4.270641in}}%
\pgfpathcurveto{\pgfqpoint{4.415457in}{4.261433in}}{\pgfqpoint{4.410283in}{4.248942in}}{\pgfqpoint{4.410283in}{4.235919in}}%
\pgfpathcurveto{\pgfqpoint{4.410283in}{4.222896in}}{\pgfqpoint{4.415457in}{4.210405in}}{\pgfqpoint{4.424666in}{4.201197in}}%
\pgfpathcurveto{\pgfqpoint{4.433874in}{4.191988in}}{\pgfqpoint{4.446365in}{4.186814in}}{\pgfqpoint{4.459388in}{4.186814in}}%
\pgfpathlineto{\pgfqpoint{4.459388in}{4.186814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551871in}{4.346097in}}%
\pgfpathcurveto{\pgfqpoint{4.564894in}{4.346097in}}{\pgfqpoint{4.577385in}{4.351271in}}{\pgfqpoint{4.586593in}{4.360479in}}%
\pgfpathcurveto{\pgfqpoint{4.595802in}{4.369688in}}{\pgfqpoint{4.600976in}{4.382179in}}{\pgfqpoint{4.600976in}{4.395202in}}%
\pgfpathcurveto{\pgfqpoint{4.600976in}{4.408224in}}{\pgfqpoint{4.595802in}{4.420715in}}{\pgfqpoint{4.586593in}{4.429924in}}%
\pgfpathcurveto{\pgfqpoint{4.577385in}{4.439132in}}{\pgfqpoint{4.564894in}{4.444306in}}{\pgfqpoint{4.551871in}{4.444306in}}%
\pgfpathcurveto{\pgfqpoint{4.538848in}{4.444306in}}{\pgfqpoint{4.526357in}{4.439132in}}{\pgfqpoint{4.517149in}{4.429924in}}%
\pgfpathcurveto{\pgfqpoint{4.507940in}{4.420715in}}{\pgfqpoint{4.502766in}{4.408224in}}{\pgfqpoint{4.502766in}{4.395202in}}%
\pgfpathcurveto{\pgfqpoint{4.502766in}{4.382179in}}{\pgfqpoint{4.507940in}{4.369688in}}{\pgfqpoint{4.517149in}{4.360479in}}%
\pgfpathcurveto{\pgfqpoint{4.526357in}{4.351271in}}{\pgfqpoint{4.538848in}{4.346097in}}{\pgfqpoint{4.551871in}{4.346097in}}%
\pgfpathlineto{\pgfqpoint{4.551871in}{4.346097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329556in}{4.337758in}}%
\pgfpathcurveto{\pgfqpoint{4.342579in}{4.337758in}}{\pgfqpoint{4.355070in}{4.342932in}}{\pgfqpoint{4.364278in}{4.352141in}}%
\pgfpathcurveto{\pgfqpoint{4.373487in}{4.361349in}}{\pgfqpoint{4.378661in}{4.373840in}}{\pgfqpoint{4.378661in}{4.386863in}}%
\pgfpathcurveto{\pgfqpoint{4.378661in}{4.399886in}}{\pgfqpoint{4.373487in}{4.412377in}}{\pgfqpoint{4.364278in}{4.421585in}}%
\pgfpathcurveto{\pgfqpoint{4.355070in}{4.430794in}}{\pgfqpoint{4.342579in}{4.435968in}}{\pgfqpoint{4.329556in}{4.435968in}}%
\pgfpathcurveto{\pgfqpoint{4.316533in}{4.435968in}}{\pgfqpoint{4.304042in}{4.430794in}}{\pgfqpoint{4.294834in}{4.421585in}}%
\pgfpathcurveto{\pgfqpoint{4.285625in}{4.412377in}}{\pgfqpoint{4.280451in}{4.399886in}}{\pgfqpoint{4.280451in}{4.386863in}}%
\pgfpathcurveto{\pgfqpoint{4.280451in}{4.373840in}}{\pgfqpoint{4.285625in}{4.361349in}}{\pgfqpoint{4.294834in}{4.352141in}}%
\pgfpathcurveto{\pgfqpoint{4.304042in}{4.342932in}}{\pgfqpoint{4.316533in}{4.337758in}}{\pgfqpoint{4.329556in}{4.337758in}}%
\pgfpathlineto{\pgfqpoint{4.329556in}{4.337758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292949in}{4.216619in}}%
\pgfpathcurveto{\pgfqpoint{3.305972in}{4.216619in}}{\pgfqpoint{3.318463in}{4.221793in}}{\pgfqpoint{3.327671in}{4.231002in}}%
\pgfpathcurveto{\pgfqpoint{3.336880in}{4.240210in}}{\pgfqpoint{3.342054in}{4.252701in}}{\pgfqpoint{3.342054in}{4.265724in}}%
\pgfpathcurveto{\pgfqpoint{3.342054in}{4.278746in}}{\pgfqpoint{3.336880in}{4.291238in}}{\pgfqpoint{3.327671in}{4.300446in}}%
\pgfpathcurveto{\pgfqpoint{3.318463in}{4.309654in}}{\pgfqpoint{3.305972in}{4.314828in}}{\pgfqpoint{3.292949in}{4.314828in}}%
\pgfpathcurveto{\pgfqpoint{3.279926in}{4.314828in}}{\pgfqpoint{3.267435in}{4.309654in}}{\pgfqpoint{3.258227in}{4.300446in}}%
\pgfpathcurveto{\pgfqpoint{3.249018in}{4.291238in}}{\pgfqpoint{3.243844in}{4.278746in}}{\pgfqpoint{3.243844in}{4.265724in}}%
\pgfpathcurveto{\pgfqpoint{3.243844in}{4.252701in}}{\pgfqpoint{3.249018in}{4.240210in}}{\pgfqpoint{3.258227in}{4.231002in}}%
\pgfpathcurveto{\pgfqpoint{3.267435in}{4.221793in}}{\pgfqpoint{3.279926in}{4.216619in}}{\pgfqpoint{3.292949in}{4.216619in}}%
\pgfpathlineto{\pgfqpoint{3.292949in}{4.216619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198308in}{4.438612in}}%
\pgfpathcurveto{\pgfqpoint{3.211330in}{4.438612in}}{\pgfqpoint{3.223821in}{4.443786in}}{\pgfqpoint{3.233030in}{4.452995in}}%
\pgfpathcurveto{\pgfqpoint{3.242238in}{4.462203in}}{\pgfqpoint{3.247412in}{4.474694in}}{\pgfqpoint{3.247412in}{4.487717in}}%
\pgfpathcurveto{\pgfqpoint{3.247412in}{4.500739in}}{\pgfqpoint{3.242238in}{4.513231in}}{\pgfqpoint{3.233030in}{4.522439in}}%
\pgfpathcurveto{\pgfqpoint{3.223821in}{4.531647in}}{\pgfqpoint{3.211330in}{4.536821in}}{\pgfqpoint{3.198308in}{4.536821in}}%
\pgfpathcurveto{\pgfqpoint{3.185285in}{4.536821in}}{\pgfqpoint{3.172794in}{4.531647in}}{\pgfqpoint{3.163585in}{4.522439in}}%
\pgfpathcurveto{\pgfqpoint{3.154377in}{4.513231in}}{\pgfqpoint{3.149203in}{4.500739in}}{\pgfqpoint{3.149203in}{4.487717in}}%
\pgfpathcurveto{\pgfqpoint{3.149203in}{4.474694in}}{\pgfqpoint{3.154377in}{4.462203in}}{\pgfqpoint{3.163585in}{4.452995in}}%
\pgfpathcurveto{\pgfqpoint{3.172794in}{4.443786in}}{\pgfqpoint{3.185285in}{4.438612in}}{\pgfqpoint{3.198308in}{4.438612in}}%
\pgfpathlineto{\pgfqpoint{3.198308in}{4.438612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372315in}{4.457903in}}%
\pgfpathcurveto{\pgfqpoint{3.385338in}{4.457903in}}{\pgfqpoint{3.397829in}{4.463077in}}{\pgfqpoint{3.407038in}{4.472286in}}%
\pgfpathcurveto{\pgfqpoint{3.416246in}{4.481494in}}{\pgfqpoint{3.421420in}{4.493985in}}{\pgfqpoint{3.421420in}{4.507008in}}%
\pgfpathcurveto{\pgfqpoint{3.421420in}{4.520031in}}{\pgfqpoint{3.416246in}{4.532522in}}{\pgfqpoint{3.407038in}{4.541730in}}%
\pgfpathcurveto{\pgfqpoint{3.397829in}{4.550939in}}{\pgfqpoint{3.385338in}{4.556113in}}{\pgfqpoint{3.372315in}{4.556113in}}%
\pgfpathcurveto{\pgfqpoint{3.359293in}{4.556113in}}{\pgfqpoint{3.346802in}{4.550939in}}{\pgfqpoint{3.337593in}{4.541730in}}%
\pgfpathcurveto{\pgfqpoint{3.328385in}{4.532522in}}{\pgfqpoint{3.323211in}{4.520031in}}{\pgfqpoint{3.323211in}{4.507008in}}%
\pgfpathcurveto{\pgfqpoint{3.323211in}{4.493985in}}{\pgfqpoint{3.328385in}{4.481494in}}{\pgfqpoint{3.337593in}{4.472286in}}%
\pgfpathcurveto{\pgfqpoint{3.346802in}{4.463077in}}{\pgfqpoint{3.359293in}{4.457903in}}{\pgfqpoint{3.372315in}{4.457903in}}%
\pgfpathlineto{\pgfqpoint{3.372315in}{4.457903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477658in}{4.549873in}}%
\pgfpathcurveto{\pgfqpoint{3.490681in}{4.549873in}}{\pgfqpoint{3.503172in}{4.555047in}}{\pgfqpoint{3.512381in}{4.564256in}}%
\pgfpathcurveto{\pgfqpoint{3.521589in}{4.573464in}}{\pgfqpoint{3.526763in}{4.585955in}}{\pgfqpoint{3.526763in}{4.598978in}}%
\pgfpathcurveto{\pgfqpoint{3.526763in}{4.612001in}}{\pgfqpoint{3.521589in}{4.624492in}}{\pgfqpoint{3.512381in}{4.633700in}}%
\pgfpathcurveto{\pgfqpoint{3.503172in}{4.642909in}}{\pgfqpoint{3.490681in}{4.648083in}}{\pgfqpoint{3.477658in}{4.648083in}}%
\pgfpathcurveto{\pgfqpoint{3.464636in}{4.648083in}}{\pgfqpoint{3.452145in}{4.642909in}}{\pgfqpoint{3.442936in}{4.633700in}}%
\pgfpathcurveto{\pgfqpoint{3.433728in}{4.624492in}}{\pgfqpoint{3.428554in}{4.612001in}}{\pgfqpoint{3.428554in}{4.598978in}}%
\pgfpathcurveto{\pgfqpoint{3.428554in}{4.585955in}}{\pgfqpoint{3.433728in}{4.573464in}}{\pgfqpoint{3.442936in}{4.564256in}}%
\pgfpathcurveto{\pgfqpoint{3.452145in}{4.555047in}}{\pgfqpoint{3.464636in}{4.549873in}}{\pgfqpoint{3.477658in}{4.549873in}}%
\pgfpathlineto{\pgfqpoint{3.477658in}{4.549873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542730in}{4.803613in}}%
\pgfpathcurveto{\pgfqpoint{3.555753in}{4.803613in}}{\pgfqpoint{3.568244in}{4.808787in}}{\pgfqpoint{3.577452in}{4.817996in}}%
\pgfpathcurveto{\pgfqpoint{3.586661in}{4.827204in}}{\pgfqpoint{3.591835in}{4.839695in}}{\pgfqpoint{3.591835in}{4.852718in}}%
\pgfpathcurveto{\pgfqpoint{3.591835in}{4.865741in}}{\pgfqpoint{3.586661in}{4.878232in}}{\pgfqpoint{3.577452in}{4.887440in}}%
\pgfpathcurveto{\pgfqpoint{3.568244in}{4.896648in}}{\pgfqpoint{3.555753in}{4.901822in}}{\pgfqpoint{3.542730in}{4.901822in}}%
\pgfpathcurveto{\pgfqpoint{3.529708in}{4.901822in}}{\pgfqpoint{3.517216in}{4.896648in}}{\pgfqpoint{3.508008in}{4.887440in}}%
\pgfpathcurveto{\pgfqpoint{3.498800in}{4.878232in}}{\pgfqpoint{3.493626in}{4.865741in}}{\pgfqpoint{3.493626in}{4.852718in}}%
\pgfpathcurveto{\pgfqpoint{3.493626in}{4.839695in}}{\pgfqpoint{3.498800in}{4.827204in}}{\pgfqpoint{3.508008in}{4.817996in}}%
\pgfpathcurveto{\pgfqpoint{3.517216in}{4.808787in}}{\pgfqpoint{3.529708in}{4.803613in}}{\pgfqpoint{3.542730in}{4.803613in}}%
\pgfpathlineto{\pgfqpoint{3.542730in}{4.803613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601728in}{5.079594in}}%
\pgfpathcurveto{\pgfqpoint{3.614751in}{5.079594in}}{\pgfqpoint{3.627242in}{5.084768in}}{\pgfqpoint{3.636450in}{5.093976in}}%
\pgfpathcurveto{\pgfqpoint{3.645659in}{5.103185in}}{\pgfqpoint{3.650833in}{5.115676in}}{\pgfqpoint{3.650833in}{5.128699in}}%
\pgfpathcurveto{\pgfqpoint{3.650833in}{5.141721in}}{\pgfqpoint{3.645659in}{5.154212in}}{\pgfqpoint{3.636450in}{5.163421in}}%
\pgfpathcurveto{\pgfqpoint{3.627242in}{5.172629in}}{\pgfqpoint{3.614751in}{5.177803in}}{\pgfqpoint{3.601728in}{5.177803in}}%
\pgfpathcurveto{\pgfqpoint{3.588705in}{5.177803in}}{\pgfqpoint{3.576214in}{5.172629in}}{\pgfqpoint{3.567006in}{5.163421in}}%
\pgfpathcurveto{\pgfqpoint{3.557797in}{5.154212in}}{\pgfqpoint{3.552624in}{5.141721in}}{\pgfqpoint{3.552624in}{5.128699in}}%
\pgfpathcurveto{\pgfqpoint{3.552624in}{5.115676in}}{\pgfqpoint{3.557797in}{5.103185in}}{\pgfqpoint{3.567006in}{5.093976in}}%
\pgfpathcurveto{\pgfqpoint{3.576214in}{5.084768in}}{\pgfqpoint{3.588705in}{5.079594in}}{\pgfqpoint{3.601728in}{5.079594in}}%
\pgfpathlineto{\pgfqpoint{3.601728in}{5.079594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566885in}{5.280871in}}%
\pgfpathcurveto{\pgfqpoint{3.579907in}{5.280871in}}{\pgfqpoint{3.592399in}{5.286045in}}{\pgfqpoint{3.601607in}{5.295254in}}%
\pgfpathcurveto{\pgfqpoint{3.610815in}{5.304462in}}{\pgfqpoint{3.615989in}{5.316953in}}{\pgfqpoint{3.615989in}{5.329976in}}%
\pgfpathcurveto{\pgfqpoint{3.615989in}{5.342999in}}{\pgfqpoint{3.610815in}{5.355490in}}{\pgfqpoint{3.601607in}{5.364698in}}%
\pgfpathcurveto{\pgfqpoint{3.592399in}{5.373907in}}{\pgfqpoint{3.579907in}{5.379081in}}{\pgfqpoint{3.566885in}{5.379081in}}%
\pgfpathcurveto{\pgfqpoint{3.553862in}{5.379081in}}{\pgfqpoint{3.541371in}{5.373907in}}{\pgfqpoint{3.532163in}{5.364698in}}%
\pgfpathcurveto{\pgfqpoint{3.522954in}{5.355490in}}{\pgfqpoint{3.517780in}{5.342999in}}{\pgfqpoint{3.517780in}{5.329976in}}%
\pgfpathcurveto{\pgfqpoint{3.517780in}{5.316953in}}{\pgfqpoint{3.522954in}{5.304462in}}{\pgfqpoint{3.532163in}{5.295254in}}%
\pgfpathcurveto{\pgfqpoint{3.541371in}{5.286045in}}{\pgfqpoint{3.553862in}{5.280871in}}{\pgfqpoint{3.566885in}{5.280871in}}%
\pgfpathlineto{\pgfqpoint{3.566885in}{5.280871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736622in}{5.181579in}}%
\pgfpathcurveto{\pgfqpoint{3.749644in}{5.181579in}}{\pgfqpoint{3.762135in}{5.186753in}}{\pgfqpoint{3.771344in}{5.195961in}}%
\pgfpathcurveto{\pgfqpoint{3.780552in}{5.205170in}}{\pgfqpoint{3.785726in}{5.217661in}}{\pgfqpoint{3.785726in}{5.230683in}}%
\pgfpathcurveto{\pgfqpoint{3.785726in}{5.243706in}}{\pgfqpoint{3.780552in}{5.256197in}}{\pgfqpoint{3.771344in}{5.265406in}}%
\pgfpathcurveto{\pgfqpoint{3.762135in}{5.274614in}}{\pgfqpoint{3.749644in}{5.279788in}}{\pgfqpoint{3.736622in}{5.279788in}}%
\pgfpathcurveto{\pgfqpoint{3.723599in}{5.279788in}}{\pgfqpoint{3.711108in}{5.274614in}}{\pgfqpoint{3.701899in}{5.265406in}}%
\pgfpathcurveto{\pgfqpoint{3.692691in}{5.256197in}}{\pgfqpoint{3.687517in}{5.243706in}}{\pgfqpoint{3.687517in}{5.230683in}}%
\pgfpathcurveto{\pgfqpoint{3.687517in}{5.217661in}}{\pgfqpoint{3.692691in}{5.205170in}}{\pgfqpoint{3.701899in}{5.195961in}}%
\pgfpathcurveto{\pgfqpoint{3.711108in}{5.186753in}}{\pgfqpoint{3.723599in}{5.181579in}}{\pgfqpoint{3.736622in}{5.181579in}}%
\pgfpathlineto{\pgfqpoint{3.736622in}{5.181579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394642in}{4.294780in}}%
\pgfpathcurveto{\pgfqpoint{3.407665in}{4.294780in}}{\pgfqpoint{3.420156in}{4.299954in}}{\pgfqpoint{3.429365in}{4.309163in}}%
\pgfpathcurveto{\pgfqpoint{3.438573in}{4.318371in}}{\pgfqpoint{3.443747in}{4.330862in}}{\pgfqpoint{3.443747in}{4.343885in}}%
\pgfpathcurveto{\pgfqpoint{3.443747in}{4.356908in}}{\pgfqpoint{3.438573in}{4.369399in}}{\pgfqpoint{3.429365in}{4.378607in}}%
\pgfpathcurveto{\pgfqpoint{3.420156in}{4.387816in}}{\pgfqpoint{3.407665in}{4.392989in}}{\pgfqpoint{3.394642in}{4.392989in}}%
\pgfpathcurveto{\pgfqpoint{3.381620in}{4.392989in}}{\pgfqpoint{3.369129in}{4.387816in}}{\pgfqpoint{3.359920in}{4.378607in}}%
\pgfpathcurveto{\pgfqpoint{3.350712in}{4.369399in}}{\pgfqpoint{3.345538in}{4.356908in}}{\pgfqpoint{3.345538in}{4.343885in}}%
\pgfpathcurveto{\pgfqpoint{3.345538in}{4.330862in}}{\pgfqpoint{3.350712in}{4.318371in}}{\pgfqpoint{3.359920in}{4.309163in}}%
\pgfpathcurveto{\pgfqpoint{3.369129in}{4.299954in}}{\pgfqpoint{3.381620in}{4.294780in}}{\pgfqpoint{3.394642in}{4.294780in}}%
\pgfpathlineto{\pgfqpoint{3.394642in}{4.294780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626932in}{4.186314in}}%
\pgfpathcurveto{\pgfqpoint{3.639955in}{4.186314in}}{\pgfqpoint{3.652446in}{4.191488in}}{\pgfqpoint{3.661654in}{4.200696in}}%
\pgfpathcurveto{\pgfqpoint{3.670863in}{4.209905in}}{\pgfqpoint{3.676037in}{4.222396in}}{\pgfqpoint{3.676037in}{4.235419in}}%
\pgfpathcurveto{\pgfqpoint{3.676037in}{4.248441in}}{\pgfqpoint{3.670863in}{4.260933in}}{\pgfqpoint{3.661654in}{4.270141in}}%
\pgfpathcurveto{\pgfqpoint{3.652446in}{4.279349in}}{\pgfqpoint{3.639955in}{4.284523in}}{\pgfqpoint{3.626932in}{4.284523in}}%
\pgfpathcurveto{\pgfqpoint{3.613909in}{4.284523in}}{\pgfqpoint{3.601418in}{4.279349in}}{\pgfqpoint{3.592210in}{4.270141in}}%
\pgfpathcurveto{\pgfqpoint{3.583002in}{4.260933in}}{\pgfqpoint{3.577828in}{4.248441in}}{\pgfqpoint{3.577828in}{4.235419in}}%
\pgfpathcurveto{\pgfqpoint{3.577828in}{4.222396in}}{\pgfqpoint{3.583002in}{4.209905in}}{\pgfqpoint{3.592210in}{4.200696in}}%
\pgfpathcurveto{\pgfqpoint{3.601418in}{4.191488in}}{\pgfqpoint{3.613909in}{4.186314in}}{\pgfqpoint{3.626932in}{4.186314in}}%
\pgfpathlineto{\pgfqpoint{3.626932in}{4.186314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056698in}{4.242448in}}%
\pgfpathcurveto{\pgfqpoint{3.069721in}{4.242448in}}{\pgfqpoint{3.082212in}{4.247622in}}{\pgfqpoint{3.091420in}{4.256830in}}%
\pgfpathcurveto{\pgfqpoint{3.100629in}{4.266039in}}{\pgfqpoint{3.105803in}{4.278530in}}{\pgfqpoint{3.105803in}{4.291553in}}%
\pgfpathcurveto{\pgfqpoint{3.105803in}{4.304575in}}{\pgfqpoint{3.100629in}{4.317066in}}{\pgfqpoint{3.091420in}{4.326275in}}%
\pgfpathcurveto{\pgfqpoint{3.082212in}{4.335483in}}{\pgfqpoint{3.069721in}{4.340657in}}{\pgfqpoint{3.056698in}{4.340657in}}%
\pgfpathcurveto{\pgfqpoint{3.043675in}{4.340657in}}{\pgfqpoint{3.031184in}{4.335483in}}{\pgfqpoint{3.021976in}{4.326275in}}%
\pgfpathcurveto{\pgfqpoint{3.012767in}{4.317066in}}{\pgfqpoint{3.007593in}{4.304575in}}{\pgfqpoint{3.007593in}{4.291553in}}%
\pgfpathcurveto{\pgfqpoint{3.007593in}{4.278530in}}{\pgfqpoint{3.012767in}{4.266039in}}{\pgfqpoint{3.021976in}{4.256830in}}%
\pgfpathcurveto{\pgfqpoint{3.031184in}{4.247622in}}{\pgfqpoint{3.043675in}{4.242448in}}{\pgfqpoint{3.056698in}{4.242448in}}%
\pgfpathlineto{\pgfqpoint{3.056698in}{4.242448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729836in}{4.297357in}}%
\pgfpathcurveto{\pgfqpoint{2.742858in}{4.297357in}}{\pgfqpoint{2.755349in}{4.302531in}}{\pgfqpoint{2.764558in}{4.311740in}}%
\pgfpathcurveto{\pgfqpoint{2.773766in}{4.320948in}}{\pgfqpoint{2.778940in}{4.333439in}}{\pgfqpoint{2.778940in}{4.346462in}}%
\pgfpathcurveto{\pgfqpoint{2.778940in}{4.359485in}}{\pgfqpoint{2.773766in}{4.371976in}}{\pgfqpoint{2.764558in}{4.381184in}}%
\pgfpathcurveto{\pgfqpoint{2.755349in}{4.390393in}}{\pgfqpoint{2.742858in}{4.395567in}}{\pgfqpoint{2.729836in}{4.395567in}}%
\pgfpathcurveto{\pgfqpoint{2.716813in}{4.395567in}}{\pgfqpoint{2.704322in}{4.390393in}}{\pgfqpoint{2.695113in}{4.381184in}}%
\pgfpathcurveto{\pgfqpoint{2.685905in}{4.371976in}}{\pgfqpoint{2.680731in}{4.359485in}}{\pgfqpoint{2.680731in}{4.346462in}}%
\pgfpathcurveto{\pgfqpoint{2.680731in}{4.333439in}}{\pgfqpoint{2.685905in}{4.320948in}}{\pgfqpoint{2.695113in}{4.311740in}}%
\pgfpathcurveto{\pgfqpoint{2.704322in}{4.302531in}}{\pgfqpoint{2.716813in}{4.297357in}}{\pgfqpoint{2.729836in}{4.297357in}}%
\pgfpathlineto{\pgfqpoint{2.729836in}{4.297357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619182in}{4.566045in}}%
\pgfpathcurveto{\pgfqpoint{2.632205in}{4.566045in}}{\pgfqpoint{2.644696in}{4.571219in}}{\pgfqpoint{2.653904in}{4.580428in}}%
\pgfpathcurveto{\pgfqpoint{2.663113in}{4.589636in}}{\pgfqpoint{2.668287in}{4.602127in}}{\pgfqpoint{2.668287in}{4.615150in}}%
\pgfpathcurveto{\pgfqpoint{2.668287in}{4.628173in}}{\pgfqpoint{2.663113in}{4.640664in}}{\pgfqpoint{2.653904in}{4.649872in}}%
\pgfpathcurveto{\pgfqpoint{2.644696in}{4.659081in}}{\pgfqpoint{2.632205in}{4.664255in}}{\pgfqpoint{2.619182in}{4.664255in}}%
\pgfpathcurveto{\pgfqpoint{2.606160in}{4.664255in}}{\pgfqpoint{2.593668in}{4.659081in}}{\pgfqpoint{2.584460in}{4.649872in}}%
\pgfpathcurveto{\pgfqpoint{2.575252in}{4.640664in}}{\pgfqpoint{2.570078in}{4.628173in}}{\pgfqpoint{2.570078in}{4.615150in}}%
\pgfpathcurveto{\pgfqpoint{2.570078in}{4.602127in}}{\pgfqpoint{2.575252in}{4.589636in}}{\pgfqpoint{2.584460in}{4.580428in}}%
\pgfpathcurveto{\pgfqpoint{2.593668in}{4.571219in}}{\pgfqpoint{2.606160in}{4.566045in}}{\pgfqpoint{2.619182in}{4.566045in}}%
\pgfpathlineto{\pgfqpoint{2.619182in}{4.566045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534895in}{4.792618in}}%
\pgfpathcurveto{\pgfqpoint{2.547918in}{4.792618in}}{\pgfqpoint{2.560409in}{4.797792in}}{\pgfqpoint{2.569617in}{4.807001in}}%
\pgfpathcurveto{\pgfqpoint{2.578826in}{4.816209in}}{\pgfqpoint{2.584000in}{4.828700in}}{\pgfqpoint{2.584000in}{4.841723in}}%
\pgfpathcurveto{\pgfqpoint{2.584000in}{4.854746in}}{\pgfqpoint{2.578826in}{4.867237in}}{\pgfqpoint{2.569617in}{4.876445in}}%
\pgfpathcurveto{\pgfqpoint{2.560409in}{4.885654in}}{\pgfqpoint{2.547918in}{4.890828in}}{\pgfqpoint{2.534895in}{4.890828in}}%
\pgfpathcurveto{\pgfqpoint{2.521872in}{4.890828in}}{\pgfqpoint{2.509381in}{4.885654in}}{\pgfqpoint{2.500173in}{4.876445in}}%
\pgfpathcurveto{\pgfqpoint{2.490964in}{4.867237in}}{\pgfqpoint{2.485790in}{4.854746in}}{\pgfqpoint{2.485790in}{4.841723in}}%
\pgfpathcurveto{\pgfqpoint{2.485790in}{4.828700in}}{\pgfqpoint{2.490964in}{4.816209in}}{\pgfqpoint{2.500173in}{4.807001in}}%
\pgfpathcurveto{\pgfqpoint{2.509381in}{4.797792in}}{\pgfqpoint{2.521872in}{4.792618in}}{\pgfqpoint{2.534895in}{4.792618in}}%
\pgfpathlineto{\pgfqpoint{2.534895in}{4.792618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450171in}{4.242892in}}%
\pgfpathcurveto{\pgfqpoint{2.463193in}{4.242892in}}{\pgfqpoint{2.475684in}{4.248066in}}{\pgfqpoint{2.484893in}{4.257274in}}%
\pgfpathcurveto{\pgfqpoint{2.494101in}{4.266483in}}{\pgfqpoint{2.499275in}{4.278974in}}{\pgfqpoint{2.499275in}{4.291996in}}%
\pgfpathcurveto{\pgfqpoint{2.499275in}{4.305019in}}{\pgfqpoint{2.494101in}{4.317510in}}{\pgfqpoint{2.484893in}{4.326719in}}%
\pgfpathcurveto{\pgfqpoint{2.475684in}{4.335927in}}{\pgfqpoint{2.463193in}{4.341101in}}{\pgfqpoint{2.450171in}{4.341101in}}%
\pgfpathcurveto{\pgfqpoint{2.437148in}{4.341101in}}{\pgfqpoint{2.424657in}{4.335927in}}{\pgfqpoint{2.415448in}{4.326719in}}%
\pgfpathcurveto{\pgfqpoint{2.406240in}{4.317510in}}{\pgfqpoint{2.401066in}{4.305019in}}{\pgfqpoint{2.401066in}{4.291996in}}%
\pgfpathcurveto{\pgfqpoint{2.401066in}{4.278974in}}{\pgfqpoint{2.406240in}{4.266483in}}{\pgfqpoint{2.415448in}{4.257274in}}%
\pgfpathcurveto{\pgfqpoint{2.424657in}{4.248066in}}{\pgfqpoint{2.437148in}{4.242892in}}{\pgfqpoint{2.450171in}{4.242892in}}%
\pgfpathlineto{\pgfqpoint{2.450171in}{4.242892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178535in}{4.280390in}}%
\pgfpathcurveto{\pgfqpoint{2.191558in}{4.280390in}}{\pgfqpoint{2.204049in}{4.285564in}}{\pgfqpoint{2.213258in}{4.294773in}}%
\pgfpathcurveto{\pgfqpoint{2.222466in}{4.303981in}}{\pgfqpoint{2.227640in}{4.316472in}}{\pgfqpoint{2.227640in}{4.329495in}}%
\pgfpathcurveto{\pgfqpoint{2.227640in}{4.342518in}}{\pgfqpoint{2.222466in}{4.355009in}}{\pgfqpoint{2.213258in}{4.364217in}}%
\pgfpathcurveto{\pgfqpoint{2.204049in}{4.373426in}}{\pgfqpoint{2.191558in}{4.378600in}}{\pgfqpoint{2.178535in}{4.378600in}}%
\pgfpathcurveto{\pgfqpoint{2.165513in}{4.378600in}}{\pgfqpoint{2.153022in}{4.373426in}}{\pgfqpoint{2.143813in}{4.364217in}}%
\pgfpathcurveto{\pgfqpoint{2.134605in}{4.355009in}}{\pgfqpoint{2.129431in}{4.342518in}}{\pgfqpoint{2.129431in}{4.329495in}}%
\pgfpathcurveto{\pgfqpoint{2.129431in}{4.316472in}}{\pgfqpoint{2.134605in}{4.303981in}}{\pgfqpoint{2.143813in}{4.294773in}}%
\pgfpathcurveto{\pgfqpoint{2.153022in}{4.285564in}}{\pgfqpoint{2.165513in}{4.280390in}}{\pgfqpoint{2.178535in}{4.280390in}}%
\pgfpathlineto{\pgfqpoint{2.178535in}{4.280390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030478in}{4.459568in}}%
\pgfpathcurveto{\pgfqpoint{2.043501in}{4.459568in}}{\pgfqpoint{2.055992in}{4.464742in}}{\pgfqpoint{2.065200in}{4.473951in}}%
\pgfpathcurveto{\pgfqpoint{2.074409in}{4.483159in}}{\pgfqpoint{2.079583in}{4.495650in}}{\pgfqpoint{2.079583in}{4.508673in}}%
\pgfpathcurveto{\pgfqpoint{2.079583in}{4.521696in}}{\pgfqpoint{2.074409in}{4.534187in}}{\pgfqpoint{2.065200in}{4.543395in}}%
\pgfpathcurveto{\pgfqpoint{2.055992in}{4.552604in}}{\pgfqpoint{2.043501in}{4.557778in}}{\pgfqpoint{2.030478in}{4.557778in}}%
\pgfpathcurveto{\pgfqpoint{2.017455in}{4.557778in}}{\pgfqpoint{2.004964in}{4.552604in}}{\pgfqpoint{1.995756in}{4.543395in}}%
\pgfpathcurveto{\pgfqpoint{1.986547in}{4.534187in}}{\pgfqpoint{1.981373in}{4.521696in}}{\pgfqpoint{1.981373in}{4.508673in}}%
\pgfpathcurveto{\pgfqpoint{1.981373in}{4.495650in}}{\pgfqpoint{1.986547in}{4.483159in}}{\pgfqpoint{1.995756in}{4.473951in}}%
\pgfpathcurveto{\pgfqpoint{2.004964in}{4.464742in}}{\pgfqpoint{2.017455in}{4.459568in}}{\pgfqpoint{2.030478in}{4.459568in}}%
\pgfpathlineto{\pgfqpoint{2.030478in}{4.459568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995839in}{4.239072in}}%
\pgfpathcurveto{\pgfqpoint{2.008862in}{4.239072in}}{\pgfqpoint{2.021353in}{4.244246in}}{\pgfqpoint{2.030562in}{4.253455in}}%
\pgfpathcurveto{\pgfqpoint{2.039770in}{4.262663in}}{\pgfqpoint{2.044944in}{4.275154in}}{\pgfqpoint{2.044944in}{4.288177in}}%
\pgfpathcurveto{\pgfqpoint{2.044944in}{4.301200in}}{\pgfqpoint{2.039770in}{4.313691in}}{\pgfqpoint{2.030562in}{4.322899in}}%
\pgfpathcurveto{\pgfqpoint{2.021353in}{4.332107in}}{\pgfqpoint{2.008862in}{4.337281in}}{\pgfqpoint{1.995839in}{4.337281in}}%
\pgfpathcurveto{\pgfqpoint{1.982817in}{4.337281in}}{\pgfqpoint{1.970326in}{4.332107in}}{\pgfqpoint{1.961117in}{4.322899in}}%
\pgfpathcurveto{\pgfqpoint{1.951909in}{4.313691in}}{\pgfqpoint{1.946735in}{4.301200in}}{\pgfqpoint{1.946735in}{4.288177in}}%
\pgfpathcurveto{\pgfqpoint{1.946735in}{4.275154in}}{\pgfqpoint{1.951909in}{4.262663in}}{\pgfqpoint{1.961117in}{4.253455in}}%
\pgfpathcurveto{\pgfqpoint{1.970326in}{4.244246in}}{\pgfqpoint{1.982817in}{4.239072in}}{\pgfqpoint{1.995839in}{4.239072in}}%
\pgfpathlineto{\pgfqpoint{1.995839in}{4.239072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263025in}{1.577994in}}%
\pgfpathcurveto{\pgfqpoint{6.276048in}{1.577994in}}{\pgfqpoint{6.288539in}{1.583168in}}{\pgfqpoint{6.297747in}{1.592376in}}%
\pgfpathcurveto{\pgfqpoint{6.306956in}{1.601585in}}{\pgfqpoint{6.312130in}{1.614076in}}{\pgfqpoint{6.312130in}{1.627098in}}%
\pgfpathcurveto{\pgfqpoint{6.312130in}{1.640121in}}{\pgfqpoint{6.306956in}{1.652612in}}{\pgfqpoint{6.297747in}{1.661821in}}%
\pgfpathcurveto{\pgfqpoint{6.288539in}{1.671029in}}{\pgfqpoint{6.276048in}{1.676203in}}{\pgfqpoint{6.263025in}{1.676203in}}%
\pgfpathcurveto{\pgfqpoint{6.250002in}{1.676203in}}{\pgfqpoint{6.237511in}{1.671029in}}{\pgfqpoint{6.228303in}{1.661821in}}%
\pgfpathcurveto{\pgfqpoint{6.219095in}{1.652612in}}{\pgfqpoint{6.213921in}{1.640121in}}{\pgfqpoint{6.213921in}{1.627098in}}%
\pgfpathcurveto{\pgfqpoint{6.213921in}{1.614076in}}{\pgfqpoint{6.219095in}{1.601585in}}{\pgfqpoint{6.228303in}{1.592376in}}%
\pgfpathcurveto{\pgfqpoint{6.237511in}{1.583168in}}{\pgfqpoint{6.250002in}{1.577994in}}{\pgfqpoint{6.263025in}{1.577994in}}%
\pgfpathlineto{\pgfqpoint{6.263025in}{1.577994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.307147in}{1.950264in}}%
\pgfpathcurveto{\pgfqpoint{8.320170in}{1.950264in}}{\pgfqpoint{8.332661in}{1.955438in}}{\pgfqpoint{8.341869in}{1.964647in}}%
\pgfpathcurveto{\pgfqpoint{8.351078in}{1.973855in}}{\pgfqpoint{8.356252in}{1.986346in}}{\pgfqpoint{8.356252in}{1.999369in}}%
\pgfpathcurveto{\pgfqpoint{8.356252in}{2.012391in}}{\pgfqpoint{8.351078in}{2.024883in}}{\pgfqpoint{8.341869in}{2.034091in}}%
\pgfpathcurveto{\pgfqpoint{8.332661in}{2.043299in}}{\pgfqpoint{8.320170in}{2.048473in}}{\pgfqpoint{8.307147in}{2.048473in}}%
\pgfpathcurveto{\pgfqpoint{8.294124in}{2.048473in}}{\pgfqpoint{8.281633in}{2.043299in}}{\pgfqpoint{8.272425in}{2.034091in}}%
\pgfpathcurveto{\pgfqpoint{8.263216in}{2.024883in}}{\pgfqpoint{8.258043in}{2.012391in}}{\pgfqpoint{8.258043in}{1.999369in}}%
\pgfpathcurveto{\pgfqpoint{8.258043in}{1.986346in}}{\pgfqpoint{8.263216in}{1.973855in}}{\pgfqpoint{8.272425in}{1.964647in}}%
\pgfpathcurveto{\pgfqpoint{8.281633in}{1.955438in}}{\pgfqpoint{8.294124in}{1.950264in}}{\pgfqpoint{8.307147in}{1.950264in}}%
\pgfpathlineto{\pgfqpoint{8.307147in}{1.950264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.124707in}{1.725963in}}%
\pgfpathcurveto{\pgfqpoint{6.137730in}{1.725963in}}{\pgfqpoint{6.150221in}{1.731137in}}{\pgfqpoint{6.159429in}{1.740346in}}%
\pgfpathcurveto{\pgfqpoint{6.168638in}{1.749554in}}{\pgfqpoint{6.173812in}{1.762045in}}{\pgfqpoint{6.173812in}{1.775068in}}%
\pgfpathcurveto{\pgfqpoint{6.173812in}{1.788091in}}{\pgfqpoint{6.168638in}{1.800582in}}{\pgfqpoint{6.159429in}{1.809790in}}%
\pgfpathcurveto{\pgfqpoint{6.150221in}{1.818999in}}{\pgfqpoint{6.137730in}{1.824173in}}{\pgfqpoint{6.124707in}{1.824173in}}%
\pgfpathcurveto{\pgfqpoint{6.111684in}{1.824173in}}{\pgfqpoint{6.099193in}{1.818999in}}{\pgfqpoint{6.089985in}{1.809790in}}%
\pgfpathcurveto{\pgfqpoint{6.080776in}{1.800582in}}{\pgfqpoint{6.075602in}{1.788091in}}{\pgfqpoint{6.075602in}{1.775068in}}%
\pgfpathcurveto{\pgfqpoint{6.075602in}{1.762045in}}{\pgfqpoint{6.080776in}{1.749554in}}{\pgfqpoint{6.089985in}{1.740346in}}%
\pgfpathcurveto{\pgfqpoint{6.099193in}{1.731137in}}{\pgfqpoint{6.111684in}{1.725963in}}{\pgfqpoint{6.124707in}{1.725963in}}%
\pgfpathlineto{\pgfqpoint{6.124707in}{1.725963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788709in}{2.922923in}}%
\pgfpathcurveto{\pgfqpoint{6.801731in}{2.922923in}}{\pgfqpoint{6.814222in}{2.928097in}}{\pgfqpoint{6.823431in}{2.937305in}}%
\pgfpathcurveto{\pgfqpoint{6.832639in}{2.946514in}}{\pgfqpoint{6.837813in}{2.959005in}}{\pgfqpoint{6.837813in}{2.972027in}}%
\pgfpathcurveto{\pgfqpoint{6.837813in}{2.985050in}}{\pgfqpoint{6.832639in}{2.997541in}}{\pgfqpoint{6.823431in}{3.006750in}}%
\pgfpathcurveto{\pgfqpoint{6.814222in}{3.015958in}}{\pgfqpoint{6.801731in}{3.021132in}}{\pgfqpoint{6.788709in}{3.021132in}}%
\pgfpathcurveto{\pgfqpoint{6.775686in}{3.021132in}}{\pgfqpoint{6.763195in}{3.015958in}}{\pgfqpoint{6.753986in}{3.006750in}}%
\pgfpathcurveto{\pgfqpoint{6.744778in}{2.997541in}}{\pgfqpoint{6.739604in}{2.985050in}}{\pgfqpoint{6.739604in}{2.972027in}}%
\pgfpathcurveto{\pgfqpoint{6.739604in}{2.959005in}}{\pgfqpoint{6.744778in}{2.946514in}}{\pgfqpoint{6.753986in}{2.937305in}}%
\pgfpathcurveto{\pgfqpoint{6.763195in}{2.928097in}}{\pgfqpoint{6.775686in}{2.922923in}}{\pgfqpoint{6.788709in}{2.922923in}}%
\pgfpathlineto{\pgfqpoint{6.788709in}{2.922923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.925730in}{2.893407in}}%
\pgfpathcurveto{\pgfqpoint{6.938752in}{2.893407in}}{\pgfqpoint{6.951243in}{2.898581in}}{\pgfqpoint{6.960452in}{2.907790in}}%
\pgfpathcurveto{\pgfqpoint{6.969660in}{2.916998in}}{\pgfqpoint{6.974834in}{2.929489in}}{\pgfqpoint{6.974834in}{2.942512in}}%
\pgfpathcurveto{\pgfqpoint{6.974834in}{2.955535in}}{\pgfqpoint{6.969660in}{2.968026in}}{\pgfqpoint{6.960452in}{2.977234in}}%
\pgfpathcurveto{\pgfqpoint{6.951243in}{2.986443in}}{\pgfqpoint{6.938752in}{2.991617in}}{\pgfqpoint{6.925730in}{2.991617in}}%
\pgfpathcurveto{\pgfqpoint{6.912707in}{2.991617in}}{\pgfqpoint{6.900216in}{2.986443in}}{\pgfqpoint{6.891007in}{2.977234in}}%
\pgfpathcurveto{\pgfqpoint{6.881799in}{2.968026in}}{\pgfqpoint{6.876625in}{2.955535in}}{\pgfqpoint{6.876625in}{2.942512in}}%
\pgfpathcurveto{\pgfqpoint{6.876625in}{2.929489in}}{\pgfqpoint{6.881799in}{2.916998in}}{\pgfqpoint{6.891007in}{2.907790in}}%
\pgfpathcurveto{\pgfqpoint{6.900216in}{2.898581in}}{\pgfqpoint{6.912707in}{2.893407in}}{\pgfqpoint{6.925730in}{2.893407in}}%
\pgfpathlineto{\pgfqpoint{6.925730in}{2.893407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.513107in}{4.215099in}}%
\pgfpathcurveto{\pgfqpoint{8.526129in}{4.215099in}}{\pgfqpoint{8.538620in}{4.220273in}}{\pgfqpoint{8.547829in}{4.229481in}}%
\pgfpathcurveto{\pgfqpoint{8.557037in}{4.238690in}}{\pgfqpoint{8.562211in}{4.251181in}}{\pgfqpoint{8.562211in}{4.264203in}}%
\pgfpathcurveto{\pgfqpoint{8.562211in}{4.277226in}}{\pgfqpoint{8.557037in}{4.289717in}}{\pgfqpoint{8.547829in}{4.298926in}}%
\pgfpathcurveto{\pgfqpoint{8.538620in}{4.308134in}}{\pgfqpoint{8.526129in}{4.313308in}}{\pgfqpoint{8.513107in}{4.313308in}}%
\pgfpathcurveto{\pgfqpoint{8.500084in}{4.313308in}}{\pgfqpoint{8.487593in}{4.308134in}}{\pgfqpoint{8.478384in}{4.298926in}}%
\pgfpathcurveto{\pgfqpoint{8.469176in}{4.289717in}}{\pgfqpoint{8.464002in}{4.277226in}}{\pgfqpoint{8.464002in}{4.264203in}}%
\pgfpathcurveto{\pgfqpoint{8.464002in}{4.251181in}}{\pgfqpoint{8.469176in}{4.238690in}}{\pgfqpoint{8.478384in}{4.229481in}}%
\pgfpathcurveto{\pgfqpoint{8.487593in}{4.220273in}}{\pgfqpoint{8.500084in}{4.215099in}}{\pgfqpoint{8.513107in}{4.215099in}}%
\pgfpathlineto{\pgfqpoint{8.513107in}{4.215099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370388in}{4.920436in}}%
\pgfpathcurveto{\pgfqpoint{6.383410in}{4.920436in}}{\pgfqpoint{6.395901in}{4.925610in}}{\pgfqpoint{6.405110in}{4.934819in}}%
\pgfpathcurveto{\pgfqpoint{6.414318in}{4.944027in}}{\pgfqpoint{6.419492in}{4.956518in}}{\pgfqpoint{6.419492in}{4.969541in}}%
\pgfpathcurveto{\pgfqpoint{6.419492in}{4.982563in}}{\pgfqpoint{6.414318in}{4.995055in}}{\pgfqpoint{6.405110in}{5.004263in}}%
\pgfpathcurveto{\pgfqpoint{6.395901in}{5.013471in}}{\pgfqpoint{6.383410in}{5.018645in}}{\pgfqpoint{6.370388in}{5.018645in}}%
\pgfpathcurveto{\pgfqpoint{6.357365in}{5.018645in}}{\pgfqpoint{6.344874in}{5.013471in}}{\pgfqpoint{6.335665in}{5.004263in}}%
\pgfpathcurveto{\pgfqpoint{6.326457in}{4.995055in}}{\pgfqpoint{6.321283in}{4.982563in}}{\pgfqpoint{6.321283in}{4.969541in}}%
\pgfpathcurveto{\pgfqpoint{6.321283in}{4.956518in}}{\pgfqpoint{6.326457in}{4.944027in}}{\pgfqpoint{6.335665in}{4.934819in}}%
\pgfpathcurveto{\pgfqpoint{6.344874in}{4.925610in}}{\pgfqpoint{6.357365in}{4.920436in}}{\pgfqpoint{6.370388in}{4.920436in}}%
\pgfpathlineto{\pgfqpoint{6.370388in}{4.920436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681511in}{2.932060in}}%
\pgfpathcurveto{\pgfqpoint{6.694534in}{2.932060in}}{\pgfqpoint{6.707025in}{2.937234in}}{\pgfqpoint{6.716233in}{2.946442in}}%
\pgfpathcurveto{\pgfqpoint{6.725442in}{2.955650in}}{\pgfqpoint{6.730616in}{2.968142in}}{\pgfqpoint{6.730616in}{2.981164in}}%
\pgfpathcurveto{\pgfqpoint{6.730616in}{2.994187in}}{\pgfqpoint{6.725442in}{3.006678in}}{\pgfqpoint{6.716233in}{3.015886in}}%
\pgfpathcurveto{\pgfqpoint{6.707025in}{3.025095in}}{\pgfqpoint{6.694534in}{3.030269in}}{\pgfqpoint{6.681511in}{3.030269in}}%
\pgfpathcurveto{\pgfqpoint{6.668489in}{3.030269in}}{\pgfqpoint{6.655997in}{3.025095in}}{\pgfqpoint{6.646789in}{3.015886in}}%
\pgfpathcurveto{\pgfqpoint{6.637581in}{3.006678in}}{\pgfqpoint{6.632407in}{2.994187in}}{\pgfqpoint{6.632407in}{2.981164in}}%
\pgfpathcurveto{\pgfqpoint{6.632407in}{2.968142in}}{\pgfqpoint{6.637581in}{2.955650in}}{\pgfqpoint{6.646789in}{2.946442in}}%
\pgfpathcurveto{\pgfqpoint{6.655997in}{2.937234in}}{\pgfqpoint{6.668489in}{2.932060in}}{\pgfqpoint{6.681511in}{2.932060in}}%
\pgfpathlineto{\pgfqpoint{6.681511in}{2.932060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.345751in}{4.259651in}}%
\pgfpathcurveto{\pgfqpoint{8.358774in}{4.259651in}}{\pgfqpoint{8.371265in}{4.264825in}}{\pgfqpoint{8.380473in}{4.274033in}}%
\pgfpathcurveto{\pgfqpoint{8.389682in}{4.283242in}}{\pgfqpoint{8.394856in}{4.295733in}}{\pgfqpoint{8.394856in}{4.308755in}}%
\pgfpathcurveto{\pgfqpoint{8.394856in}{4.321778in}}{\pgfqpoint{8.389682in}{4.334269in}}{\pgfqpoint{8.380473in}{4.343478in}}%
\pgfpathcurveto{\pgfqpoint{8.371265in}{4.352686in}}{\pgfqpoint{8.358774in}{4.357860in}}{\pgfqpoint{8.345751in}{4.357860in}}%
\pgfpathcurveto{\pgfqpoint{8.332728in}{4.357860in}}{\pgfqpoint{8.320237in}{4.352686in}}{\pgfqpoint{8.311029in}{4.343478in}}%
\pgfpathcurveto{\pgfqpoint{8.301820in}{4.334269in}}{\pgfqpoint{8.296646in}{4.321778in}}{\pgfqpoint{8.296646in}{4.308755in}}%
\pgfpathcurveto{\pgfqpoint{8.296646in}{4.295733in}}{\pgfqpoint{8.301820in}{4.283242in}}{\pgfqpoint{8.311029in}{4.274033in}}%
\pgfpathcurveto{\pgfqpoint{8.320237in}{4.264825in}}{\pgfqpoint{8.332728in}{4.259651in}}{\pgfqpoint{8.345751in}{4.259651in}}%
\pgfpathlineto{\pgfqpoint{8.345751in}{4.259651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.532708in}{1.994678in}}%
\pgfpathcurveto{\pgfqpoint{8.545731in}{1.994678in}}{\pgfqpoint{8.558222in}{1.999852in}}{\pgfqpoint{8.567430in}{2.009061in}}%
\pgfpathcurveto{\pgfqpoint{8.576639in}{2.018269in}}{\pgfqpoint{8.581813in}{2.030760in}}{\pgfqpoint{8.581813in}{2.043783in}}%
\pgfpathcurveto{\pgfqpoint{8.581813in}{2.056805in}}{\pgfqpoint{8.576639in}{2.069297in}}{\pgfqpoint{8.567430in}{2.078505in}}%
\pgfpathcurveto{\pgfqpoint{8.558222in}{2.087713in}}{\pgfqpoint{8.545731in}{2.092887in}}{\pgfqpoint{8.532708in}{2.092887in}}%
\pgfpathcurveto{\pgfqpoint{8.519685in}{2.092887in}}{\pgfqpoint{8.507194in}{2.087713in}}{\pgfqpoint{8.497986in}{2.078505in}}%
\pgfpathcurveto{\pgfqpoint{8.488777in}{2.069297in}}{\pgfqpoint{8.483603in}{2.056805in}}{\pgfqpoint{8.483603in}{2.043783in}}%
\pgfpathcurveto{\pgfqpoint{8.483603in}{2.030760in}}{\pgfqpoint{8.488777in}{2.018269in}}{\pgfqpoint{8.497986in}{2.009061in}}%
\pgfpathcurveto{\pgfqpoint{8.507194in}{1.999852in}}{\pgfqpoint{8.519685in}{1.994678in}}{\pgfqpoint{8.532708in}{1.994678in}}%
\pgfpathlineto{\pgfqpoint{8.532708in}{1.994678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.525040in}{1.830154in}}%
\pgfpathcurveto{\pgfqpoint{8.538063in}{1.830154in}}{\pgfqpoint{8.550554in}{1.835328in}}{\pgfqpoint{8.559762in}{1.844536in}}%
\pgfpathcurveto{\pgfqpoint{8.568970in}{1.853745in}}{\pgfqpoint{8.574144in}{1.866236in}}{\pgfqpoint{8.574144in}{1.879258in}}%
\pgfpathcurveto{\pgfqpoint{8.574144in}{1.892281in}}{\pgfqpoint{8.568970in}{1.904772in}}{\pgfqpoint{8.559762in}{1.913981in}}%
\pgfpathcurveto{\pgfqpoint{8.550554in}{1.923189in}}{\pgfqpoint{8.538063in}{1.928363in}}{\pgfqpoint{8.525040in}{1.928363in}}%
\pgfpathcurveto{\pgfqpoint{8.512017in}{1.928363in}}{\pgfqpoint{8.499526in}{1.923189in}}{\pgfqpoint{8.490318in}{1.913981in}}%
\pgfpathcurveto{\pgfqpoint{8.481109in}{1.904772in}}{\pgfqpoint{8.475935in}{1.892281in}}{\pgfqpoint{8.475935in}{1.879258in}}%
\pgfpathcurveto{\pgfqpoint{8.475935in}{1.866236in}}{\pgfqpoint{8.481109in}{1.853745in}}{\pgfqpoint{8.490318in}{1.844536in}}%
\pgfpathcurveto{\pgfqpoint{8.499526in}{1.835328in}}{\pgfqpoint{8.512017in}{1.830154in}}{\pgfqpoint{8.525040in}{1.830154in}}%
\pgfpathlineto{\pgfqpoint{8.525040in}{1.830154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.447478in}{4.050797in}}%
\pgfpathcurveto{\pgfqpoint{8.460501in}{4.050797in}}{\pgfqpoint{8.472992in}{4.055971in}}{\pgfqpoint{8.482200in}{4.065180in}}%
\pgfpathcurveto{\pgfqpoint{8.491409in}{4.074388in}}{\pgfqpoint{8.496583in}{4.086879in}}{\pgfqpoint{8.496583in}{4.099902in}}%
\pgfpathcurveto{\pgfqpoint{8.496583in}{4.112925in}}{\pgfqpoint{8.491409in}{4.125416in}}{\pgfqpoint{8.482200in}{4.134624in}}%
\pgfpathcurveto{\pgfqpoint{8.472992in}{4.143833in}}{\pgfqpoint{8.460501in}{4.149007in}}{\pgfqpoint{8.447478in}{4.149007in}}%
\pgfpathcurveto{\pgfqpoint{8.434455in}{4.149007in}}{\pgfqpoint{8.421964in}{4.143833in}}{\pgfqpoint{8.412756in}{4.134624in}}%
\pgfpathcurveto{\pgfqpoint{8.403548in}{4.125416in}}{\pgfqpoint{8.398374in}{4.112925in}}{\pgfqpoint{8.398374in}{4.099902in}}%
\pgfpathcurveto{\pgfqpoint{8.398374in}{4.086879in}}{\pgfqpoint{8.403548in}{4.074388in}}{\pgfqpoint{8.412756in}{4.065180in}}%
\pgfpathcurveto{\pgfqpoint{8.421964in}{4.055971in}}{\pgfqpoint{8.434455in}{4.050797in}}{\pgfqpoint{8.447478in}{4.050797in}}%
\pgfpathlineto{\pgfqpoint{8.447478in}{4.050797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146735in}{5.009996in}}%
\pgfpathcurveto{\pgfqpoint{6.159758in}{5.009996in}}{\pgfqpoint{6.172249in}{5.015170in}}{\pgfqpoint{6.181457in}{5.024378in}}%
\pgfpathcurveto{\pgfqpoint{6.190666in}{5.033587in}}{\pgfqpoint{6.195840in}{5.046078in}}{\pgfqpoint{6.195840in}{5.059101in}}%
\pgfpathcurveto{\pgfqpoint{6.195840in}{5.072123in}}{\pgfqpoint{6.190666in}{5.084614in}}{\pgfqpoint{6.181457in}{5.093823in}}%
\pgfpathcurveto{\pgfqpoint{6.172249in}{5.103031in}}{\pgfqpoint{6.159758in}{5.108205in}}{\pgfqpoint{6.146735in}{5.108205in}}%
\pgfpathcurveto{\pgfqpoint{6.133713in}{5.108205in}}{\pgfqpoint{6.121221in}{5.103031in}}{\pgfqpoint{6.112013in}{5.093823in}}%
\pgfpathcurveto{\pgfqpoint{6.102805in}{5.084614in}}{\pgfqpoint{6.097631in}{5.072123in}}{\pgfqpoint{6.097631in}{5.059101in}}%
\pgfpathcurveto{\pgfqpoint{6.097631in}{5.046078in}}{\pgfqpoint{6.102805in}{5.033587in}}{\pgfqpoint{6.112013in}{5.024378in}}%
\pgfpathcurveto{\pgfqpoint{6.121221in}{5.015170in}}{\pgfqpoint{6.133713in}{5.009996in}}{\pgfqpoint{6.146735in}{5.009996in}}%
\pgfpathlineto{\pgfqpoint{6.146735in}{5.009996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.909152in}{2.106011in}}%
\pgfpathcurveto{\pgfqpoint{7.922174in}{2.106011in}}{\pgfqpoint{7.934665in}{2.111185in}}{\pgfqpoint{7.943874in}{2.120393in}}%
\pgfpathcurveto{\pgfqpoint{7.953082in}{2.129602in}}{\pgfqpoint{7.958256in}{2.142093in}}{\pgfqpoint{7.958256in}{2.155115in}}%
\pgfpathcurveto{\pgfqpoint{7.958256in}{2.168138in}}{\pgfqpoint{7.953082in}{2.180629in}}{\pgfqpoint{7.943874in}{2.189838in}}%
\pgfpathcurveto{\pgfqpoint{7.934665in}{2.199046in}}{\pgfqpoint{7.922174in}{2.204220in}}{\pgfqpoint{7.909152in}{2.204220in}}%
\pgfpathcurveto{\pgfqpoint{7.896129in}{2.204220in}}{\pgfqpoint{7.883638in}{2.199046in}}{\pgfqpoint{7.874429in}{2.189838in}}%
\pgfpathcurveto{\pgfqpoint{7.865221in}{2.180629in}}{\pgfqpoint{7.860047in}{2.168138in}}{\pgfqpoint{7.860047in}{2.155115in}}%
\pgfpathcurveto{\pgfqpoint{7.860047in}{2.142093in}}{\pgfqpoint{7.865221in}{2.129602in}}{\pgfqpoint{7.874429in}{2.120393in}}%
\pgfpathcurveto{\pgfqpoint{7.883638in}{2.111185in}}{\pgfqpoint{7.896129in}{2.106011in}}{\pgfqpoint{7.909152in}{2.106011in}}%
\pgfpathlineto{\pgfqpoint{7.909152in}{2.106011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287895in}{3.214596in}}%
\pgfpathcurveto{\pgfqpoint{6.300917in}{3.214596in}}{\pgfqpoint{6.313408in}{3.219770in}}{\pgfqpoint{6.322617in}{3.228979in}}%
\pgfpathcurveto{\pgfqpoint{6.331825in}{3.238187in}}{\pgfqpoint{6.336999in}{3.250678in}}{\pgfqpoint{6.336999in}{3.263701in}}%
\pgfpathcurveto{\pgfqpoint{6.336999in}{3.276724in}}{\pgfqpoint{6.331825in}{3.289215in}}{\pgfqpoint{6.322617in}{3.298423in}}%
\pgfpathcurveto{\pgfqpoint{6.313408in}{3.307632in}}{\pgfqpoint{6.300917in}{3.312806in}}{\pgfqpoint{6.287895in}{3.312806in}}%
\pgfpathcurveto{\pgfqpoint{6.274872in}{3.312806in}}{\pgfqpoint{6.262381in}{3.307632in}}{\pgfqpoint{6.253172in}{3.298423in}}%
\pgfpathcurveto{\pgfqpoint{6.243964in}{3.289215in}}{\pgfqpoint{6.238790in}{3.276724in}}{\pgfqpoint{6.238790in}{3.263701in}}%
\pgfpathcurveto{\pgfqpoint{6.238790in}{3.250678in}}{\pgfqpoint{6.243964in}{3.238187in}}{\pgfqpoint{6.253172in}{3.228979in}}%
\pgfpathcurveto{\pgfqpoint{6.262381in}{3.219770in}}{\pgfqpoint{6.274872in}{3.214596in}}{\pgfqpoint{6.287895in}{3.214596in}}%
\pgfpathlineto{\pgfqpoint{6.287895in}{3.214596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.789510in}{3.882250in}}%
\pgfpathcurveto{\pgfqpoint{8.802533in}{3.882250in}}{\pgfqpoint{8.815024in}{3.887424in}}{\pgfqpoint{8.824232in}{3.896632in}}%
\pgfpathcurveto{\pgfqpoint{8.833441in}{3.905840in}}{\pgfqpoint{8.838615in}{3.918331in}}{\pgfqpoint{8.838615in}{3.931354in}}%
\pgfpathcurveto{\pgfqpoint{8.838615in}{3.944377in}}{\pgfqpoint{8.833441in}{3.956868in}}{\pgfqpoint{8.824232in}{3.966076in}}%
\pgfpathcurveto{\pgfqpoint{8.815024in}{3.975285in}}{\pgfqpoint{8.802533in}{3.980459in}}{\pgfqpoint{8.789510in}{3.980459in}}%
\pgfpathcurveto{\pgfqpoint{8.776487in}{3.980459in}}{\pgfqpoint{8.763996in}{3.975285in}}{\pgfqpoint{8.754788in}{3.966076in}}%
\pgfpathcurveto{\pgfqpoint{8.745579in}{3.956868in}}{\pgfqpoint{8.740405in}{3.944377in}}{\pgfqpoint{8.740405in}{3.931354in}}%
\pgfpathcurveto{\pgfqpoint{8.740405in}{3.918331in}}{\pgfqpoint{8.745579in}{3.905840in}}{\pgfqpoint{8.754788in}{3.896632in}}%
\pgfpathcurveto{\pgfqpoint{8.763996in}{3.887424in}}{\pgfqpoint{8.776487in}{3.882250in}}{\pgfqpoint{8.789510in}{3.882250in}}%
\pgfpathlineto{\pgfqpoint{8.789510in}{3.882250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.729206in}{1.966884in}}%
\pgfpathcurveto{\pgfqpoint{8.742229in}{1.966884in}}{\pgfqpoint{8.754720in}{1.972058in}}{\pgfqpoint{8.763929in}{1.981266in}}%
\pgfpathcurveto{\pgfqpoint{8.773137in}{1.990475in}}{\pgfqpoint{8.778311in}{2.002966in}}{\pgfqpoint{8.778311in}{2.015989in}}%
\pgfpathcurveto{\pgfqpoint{8.778311in}{2.029011in}}{\pgfqpoint{8.773137in}{2.041502in}}{\pgfqpoint{8.763929in}{2.050711in}}%
\pgfpathcurveto{\pgfqpoint{8.754720in}{2.059919in}}{\pgfqpoint{8.742229in}{2.065093in}}{\pgfqpoint{8.729206in}{2.065093in}}%
\pgfpathcurveto{\pgfqpoint{8.716184in}{2.065093in}}{\pgfqpoint{8.703693in}{2.059919in}}{\pgfqpoint{8.694484in}{2.050711in}}%
\pgfpathcurveto{\pgfqpoint{8.685276in}{2.041502in}}{\pgfqpoint{8.680102in}{2.029011in}}{\pgfqpoint{8.680102in}{2.015989in}}%
\pgfpathcurveto{\pgfqpoint{8.680102in}{2.002966in}}{\pgfqpoint{8.685276in}{1.990475in}}{\pgfqpoint{8.694484in}{1.981266in}}%
\pgfpathcurveto{\pgfqpoint{8.703693in}{1.972058in}}{\pgfqpoint{8.716184in}{1.966884in}}{\pgfqpoint{8.729206in}{1.966884in}}%
\pgfpathlineto{\pgfqpoint{8.729206in}{1.966884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164458in}{4.834343in}}%
\pgfpathcurveto{\pgfqpoint{6.177481in}{4.834343in}}{\pgfqpoint{6.189972in}{4.839517in}}{\pgfqpoint{6.199181in}{4.848725in}}%
\pgfpathcurveto{\pgfqpoint{6.208389in}{4.857934in}}{\pgfqpoint{6.213563in}{4.870425in}}{\pgfqpoint{6.213563in}{4.883448in}}%
\pgfpathcurveto{\pgfqpoint{6.213563in}{4.896470in}}{\pgfqpoint{6.208389in}{4.908961in}}{\pgfqpoint{6.199181in}{4.918170in}}%
\pgfpathcurveto{\pgfqpoint{6.189972in}{4.927378in}}{\pgfqpoint{6.177481in}{4.932552in}}{\pgfqpoint{6.164458in}{4.932552in}}%
\pgfpathcurveto{\pgfqpoint{6.151436in}{4.932552in}}{\pgfqpoint{6.138945in}{4.927378in}}{\pgfqpoint{6.129736in}{4.918170in}}%
\pgfpathcurveto{\pgfqpoint{6.120528in}{4.908961in}}{\pgfqpoint{6.115354in}{4.896470in}}{\pgfqpoint{6.115354in}{4.883448in}}%
\pgfpathcurveto{\pgfqpoint{6.115354in}{4.870425in}}{\pgfqpoint{6.120528in}{4.857934in}}{\pgfqpoint{6.129736in}{4.848725in}}%
\pgfpathcurveto{\pgfqpoint{6.138945in}{4.839517in}}{\pgfqpoint{6.151436in}{4.834343in}}{\pgfqpoint{6.164458in}{4.834343in}}%
\pgfpathlineto{\pgfqpoint{6.164458in}{4.834343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.903683in}{3.227733in}}%
\pgfpathcurveto{\pgfqpoint{6.916706in}{3.227733in}}{\pgfqpoint{6.929197in}{3.232907in}}{\pgfqpoint{6.938405in}{3.242115in}}%
\pgfpathcurveto{\pgfqpoint{6.947614in}{3.251323in}}{\pgfqpoint{6.952788in}{3.263814in}}{\pgfqpoint{6.952788in}{3.276837in}}%
\pgfpathcurveto{\pgfqpoint{6.952788in}{3.289860in}}{\pgfqpoint{6.947614in}{3.302351in}}{\pgfqpoint{6.938405in}{3.311559in}}%
\pgfpathcurveto{\pgfqpoint{6.929197in}{3.320768in}}{\pgfqpoint{6.916706in}{3.325942in}}{\pgfqpoint{6.903683in}{3.325942in}}%
\pgfpathcurveto{\pgfqpoint{6.890660in}{3.325942in}}{\pgfqpoint{6.878169in}{3.320768in}}{\pgfqpoint{6.868961in}{3.311559in}}%
\pgfpathcurveto{\pgfqpoint{6.859752in}{3.302351in}}{\pgfqpoint{6.854578in}{3.289860in}}{\pgfqpoint{6.854578in}{3.276837in}}%
\pgfpathcurveto{\pgfqpoint{6.854578in}{3.263814in}}{\pgfqpoint{6.859752in}{3.251323in}}{\pgfqpoint{6.868961in}{3.242115in}}%
\pgfpathcurveto{\pgfqpoint{6.878169in}{3.232907in}}{\pgfqpoint{6.890660in}{3.227733in}}{\pgfqpoint{6.903683in}{3.227733in}}%
\pgfpathlineto{\pgfqpoint{6.903683in}{3.227733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.754551in}{4.914661in}}%
\pgfpathcurveto{\pgfqpoint{6.767574in}{4.914661in}}{\pgfqpoint{6.780065in}{4.919835in}}{\pgfqpoint{6.789274in}{4.929043in}}%
\pgfpathcurveto{\pgfqpoint{6.798482in}{4.938252in}}{\pgfqpoint{6.803656in}{4.950743in}}{\pgfqpoint{6.803656in}{4.963765in}}%
\pgfpathcurveto{\pgfqpoint{6.803656in}{4.976788in}}{\pgfqpoint{6.798482in}{4.989279in}}{\pgfqpoint{6.789274in}{4.998488in}}%
\pgfpathcurveto{\pgfqpoint{6.780065in}{5.007696in}}{\pgfqpoint{6.767574in}{5.012870in}}{\pgfqpoint{6.754551in}{5.012870in}}%
\pgfpathcurveto{\pgfqpoint{6.741529in}{5.012870in}}{\pgfqpoint{6.729038in}{5.007696in}}{\pgfqpoint{6.719829in}{4.998488in}}%
\pgfpathcurveto{\pgfqpoint{6.710621in}{4.989279in}}{\pgfqpoint{6.705447in}{4.976788in}}{\pgfqpoint{6.705447in}{4.963765in}}%
\pgfpathcurveto{\pgfqpoint{6.705447in}{4.950743in}}{\pgfqpoint{6.710621in}{4.938252in}}{\pgfqpoint{6.719829in}{4.929043in}}%
\pgfpathcurveto{\pgfqpoint{6.729038in}{4.919835in}}{\pgfqpoint{6.741529in}{4.914661in}}{\pgfqpoint{6.754551in}{4.914661in}}%
\pgfpathlineto{\pgfqpoint{6.754551in}{4.914661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.805139in}{4.035968in}}%
\pgfpathcurveto{\pgfqpoint{8.818162in}{4.035968in}}{\pgfqpoint{8.830653in}{4.041142in}}{\pgfqpoint{8.839862in}{4.050351in}}%
\pgfpathcurveto{\pgfqpoint{8.849070in}{4.059559in}}{\pgfqpoint{8.854244in}{4.072050in}}{\pgfqpoint{8.854244in}{4.085073in}}%
\pgfpathcurveto{\pgfqpoint{8.854244in}{4.098096in}}{\pgfqpoint{8.849070in}{4.110587in}}{\pgfqpoint{8.839862in}{4.119795in}}%
\pgfpathcurveto{\pgfqpoint{8.830653in}{4.129004in}}{\pgfqpoint{8.818162in}{4.134178in}}{\pgfqpoint{8.805139in}{4.134178in}}%
\pgfpathcurveto{\pgfqpoint{8.792117in}{4.134178in}}{\pgfqpoint{8.779626in}{4.129004in}}{\pgfqpoint{8.770417in}{4.119795in}}%
\pgfpathcurveto{\pgfqpoint{8.761209in}{4.110587in}}{\pgfqpoint{8.756035in}{4.098096in}}{\pgfqpoint{8.756035in}{4.085073in}}%
\pgfpathcurveto{\pgfqpoint{8.756035in}{4.072050in}}{\pgfqpoint{8.761209in}{4.059559in}}{\pgfqpoint{8.770417in}{4.050351in}}%
\pgfpathcurveto{\pgfqpoint{8.779626in}{4.041142in}}{\pgfqpoint{8.792117in}{4.035968in}}{\pgfqpoint{8.805139in}{4.035968in}}%
\pgfpathlineto{\pgfqpoint{8.805139in}{4.035968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708236in}{3.313068in}}%
\pgfpathcurveto{\pgfqpoint{6.721259in}{3.313068in}}{\pgfqpoint{6.733750in}{3.318242in}}{\pgfqpoint{6.742958in}{3.327450in}}%
\pgfpathcurveto{\pgfqpoint{6.752166in}{3.336659in}}{\pgfqpoint{6.757340in}{3.349150in}}{\pgfqpoint{6.757340in}{3.362173in}}%
\pgfpathcurveto{\pgfqpoint{6.757340in}{3.375195in}}{\pgfqpoint{6.752166in}{3.387686in}}{\pgfqpoint{6.742958in}{3.396895in}}%
\pgfpathcurveto{\pgfqpoint{6.733750in}{3.406103in}}{\pgfqpoint{6.721259in}{3.411277in}}{\pgfqpoint{6.708236in}{3.411277in}}%
\pgfpathcurveto{\pgfqpoint{6.695213in}{3.411277in}}{\pgfqpoint{6.682722in}{3.406103in}}{\pgfqpoint{6.673514in}{3.396895in}}%
\pgfpathcurveto{\pgfqpoint{6.664305in}{3.387686in}}{\pgfqpoint{6.659131in}{3.375195in}}{\pgfqpoint{6.659131in}{3.362173in}}%
\pgfpathcurveto{\pgfqpoint{6.659131in}{3.349150in}}{\pgfqpoint{6.664305in}{3.336659in}}{\pgfqpoint{6.673514in}{3.327450in}}%
\pgfpathcurveto{\pgfqpoint{6.682722in}{3.318242in}}{\pgfqpoint{6.695213in}{3.313068in}}{\pgfqpoint{6.708236in}{3.313068in}}%
\pgfpathlineto{\pgfqpoint{6.708236in}{3.313068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044604in}{5.166514in}}%
\pgfpathcurveto{\pgfqpoint{6.057627in}{5.166514in}}{\pgfqpoint{6.070118in}{5.171688in}}{\pgfqpoint{6.079326in}{5.180896in}}%
\pgfpathcurveto{\pgfqpoint{6.088535in}{5.190105in}}{\pgfqpoint{6.093709in}{5.202596in}}{\pgfqpoint{6.093709in}{5.215618in}}%
\pgfpathcurveto{\pgfqpoint{6.093709in}{5.228641in}}{\pgfqpoint{6.088535in}{5.241132in}}{\pgfqpoint{6.079326in}{5.250341in}}%
\pgfpathcurveto{\pgfqpoint{6.070118in}{5.259549in}}{\pgfqpoint{6.057627in}{5.264723in}}{\pgfqpoint{6.044604in}{5.264723in}}%
\pgfpathcurveto{\pgfqpoint{6.031581in}{5.264723in}}{\pgfqpoint{6.019090in}{5.259549in}}{\pgfqpoint{6.009882in}{5.250341in}}%
\pgfpathcurveto{\pgfqpoint{6.000673in}{5.241132in}}{\pgfqpoint{5.995499in}{5.228641in}}{\pgfqpoint{5.995499in}{5.215618in}}%
\pgfpathcurveto{\pgfqpoint{5.995499in}{5.202596in}}{\pgfqpoint{6.000673in}{5.190105in}}{\pgfqpoint{6.009882in}{5.180896in}}%
\pgfpathcurveto{\pgfqpoint{6.019090in}{5.171688in}}{\pgfqpoint{6.031581in}{5.166514in}}{\pgfqpoint{6.044604in}{5.166514in}}%
\pgfpathlineto{\pgfqpoint{6.044604in}{5.166514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.623306in}{1.670783in}}%
\pgfpathcurveto{\pgfqpoint{8.636329in}{1.670783in}}{\pgfqpoint{8.648820in}{1.675957in}}{\pgfqpoint{8.658029in}{1.685165in}}%
\pgfpathcurveto{\pgfqpoint{8.667237in}{1.694374in}}{\pgfqpoint{8.672411in}{1.706865in}}{\pgfqpoint{8.672411in}{1.719888in}}%
\pgfpathcurveto{\pgfqpoint{8.672411in}{1.732910in}}{\pgfqpoint{8.667237in}{1.745401in}}{\pgfqpoint{8.658029in}{1.754610in}}%
\pgfpathcurveto{\pgfqpoint{8.648820in}{1.763818in}}{\pgfqpoint{8.636329in}{1.768992in}}{\pgfqpoint{8.623306in}{1.768992in}}%
\pgfpathcurveto{\pgfqpoint{8.610284in}{1.768992in}}{\pgfqpoint{8.597793in}{1.763818in}}{\pgfqpoint{8.588584in}{1.754610in}}%
\pgfpathcurveto{\pgfqpoint{8.579376in}{1.745401in}}{\pgfqpoint{8.574202in}{1.732910in}}{\pgfqpoint{8.574202in}{1.719888in}}%
\pgfpathcurveto{\pgfqpoint{8.574202in}{1.706865in}}{\pgfqpoint{8.579376in}{1.694374in}}{\pgfqpoint{8.588584in}{1.685165in}}%
\pgfpathcurveto{\pgfqpoint{8.597793in}{1.675957in}}{\pgfqpoint{8.610284in}{1.670783in}}{\pgfqpoint{8.623306in}{1.670783in}}%
\pgfpathlineto{\pgfqpoint{8.623306in}{1.670783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.338995in}{4.446153in}}%
\pgfpathcurveto{\pgfqpoint{8.352018in}{4.446153in}}{\pgfqpoint{8.364509in}{4.451326in}}{\pgfqpoint{8.373717in}{4.460535in}}%
\pgfpathcurveto{\pgfqpoint{8.382925in}{4.469743in}}{\pgfqpoint{8.388099in}{4.482234in}}{\pgfqpoint{8.388099in}{4.495257in}}%
\pgfpathcurveto{\pgfqpoint{8.388099in}{4.508280in}}{\pgfqpoint{8.382925in}{4.520771in}}{\pgfqpoint{8.373717in}{4.529979in}}%
\pgfpathcurveto{\pgfqpoint{8.364509in}{4.539188in}}{\pgfqpoint{8.352018in}{4.544362in}}{\pgfqpoint{8.338995in}{4.544362in}}%
\pgfpathcurveto{\pgfqpoint{8.325972in}{4.544362in}}{\pgfqpoint{8.313481in}{4.539188in}}{\pgfqpoint{8.304273in}{4.529979in}}%
\pgfpathcurveto{\pgfqpoint{8.295064in}{4.520771in}}{\pgfqpoint{8.289890in}{4.508280in}}{\pgfqpoint{8.289890in}{4.495257in}}%
\pgfpathcurveto{\pgfqpoint{8.289890in}{4.482234in}}{\pgfqpoint{8.295064in}{4.469743in}}{\pgfqpoint{8.304273in}{4.460535in}}%
\pgfpathcurveto{\pgfqpoint{8.313481in}{4.451326in}}{\pgfqpoint{8.325972in}{4.446153in}}{\pgfqpoint{8.338995in}{4.446153in}}%
\pgfpathlineto{\pgfqpoint{8.338995in}{4.446153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.707296in}{3.235211in}}%
\pgfpathcurveto{\pgfqpoint{6.720319in}{3.235211in}}{\pgfqpoint{6.732810in}{3.240385in}}{\pgfqpoint{6.742019in}{3.249593in}}%
\pgfpathcurveto{\pgfqpoint{6.751227in}{3.258801in}}{\pgfqpoint{6.756401in}{3.271293in}}{\pgfqpoint{6.756401in}{3.284315in}}%
\pgfpathcurveto{\pgfqpoint{6.756401in}{3.297338in}}{\pgfqpoint{6.751227in}{3.309829in}}{\pgfqpoint{6.742019in}{3.319037in}}%
\pgfpathcurveto{\pgfqpoint{6.732810in}{3.328246in}}{\pgfqpoint{6.720319in}{3.333420in}}{\pgfqpoint{6.707296in}{3.333420in}}%
\pgfpathcurveto{\pgfqpoint{6.694274in}{3.333420in}}{\pgfqpoint{6.681783in}{3.328246in}}{\pgfqpoint{6.672574in}{3.319037in}}%
\pgfpathcurveto{\pgfqpoint{6.663366in}{3.309829in}}{\pgfqpoint{6.658192in}{3.297338in}}{\pgfqpoint{6.658192in}{3.284315in}}%
\pgfpathcurveto{\pgfqpoint{6.658192in}{3.271293in}}{\pgfqpoint{6.663366in}{3.258801in}}{\pgfqpoint{6.672574in}{3.249593in}}%
\pgfpathcurveto{\pgfqpoint{6.681783in}{3.240385in}}{\pgfqpoint{6.694274in}{3.235211in}}{\pgfqpoint{6.707296in}{3.235211in}}%
\pgfpathlineto{\pgfqpoint{6.707296in}{3.235211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007312in}{4.783253in}}%
\pgfpathcurveto{\pgfqpoint{6.020335in}{4.783253in}}{\pgfqpoint{6.032826in}{4.788427in}}{\pgfqpoint{6.042035in}{4.797635in}}%
\pgfpathcurveto{\pgfqpoint{6.051243in}{4.806844in}}{\pgfqpoint{6.056417in}{4.819335in}}{\pgfqpoint{6.056417in}{4.832357in}}%
\pgfpathcurveto{\pgfqpoint{6.056417in}{4.845380in}}{\pgfqpoint{6.051243in}{4.857871in}}{\pgfqpoint{6.042035in}{4.867080in}}%
\pgfpathcurveto{\pgfqpoint{6.032826in}{4.876288in}}{\pgfqpoint{6.020335in}{4.881462in}}{\pgfqpoint{6.007312in}{4.881462in}}%
\pgfpathcurveto{\pgfqpoint{5.994290in}{4.881462in}}{\pgfqpoint{5.981799in}{4.876288in}}{\pgfqpoint{5.972590in}{4.867080in}}%
\pgfpathcurveto{\pgfqpoint{5.963382in}{4.857871in}}{\pgfqpoint{5.958208in}{4.845380in}}{\pgfqpoint{5.958208in}{4.832357in}}%
\pgfpathcurveto{\pgfqpoint{5.958208in}{4.819335in}}{\pgfqpoint{5.963382in}{4.806844in}}{\pgfqpoint{5.972590in}{4.797635in}}%
\pgfpathcurveto{\pgfqpoint{5.981799in}{4.788427in}}{\pgfqpoint{5.994290in}{4.783253in}}{\pgfqpoint{6.007312in}{4.783253in}}%
\pgfpathlineto{\pgfqpoint{6.007312in}{4.783253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.041236in}{3.040094in}}%
\pgfpathcurveto{\pgfqpoint{7.054259in}{3.040094in}}{\pgfqpoint{7.066750in}{3.045268in}}{\pgfqpoint{7.075958in}{3.054476in}}%
\pgfpathcurveto{\pgfqpoint{7.085166in}{3.063685in}}{\pgfqpoint{7.090340in}{3.076176in}}{\pgfqpoint{7.090340in}{3.089199in}}%
\pgfpathcurveto{\pgfqpoint{7.090340in}{3.102221in}}{\pgfqpoint{7.085166in}{3.114712in}}{\pgfqpoint{7.075958in}{3.123921in}}%
\pgfpathcurveto{\pgfqpoint{7.066750in}{3.133129in}}{\pgfqpoint{7.054259in}{3.138303in}}{\pgfqpoint{7.041236in}{3.138303in}}%
\pgfpathcurveto{\pgfqpoint{7.028213in}{3.138303in}}{\pgfqpoint{7.015722in}{3.133129in}}{\pgfqpoint{7.006514in}{3.123921in}}%
\pgfpathcurveto{\pgfqpoint{6.997305in}{3.114712in}}{\pgfqpoint{6.992131in}{3.102221in}}{\pgfqpoint{6.992131in}{3.089199in}}%
\pgfpathcurveto{\pgfqpoint{6.992131in}{3.076176in}}{\pgfqpoint{6.997305in}{3.063685in}}{\pgfqpoint{7.006514in}{3.054476in}}%
\pgfpathcurveto{\pgfqpoint{7.015722in}{3.045268in}}{\pgfqpoint{7.028213in}{3.040094in}}{\pgfqpoint{7.041236in}{3.040094in}}%
\pgfpathlineto{\pgfqpoint{7.041236in}{3.040094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.613293in}{3.878622in}}%
\pgfpathcurveto{\pgfqpoint{8.626316in}{3.878622in}}{\pgfqpoint{8.638807in}{3.883796in}}{\pgfqpoint{8.648015in}{3.893005in}}%
\pgfpathcurveto{\pgfqpoint{8.657224in}{3.902213in}}{\pgfqpoint{8.662398in}{3.914704in}}{\pgfqpoint{8.662398in}{3.927727in}}%
\pgfpathcurveto{\pgfqpoint{8.662398in}{3.940750in}}{\pgfqpoint{8.657224in}{3.953241in}}{\pgfqpoint{8.648015in}{3.962449in}}%
\pgfpathcurveto{\pgfqpoint{8.638807in}{3.971658in}}{\pgfqpoint{8.626316in}{3.976832in}}{\pgfqpoint{8.613293in}{3.976832in}}%
\pgfpathcurveto{\pgfqpoint{8.600270in}{3.976832in}}{\pgfqpoint{8.587779in}{3.971658in}}{\pgfqpoint{8.578571in}{3.962449in}}%
\pgfpathcurveto{\pgfqpoint{8.569363in}{3.953241in}}{\pgfqpoint{8.564189in}{3.940750in}}{\pgfqpoint{8.564189in}{3.927727in}}%
\pgfpathcurveto{\pgfqpoint{8.564189in}{3.914704in}}{\pgfqpoint{8.569363in}{3.902213in}}{\pgfqpoint{8.578571in}{3.893005in}}%
\pgfpathcurveto{\pgfqpoint{8.587779in}{3.883796in}}{\pgfqpoint{8.600270in}{3.878622in}}{\pgfqpoint{8.613293in}{3.878622in}}%
\pgfpathlineto{\pgfqpoint{8.613293in}{3.878622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.062414in}{2.038230in}}%
\pgfpathcurveto{\pgfqpoint{8.075436in}{2.038230in}}{\pgfqpoint{8.087928in}{2.043404in}}{\pgfqpoint{8.097136in}{2.052612in}}%
\pgfpathcurveto{\pgfqpoint{8.106344in}{2.061821in}}{\pgfqpoint{8.111518in}{2.074312in}}{\pgfqpoint{8.111518in}{2.087335in}}%
\pgfpathcurveto{\pgfqpoint{8.111518in}{2.100357in}}{\pgfqpoint{8.106344in}{2.112848in}}{\pgfqpoint{8.097136in}{2.122057in}}%
\pgfpathcurveto{\pgfqpoint{8.087928in}{2.131265in}}{\pgfqpoint{8.075436in}{2.136439in}}{\pgfqpoint{8.062414in}{2.136439in}}%
\pgfpathcurveto{\pgfqpoint{8.049391in}{2.136439in}}{\pgfqpoint{8.036900in}{2.131265in}}{\pgfqpoint{8.027692in}{2.122057in}}%
\pgfpathcurveto{\pgfqpoint{8.018483in}{2.112848in}}{\pgfqpoint{8.013309in}{2.100357in}}{\pgfqpoint{8.013309in}{2.087335in}}%
\pgfpathcurveto{\pgfqpoint{8.013309in}{2.074312in}}{\pgfqpoint{8.018483in}{2.061821in}}{\pgfqpoint{8.027692in}{2.052612in}}%
\pgfpathcurveto{\pgfqpoint{8.036900in}{2.043404in}}{\pgfqpoint{8.049391in}{2.038230in}}{\pgfqpoint{8.062414in}{2.038230in}}%
\pgfpathlineto{\pgfqpoint{8.062414in}{2.038230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.394241in}{1.679110in}}%
\pgfpathcurveto{\pgfqpoint{6.407263in}{1.679110in}}{\pgfqpoint{6.419755in}{1.684284in}}{\pgfqpoint{6.428963in}{1.693492in}}%
\pgfpathcurveto{\pgfqpoint{6.438171in}{1.702701in}}{\pgfqpoint{6.443345in}{1.715192in}}{\pgfqpoint{6.443345in}{1.728214in}}%
\pgfpathcurveto{\pgfqpoint{6.443345in}{1.741237in}}{\pgfqpoint{6.438171in}{1.753728in}}{\pgfqpoint{6.428963in}{1.762937in}}%
\pgfpathcurveto{\pgfqpoint{6.419755in}{1.772145in}}{\pgfqpoint{6.407263in}{1.777319in}}{\pgfqpoint{6.394241in}{1.777319in}}%
\pgfpathcurveto{\pgfqpoint{6.381218in}{1.777319in}}{\pgfqpoint{6.368727in}{1.772145in}}{\pgfqpoint{6.359519in}{1.762937in}}%
\pgfpathcurveto{\pgfqpoint{6.350310in}{1.753728in}}{\pgfqpoint{6.345136in}{1.741237in}}{\pgfqpoint{6.345136in}{1.728214in}}%
\pgfpathcurveto{\pgfqpoint{6.345136in}{1.715192in}}{\pgfqpoint{6.350310in}{1.702701in}}{\pgfqpoint{6.359519in}{1.693492in}}%
\pgfpathcurveto{\pgfqpoint{6.368727in}{1.684284in}}{\pgfqpoint{6.381218in}{1.679110in}}{\pgfqpoint{6.394241in}{1.679110in}}%
\pgfpathlineto{\pgfqpoint{6.394241in}{1.679110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.718675in}{1.431281in}}%
\pgfpathcurveto{\pgfqpoint{6.731698in}{1.431281in}}{\pgfqpoint{6.744189in}{1.436455in}}{\pgfqpoint{6.753397in}{1.445664in}}%
\pgfpathcurveto{\pgfqpoint{6.762606in}{1.454872in}}{\pgfqpoint{6.767780in}{1.467363in}}{\pgfqpoint{6.767780in}{1.480386in}}%
\pgfpathcurveto{\pgfqpoint{6.767780in}{1.493409in}}{\pgfqpoint{6.762606in}{1.505900in}}{\pgfqpoint{6.753397in}{1.515108in}}%
\pgfpathcurveto{\pgfqpoint{6.744189in}{1.524317in}}{\pgfqpoint{6.731698in}{1.529491in}}{\pgfqpoint{6.718675in}{1.529491in}}%
\pgfpathcurveto{\pgfqpoint{6.705652in}{1.529491in}}{\pgfqpoint{6.693161in}{1.524317in}}{\pgfqpoint{6.683953in}{1.515108in}}%
\pgfpathcurveto{\pgfqpoint{6.674744in}{1.505900in}}{\pgfqpoint{6.669570in}{1.493409in}}{\pgfqpoint{6.669570in}{1.480386in}}%
\pgfpathcurveto{\pgfqpoint{6.669570in}{1.467363in}}{\pgfqpoint{6.674744in}{1.454872in}}{\pgfqpoint{6.683953in}{1.445664in}}%
\pgfpathcurveto{\pgfqpoint{6.693161in}{1.436455in}}{\pgfqpoint{6.705652in}{1.431281in}}{\pgfqpoint{6.718675in}{1.431281in}}%
\pgfpathlineto{\pgfqpoint{6.718675in}{1.431281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.656029in}{4.145309in}}%
\pgfpathcurveto{\pgfqpoint{8.669052in}{4.145309in}}{\pgfqpoint{8.681543in}{4.150483in}}{\pgfqpoint{8.690752in}{4.159691in}}%
\pgfpathcurveto{\pgfqpoint{8.699960in}{4.168900in}}{\pgfqpoint{8.705134in}{4.181391in}}{\pgfqpoint{8.705134in}{4.194414in}}%
\pgfpathcurveto{\pgfqpoint{8.705134in}{4.207436in}}{\pgfqpoint{8.699960in}{4.219927in}}{\pgfqpoint{8.690752in}{4.229136in}}%
\pgfpathcurveto{\pgfqpoint{8.681543in}{4.238344in}}{\pgfqpoint{8.669052in}{4.243518in}}{\pgfqpoint{8.656029in}{4.243518in}}%
\pgfpathcurveto{\pgfqpoint{8.643007in}{4.243518in}}{\pgfqpoint{8.630516in}{4.238344in}}{\pgfqpoint{8.621307in}{4.229136in}}%
\pgfpathcurveto{\pgfqpoint{8.612099in}{4.219927in}}{\pgfqpoint{8.606925in}{4.207436in}}{\pgfqpoint{8.606925in}{4.194414in}}%
\pgfpathcurveto{\pgfqpoint{8.606925in}{4.181391in}}{\pgfqpoint{8.612099in}{4.168900in}}{\pgfqpoint{8.621307in}{4.159691in}}%
\pgfpathcurveto{\pgfqpoint{8.630516in}{4.150483in}}{\pgfqpoint{8.643007in}{4.145309in}}{\pgfqpoint{8.656029in}{4.145309in}}%
\pgfpathlineto{\pgfqpoint{8.656029in}{4.145309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.760196in}{3.776642in}}%
\pgfpathcurveto{\pgfqpoint{8.773219in}{3.776642in}}{\pgfqpoint{8.785710in}{3.781816in}}{\pgfqpoint{8.794918in}{3.791024in}}%
\pgfpathcurveto{\pgfqpoint{8.804127in}{3.800232in}}{\pgfqpoint{8.809301in}{3.812724in}}{\pgfqpoint{8.809301in}{3.825746in}}%
\pgfpathcurveto{\pgfqpoint{8.809301in}{3.838769in}}{\pgfqpoint{8.804127in}{3.851260in}}{\pgfqpoint{8.794918in}{3.860468in}}%
\pgfpathcurveto{\pgfqpoint{8.785710in}{3.869677in}}{\pgfqpoint{8.773219in}{3.874851in}}{\pgfqpoint{8.760196in}{3.874851in}}%
\pgfpathcurveto{\pgfqpoint{8.747173in}{3.874851in}}{\pgfqpoint{8.734682in}{3.869677in}}{\pgfqpoint{8.725474in}{3.860468in}}%
\pgfpathcurveto{\pgfqpoint{8.716265in}{3.851260in}}{\pgfqpoint{8.711091in}{3.838769in}}{\pgfqpoint{8.711091in}{3.825746in}}%
\pgfpathcurveto{\pgfqpoint{8.711091in}{3.812724in}}{\pgfqpoint{8.716265in}{3.800232in}}{\pgfqpoint{8.725474in}{3.791024in}}%
\pgfpathcurveto{\pgfqpoint{8.734682in}{3.781816in}}{\pgfqpoint{8.747173in}{3.776642in}}{\pgfqpoint{8.760196in}{3.776642in}}%
\pgfpathlineto{\pgfqpoint{8.760196in}{3.776642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.591814in}{3.147027in}}%
\pgfpathcurveto{\pgfqpoint{6.604837in}{3.147027in}}{\pgfqpoint{6.617328in}{3.152200in}}{\pgfqpoint{6.626537in}{3.161409in}}%
\pgfpathcurveto{\pgfqpoint{6.635745in}{3.170617in}}{\pgfqpoint{6.640919in}{3.183108in}}{\pgfqpoint{6.640919in}{3.196131in}}%
\pgfpathcurveto{\pgfqpoint{6.640919in}{3.209154in}}{\pgfqpoint{6.635745in}{3.221645in}}{\pgfqpoint{6.626537in}{3.230853in}}%
\pgfpathcurveto{\pgfqpoint{6.617328in}{3.240062in}}{\pgfqpoint{6.604837in}{3.245236in}}{\pgfqpoint{6.591814in}{3.245236in}}%
\pgfpathcurveto{\pgfqpoint{6.578792in}{3.245236in}}{\pgfqpoint{6.566301in}{3.240062in}}{\pgfqpoint{6.557092in}{3.230853in}}%
\pgfpathcurveto{\pgfqpoint{6.547884in}{3.221645in}}{\pgfqpoint{6.542710in}{3.209154in}}{\pgfqpoint{6.542710in}{3.196131in}}%
\pgfpathcurveto{\pgfqpoint{6.542710in}{3.183108in}}{\pgfqpoint{6.547884in}{3.170617in}}{\pgfqpoint{6.557092in}{3.161409in}}%
\pgfpathcurveto{\pgfqpoint{6.566301in}{3.152200in}}{\pgfqpoint{6.578792in}{3.147027in}}{\pgfqpoint{6.591814in}{3.147027in}}%
\pgfpathlineto{\pgfqpoint{6.591814in}{3.147027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572227in}{1.341586in}}%
\pgfpathcurveto{\pgfqpoint{6.585249in}{1.341586in}}{\pgfqpoint{6.597740in}{1.346760in}}{\pgfqpoint{6.606949in}{1.355969in}}%
\pgfpathcurveto{\pgfqpoint{6.616157in}{1.365177in}}{\pgfqpoint{6.621331in}{1.377668in}}{\pgfqpoint{6.621331in}{1.390691in}}%
\pgfpathcurveto{\pgfqpoint{6.621331in}{1.403714in}}{\pgfqpoint{6.616157in}{1.416205in}}{\pgfqpoint{6.606949in}{1.425413in}}%
\pgfpathcurveto{\pgfqpoint{6.597740in}{1.434622in}}{\pgfqpoint{6.585249in}{1.439796in}}{\pgfqpoint{6.572227in}{1.439796in}}%
\pgfpathcurveto{\pgfqpoint{6.559204in}{1.439796in}}{\pgfqpoint{6.546713in}{1.434622in}}{\pgfqpoint{6.537504in}{1.425413in}}%
\pgfpathcurveto{\pgfqpoint{6.528296in}{1.416205in}}{\pgfqpoint{6.523122in}{1.403714in}}{\pgfqpoint{6.523122in}{1.390691in}}%
\pgfpathcurveto{\pgfqpoint{6.523122in}{1.377668in}}{\pgfqpoint{6.528296in}{1.365177in}}{\pgfqpoint{6.537504in}{1.355969in}}%
\pgfpathcurveto{\pgfqpoint{6.546713in}{1.346760in}}{\pgfqpoint{6.559204in}{1.341586in}}{\pgfqpoint{6.572227in}{1.341586in}}%
\pgfpathlineto{\pgfqpoint{6.572227in}{1.341586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.907998in}{1.684581in}}%
\pgfpathcurveto{\pgfqpoint{5.921021in}{1.684581in}}{\pgfqpoint{5.933512in}{1.689755in}}{\pgfqpoint{5.942721in}{1.698963in}}%
\pgfpathcurveto{\pgfqpoint{5.951929in}{1.708172in}}{\pgfqpoint{5.957103in}{1.720663in}}{\pgfqpoint{5.957103in}{1.733685in}}%
\pgfpathcurveto{\pgfqpoint{5.957103in}{1.746708in}}{\pgfqpoint{5.951929in}{1.759199in}}{\pgfqpoint{5.942721in}{1.768408in}}%
\pgfpathcurveto{\pgfqpoint{5.933512in}{1.777616in}}{\pgfqpoint{5.921021in}{1.782790in}}{\pgfqpoint{5.907998in}{1.782790in}}%
\pgfpathcurveto{\pgfqpoint{5.894976in}{1.782790in}}{\pgfqpoint{5.882485in}{1.777616in}}{\pgfqpoint{5.873276in}{1.768408in}}%
\pgfpathcurveto{\pgfqpoint{5.864068in}{1.759199in}}{\pgfqpoint{5.858894in}{1.746708in}}{\pgfqpoint{5.858894in}{1.733685in}}%
\pgfpathcurveto{\pgfqpoint{5.858894in}{1.720663in}}{\pgfqpoint{5.864068in}{1.708172in}}{\pgfqpoint{5.873276in}{1.698963in}}%
\pgfpathcurveto{\pgfqpoint{5.882485in}{1.689755in}}{\pgfqpoint{5.894976in}{1.684581in}}{\pgfqpoint{5.907998in}{1.684581in}}%
\pgfpathlineto{\pgfqpoint{5.907998in}{1.684581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685370in}{3.101859in}}%
\pgfpathcurveto{\pgfqpoint{6.698393in}{3.101859in}}{\pgfqpoint{6.710884in}{3.107033in}}{\pgfqpoint{6.720093in}{3.116241in}}%
\pgfpathcurveto{\pgfqpoint{6.729301in}{3.125449in}}{\pgfqpoint{6.734475in}{3.137941in}}{\pgfqpoint{6.734475in}{3.150963in}}%
\pgfpathcurveto{\pgfqpoint{6.734475in}{3.163986in}}{\pgfqpoint{6.729301in}{3.176477in}}{\pgfqpoint{6.720093in}{3.185685in}}%
\pgfpathcurveto{\pgfqpoint{6.710884in}{3.194894in}}{\pgfqpoint{6.698393in}{3.200068in}}{\pgfqpoint{6.685370in}{3.200068in}}%
\pgfpathcurveto{\pgfqpoint{6.672348in}{3.200068in}}{\pgfqpoint{6.659857in}{3.194894in}}{\pgfqpoint{6.650648in}{3.185685in}}%
\pgfpathcurveto{\pgfqpoint{6.641440in}{3.176477in}}{\pgfqpoint{6.636266in}{3.163986in}}{\pgfqpoint{6.636266in}{3.150963in}}%
\pgfpathcurveto{\pgfqpoint{6.636266in}{3.137941in}}{\pgfqpoint{6.641440in}{3.125449in}}{\pgfqpoint{6.650648in}{3.116241in}}%
\pgfpathcurveto{\pgfqpoint{6.659857in}{3.107033in}}{\pgfqpoint{6.672348in}{3.101859in}}{\pgfqpoint{6.685370in}{3.101859in}}%
\pgfpathlineto{\pgfqpoint{6.685370in}{3.101859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593295in}{4.918745in}}%
\pgfpathcurveto{\pgfqpoint{6.606318in}{4.918745in}}{\pgfqpoint{6.618809in}{4.923919in}}{\pgfqpoint{6.628018in}{4.933127in}}%
\pgfpathcurveto{\pgfqpoint{6.637226in}{4.942336in}}{\pgfqpoint{6.642400in}{4.954827in}}{\pgfqpoint{6.642400in}{4.967849in}}%
\pgfpathcurveto{\pgfqpoint{6.642400in}{4.980872in}}{\pgfqpoint{6.637226in}{4.993363in}}{\pgfqpoint{6.628018in}{5.002572in}}%
\pgfpathcurveto{\pgfqpoint{6.618809in}{5.011780in}}{\pgfqpoint{6.606318in}{5.016954in}}{\pgfqpoint{6.593295in}{5.016954in}}%
\pgfpathcurveto{\pgfqpoint{6.580273in}{5.016954in}}{\pgfqpoint{6.567782in}{5.011780in}}{\pgfqpoint{6.558573in}{5.002572in}}%
\pgfpathcurveto{\pgfqpoint{6.549365in}{4.993363in}}{\pgfqpoint{6.544191in}{4.980872in}}{\pgfqpoint{6.544191in}{4.967849in}}%
\pgfpathcurveto{\pgfqpoint{6.544191in}{4.954827in}}{\pgfqpoint{6.549365in}{4.942336in}}{\pgfqpoint{6.558573in}{4.933127in}}%
\pgfpathcurveto{\pgfqpoint{6.567782in}{4.923919in}}{\pgfqpoint{6.580273in}{4.918745in}}{\pgfqpoint{6.593295in}{4.918745in}}%
\pgfpathlineto{\pgfqpoint{6.593295in}{4.918745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048925in}{3.164319in}}%
\pgfpathcurveto{\pgfqpoint{7.061948in}{3.164319in}}{\pgfqpoint{7.074439in}{3.169493in}}{\pgfqpoint{7.083647in}{3.178701in}}%
\pgfpathcurveto{\pgfqpoint{7.092856in}{3.187910in}}{\pgfqpoint{7.098030in}{3.200401in}}{\pgfqpoint{7.098030in}{3.213423in}}%
\pgfpathcurveto{\pgfqpoint{7.098030in}{3.226446in}}{\pgfqpoint{7.092856in}{3.238937in}}{\pgfqpoint{7.083647in}{3.248146in}}%
\pgfpathcurveto{\pgfqpoint{7.074439in}{3.257354in}}{\pgfqpoint{7.061948in}{3.262528in}}{\pgfqpoint{7.048925in}{3.262528in}}%
\pgfpathcurveto{\pgfqpoint{7.035902in}{3.262528in}}{\pgfqpoint{7.023411in}{3.257354in}}{\pgfqpoint{7.014203in}{3.248146in}}%
\pgfpathcurveto{\pgfqpoint{7.004994in}{3.238937in}}{\pgfqpoint{6.999820in}{3.226446in}}{\pgfqpoint{6.999820in}{3.213423in}}%
\pgfpathcurveto{\pgfqpoint{6.999820in}{3.200401in}}{\pgfqpoint{7.004994in}{3.187910in}}{\pgfqpoint{7.014203in}{3.178701in}}%
\pgfpathcurveto{\pgfqpoint{7.023411in}{3.169493in}}{\pgfqpoint{7.035902in}{3.164319in}}{\pgfqpoint{7.048925in}{3.164319in}}%
\pgfpathlineto{\pgfqpoint{7.048925in}{3.164319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.831117in}{4.143180in}}%
\pgfpathcurveto{\pgfqpoint{8.844140in}{4.143180in}}{\pgfqpoint{8.856631in}{4.148354in}}{\pgfqpoint{8.865839in}{4.157563in}}%
\pgfpathcurveto{\pgfqpoint{8.875047in}{4.166771in}}{\pgfqpoint{8.880221in}{4.179262in}}{\pgfqpoint{8.880221in}{4.192285in}}%
\pgfpathcurveto{\pgfqpoint{8.880221in}{4.205308in}}{\pgfqpoint{8.875047in}{4.217799in}}{\pgfqpoint{8.865839in}{4.227007in}}%
\pgfpathcurveto{\pgfqpoint{8.856631in}{4.236216in}}{\pgfqpoint{8.844140in}{4.241390in}}{\pgfqpoint{8.831117in}{4.241390in}}%
\pgfpathcurveto{\pgfqpoint{8.818094in}{4.241390in}}{\pgfqpoint{8.805603in}{4.236216in}}{\pgfqpoint{8.796395in}{4.227007in}}%
\pgfpathcurveto{\pgfqpoint{8.787186in}{4.217799in}}{\pgfqpoint{8.782012in}{4.205308in}}{\pgfqpoint{8.782012in}{4.192285in}}%
\pgfpathcurveto{\pgfqpoint{8.782012in}{4.179262in}}{\pgfqpoint{8.787186in}{4.166771in}}{\pgfqpoint{8.796395in}{4.157563in}}%
\pgfpathcurveto{\pgfqpoint{8.805603in}{4.148354in}}{\pgfqpoint{8.818094in}{4.143180in}}{\pgfqpoint{8.831117in}{4.143180in}}%
\pgfpathlineto{\pgfqpoint{8.831117in}{4.143180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.567773in}{3.343943in}}%
\pgfpathcurveto{\pgfqpoint{6.580796in}{3.343943in}}{\pgfqpoint{6.593287in}{3.349117in}}{\pgfqpoint{6.602495in}{3.358325in}}%
\pgfpathcurveto{\pgfqpoint{6.611704in}{3.367533in}}{\pgfqpoint{6.616878in}{3.380024in}}{\pgfqpoint{6.616878in}{3.393047in}}%
\pgfpathcurveto{\pgfqpoint{6.616878in}{3.406070in}}{\pgfqpoint{6.611704in}{3.418561in}}{\pgfqpoint{6.602495in}{3.427769in}}%
\pgfpathcurveto{\pgfqpoint{6.593287in}{3.436978in}}{\pgfqpoint{6.580796in}{3.442152in}}{\pgfqpoint{6.567773in}{3.442152in}}%
\pgfpathcurveto{\pgfqpoint{6.554750in}{3.442152in}}{\pgfqpoint{6.542259in}{3.436978in}}{\pgfqpoint{6.533051in}{3.427769in}}%
\pgfpathcurveto{\pgfqpoint{6.523842in}{3.418561in}}{\pgfqpoint{6.518668in}{3.406070in}}{\pgfqpoint{6.518668in}{3.393047in}}%
\pgfpathcurveto{\pgfqpoint{6.518668in}{3.380024in}}{\pgfqpoint{6.523842in}{3.367533in}}{\pgfqpoint{6.533051in}{3.358325in}}%
\pgfpathcurveto{\pgfqpoint{6.542259in}{3.349117in}}{\pgfqpoint{6.554750in}{3.343943in}}{\pgfqpoint{6.567773in}{3.343943in}}%
\pgfpathlineto{\pgfqpoint{6.567773in}{3.343943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486802in}{3.194115in}}%
\pgfpathcurveto{\pgfqpoint{6.499825in}{3.194115in}}{\pgfqpoint{6.512316in}{3.199289in}}{\pgfqpoint{6.521525in}{3.208498in}}%
\pgfpathcurveto{\pgfqpoint{6.530733in}{3.217706in}}{\pgfqpoint{6.535907in}{3.230197in}}{\pgfqpoint{6.535907in}{3.243220in}}%
\pgfpathcurveto{\pgfqpoint{6.535907in}{3.256243in}}{\pgfqpoint{6.530733in}{3.268734in}}{\pgfqpoint{6.521525in}{3.277942in}}%
\pgfpathcurveto{\pgfqpoint{6.512316in}{3.287151in}}{\pgfqpoint{6.499825in}{3.292325in}}{\pgfqpoint{6.486802in}{3.292325in}}%
\pgfpathcurveto{\pgfqpoint{6.473780in}{3.292325in}}{\pgfqpoint{6.461289in}{3.287151in}}{\pgfqpoint{6.452080in}{3.277942in}}%
\pgfpathcurveto{\pgfqpoint{6.442872in}{3.268734in}}{\pgfqpoint{6.437698in}{3.256243in}}{\pgfqpoint{6.437698in}{3.243220in}}%
\pgfpathcurveto{\pgfqpoint{6.437698in}{3.230197in}}{\pgfqpoint{6.442872in}{3.217706in}}{\pgfqpoint{6.452080in}{3.208498in}}%
\pgfpathcurveto{\pgfqpoint{6.461289in}{3.199289in}}{\pgfqpoint{6.473780in}{3.194115in}}{\pgfqpoint{6.486802in}{3.194115in}}%
\pgfpathlineto{\pgfqpoint{6.486802in}{3.194115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.904543in}{2.191270in}}%
\pgfpathcurveto{\pgfqpoint{7.917565in}{2.191270in}}{\pgfqpoint{7.930057in}{2.196444in}}{\pgfqpoint{7.939265in}{2.205653in}}%
\pgfpathcurveto{\pgfqpoint{7.948473in}{2.214861in}}{\pgfqpoint{7.953647in}{2.227352in}}{\pgfqpoint{7.953647in}{2.240375in}}%
\pgfpathcurveto{\pgfqpoint{7.953647in}{2.253398in}}{\pgfqpoint{7.948473in}{2.265889in}}{\pgfqpoint{7.939265in}{2.275097in}}%
\pgfpathcurveto{\pgfqpoint{7.930057in}{2.284306in}}{\pgfqpoint{7.917565in}{2.289480in}}{\pgfqpoint{7.904543in}{2.289480in}}%
\pgfpathcurveto{\pgfqpoint{7.891520in}{2.289480in}}{\pgfqpoint{7.879029in}{2.284306in}}{\pgfqpoint{7.869821in}{2.275097in}}%
\pgfpathcurveto{\pgfqpoint{7.860612in}{2.265889in}}{\pgfqpoint{7.855438in}{2.253398in}}{\pgfqpoint{7.855438in}{2.240375in}}%
\pgfpathcurveto{\pgfqpoint{7.855438in}{2.227352in}}{\pgfqpoint{7.860612in}{2.214861in}}{\pgfqpoint{7.869821in}{2.205653in}}%
\pgfpathcurveto{\pgfqpoint{7.879029in}{2.196444in}}{\pgfqpoint{7.891520in}{2.191270in}}{\pgfqpoint{7.904543in}{2.191270in}}%
\pgfpathlineto{\pgfqpoint{7.904543in}{2.191270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736175in}{4.822255in}}%
\pgfpathcurveto{\pgfqpoint{6.749198in}{4.822255in}}{\pgfqpoint{6.761689in}{4.827429in}}{\pgfqpoint{6.770897in}{4.836637in}}%
\pgfpathcurveto{\pgfqpoint{6.780106in}{4.845846in}}{\pgfqpoint{6.785280in}{4.858337in}}{\pgfqpoint{6.785280in}{4.871359in}}%
\pgfpathcurveto{\pgfqpoint{6.785280in}{4.884382in}}{\pgfqpoint{6.780106in}{4.896873in}}{\pgfqpoint{6.770897in}{4.906082in}}%
\pgfpathcurveto{\pgfqpoint{6.761689in}{4.915290in}}{\pgfqpoint{6.749198in}{4.920464in}}{\pgfqpoint{6.736175in}{4.920464in}}%
\pgfpathcurveto{\pgfqpoint{6.723152in}{4.920464in}}{\pgfqpoint{6.710661in}{4.915290in}}{\pgfqpoint{6.701453in}{4.906082in}}%
\pgfpathcurveto{\pgfqpoint{6.692244in}{4.896873in}}{\pgfqpoint{6.687070in}{4.884382in}}{\pgfqpoint{6.687070in}{4.871359in}}%
\pgfpathcurveto{\pgfqpoint{6.687070in}{4.858337in}}{\pgfqpoint{6.692244in}{4.845846in}}{\pgfqpoint{6.701453in}{4.836637in}}%
\pgfpathcurveto{\pgfqpoint{6.710661in}{4.827429in}}{\pgfqpoint{6.723152in}{4.822255in}}{\pgfqpoint{6.736175in}{4.822255in}}%
\pgfpathlineto{\pgfqpoint{6.736175in}{4.822255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.698978in}{4.511061in}}%
\pgfpathcurveto{\pgfqpoint{8.712000in}{4.511061in}}{\pgfqpoint{8.724491in}{4.516234in}}{\pgfqpoint{8.733700in}{4.525443in}}%
\pgfpathcurveto{\pgfqpoint{8.742908in}{4.534651in}}{\pgfqpoint{8.748082in}{4.547142in}}{\pgfqpoint{8.748082in}{4.560165in}}%
\pgfpathcurveto{\pgfqpoint{8.748082in}{4.573188in}}{\pgfqpoint{8.742908in}{4.585679in}}{\pgfqpoint{8.733700in}{4.594887in}}%
\pgfpathcurveto{\pgfqpoint{8.724491in}{4.604096in}}{\pgfqpoint{8.712000in}{4.609270in}}{\pgfqpoint{8.698978in}{4.609270in}}%
\pgfpathcurveto{\pgfqpoint{8.685955in}{4.609270in}}{\pgfqpoint{8.673464in}{4.604096in}}{\pgfqpoint{8.664255in}{4.594887in}}%
\pgfpathcurveto{\pgfqpoint{8.655047in}{4.585679in}}{\pgfqpoint{8.649873in}{4.573188in}}{\pgfqpoint{8.649873in}{4.560165in}}%
\pgfpathcurveto{\pgfqpoint{8.649873in}{4.547142in}}{\pgfqpoint{8.655047in}{4.534651in}}{\pgfqpoint{8.664255in}{4.525443in}}%
\pgfpathcurveto{\pgfqpoint{8.673464in}{4.516234in}}{\pgfqpoint{8.685955in}{4.511061in}}{\pgfqpoint{8.698978in}{4.511061in}}%
\pgfpathlineto{\pgfqpoint{8.698978in}{4.511061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500675in}{5.280871in}}%
\pgfpathcurveto{\pgfqpoint{6.513698in}{5.280871in}}{\pgfqpoint{6.526189in}{5.286045in}}{\pgfqpoint{6.535397in}{5.295254in}}%
\pgfpathcurveto{\pgfqpoint{6.544605in}{5.304462in}}{\pgfqpoint{6.549779in}{5.316953in}}{\pgfqpoint{6.549779in}{5.329976in}}%
\pgfpathcurveto{\pgfqpoint{6.549779in}{5.342999in}}{\pgfqpoint{6.544605in}{5.355490in}}{\pgfqpoint{6.535397in}{5.364698in}}%
\pgfpathcurveto{\pgfqpoint{6.526189in}{5.373907in}}{\pgfqpoint{6.513698in}{5.379081in}}{\pgfqpoint{6.500675in}{5.379081in}}%
\pgfpathcurveto{\pgfqpoint{6.487652in}{5.379081in}}{\pgfqpoint{6.475161in}{5.373907in}}{\pgfqpoint{6.465953in}{5.364698in}}%
\pgfpathcurveto{\pgfqpoint{6.456744in}{5.355490in}}{\pgfqpoint{6.451570in}{5.342999in}}{\pgfqpoint{6.451570in}{5.329976in}}%
\pgfpathcurveto{\pgfqpoint{6.451570in}{5.316953in}}{\pgfqpoint{6.456744in}{5.304462in}}{\pgfqpoint{6.465953in}{5.295254in}}%
\pgfpathcurveto{\pgfqpoint{6.475161in}{5.286045in}}{\pgfqpoint{6.487652in}{5.280871in}}{\pgfqpoint{6.500675in}{5.280871in}}%
\pgfpathlineto{\pgfqpoint{6.500675in}{5.280871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.635747in}{1.587268in}}%
\pgfpathcurveto{\pgfqpoint{6.648770in}{1.587268in}}{\pgfqpoint{6.661261in}{1.592442in}}{\pgfqpoint{6.670470in}{1.601650in}}%
\pgfpathcurveto{\pgfqpoint{6.679678in}{1.610859in}}{\pgfqpoint{6.684852in}{1.623350in}}{\pgfqpoint{6.684852in}{1.636373in}}%
\pgfpathcurveto{\pgfqpoint{6.684852in}{1.649395in}}{\pgfqpoint{6.679678in}{1.661887in}}{\pgfqpoint{6.670470in}{1.671095in}}%
\pgfpathcurveto{\pgfqpoint{6.661261in}{1.680303in}}{\pgfqpoint{6.648770in}{1.685477in}}{\pgfqpoint{6.635747in}{1.685477in}}%
\pgfpathcurveto{\pgfqpoint{6.622725in}{1.685477in}}{\pgfqpoint{6.610234in}{1.680303in}}{\pgfqpoint{6.601025in}{1.671095in}}%
\pgfpathcurveto{\pgfqpoint{6.591817in}{1.661887in}}{\pgfqpoint{6.586643in}{1.649395in}}{\pgfqpoint{6.586643in}{1.636373in}}%
\pgfpathcurveto{\pgfqpoint{6.586643in}{1.623350in}}{\pgfqpoint{6.591817in}{1.610859in}}{\pgfqpoint{6.601025in}{1.601650in}}%
\pgfpathcurveto{\pgfqpoint{6.610234in}{1.592442in}}{\pgfqpoint{6.622725in}{1.587268in}}{\pgfqpoint{6.635747in}{1.587268in}}%
\pgfpathlineto{\pgfqpoint{6.635747in}{1.587268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457554in}{3.013192in}}%
\pgfpathcurveto{\pgfqpoint{6.470576in}{3.013192in}}{\pgfqpoint{6.483067in}{3.018366in}}{\pgfqpoint{6.492276in}{3.027574in}}%
\pgfpathcurveto{\pgfqpoint{6.501484in}{3.036783in}}{\pgfqpoint{6.506658in}{3.049274in}}{\pgfqpoint{6.506658in}{3.062297in}}%
\pgfpathcurveto{\pgfqpoint{6.506658in}{3.075319in}}{\pgfqpoint{6.501484in}{3.087810in}}{\pgfqpoint{6.492276in}{3.097019in}}%
\pgfpathcurveto{\pgfqpoint{6.483067in}{3.106227in}}{\pgfqpoint{6.470576in}{3.111401in}}{\pgfqpoint{6.457554in}{3.111401in}}%
\pgfpathcurveto{\pgfqpoint{6.444531in}{3.111401in}}{\pgfqpoint{6.432040in}{3.106227in}}{\pgfqpoint{6.422831in}{3.097019in}}%
\pgfpathcurveto{\pgfqpoint{6.413623in}{3.087810in}}{\pgfqpoint{6.408449in}{3.075319in}}{\pgfqpoint{6.408449in}{3.062297in}}%
\pgfpathcurveto{\pgfqpoint{6.408449in}{3.049274in}}{\pgfqpoint{6.413623in}{3.036783in}}{\pgfqpoint{6.422831in}{3.027574in}}%
\pgfpathcurveto{\pgfqpoint{6.432040in}{3.018366in}}{\pgfqpoint{6.444531in}{3.013192in}}{\pgfqpoint{6.457554in}{3.013192in}}%
\pgfpathlineto{\pgfqpoint{6.457554in}{3.013192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.503827in}{3.921800in}}%
\pgfpathcurveto{\pgfqpoint{8.516850in}{3.921800in}}{\pgfqpoint{8.529341in}{3.926974in}}{\pgfqpoint{8.538549in}{3.936182in}}%
\pgfpathcurveto{\pgfqpoint{8.547758in}{3.945391in}}{\pgfqpoint{8.552932in}{3.957882in}}{\pgfqpoint{8.552932in}{3.970905in}}%
\pgfpathcurveto{\pgfqpoint{8.552932in}{3.983927in}}{\pgfqpoint{8.547758in}{3.996418in}}{\pgfqpoint{8.538549in}{4.005627in}}%
\pgfpathcurveto{\pgfqpoint{8.529341in}{4.014835in}}{\pgfqpoint{8.516850in}{4.020009in}}{\pgfqpoint{8.503827in}{4.020009in}}%
\pgfpathcurveto{\pgfqpoint{8.490804in}{4.020009in}}{\pgfqpoint{8.478313in}{4.014835in}}{\pgfqpoint{8.469105in}{4.005627in}}%
\pgfpathcurveto{\pgfqpoint{8.459896in}{3.996418in}}{\pgfqpoint{8.454722in}{3.983927in}}{\pgfqpoint{8.454722in}{3.970905in}}%
\pgfpathcurveto{\pgfqpoint{8.454722in}{3.957882in}}{\pgfqpoint{8.459896in}{3.945391in}}{\pgfqpoint{8.469105in}{3.936182in}}%
\pgfpathcurveto{\pgfqpoint{8.478313in}{3.926974in}}{\pgfqpoint{8.490804in}{3.921800in}}{\pgfqpoint{8.503827in}{3.921800in}}%
\pgfpathlineto{\pgfqpoint{8.503827in}{3.921800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.365618in}{1.404300in}}%
\pgfpathcurveto{\pgfqpoint{6.378641in}{1.404300in}}{\pgfqpoint{6.391132in}{1.409474in}}{\pgfqpoint{6.400341in}{1.418682in}}%
\pgfpathcurveto{\pgfqpoint{6.409549in}{1.427890in}}{\pgfqpoint{6.414723in}{1.440381in}}{\pgfqpoint{6.414723in}{1.453404in}}%
\pgfpathcurveto{\pgfqpoint{6.414723in}{1.466427in}}{\pgfqpoint{6.409549in}{1.478918in}}{\pgfqpoint{6.400341in}{1.488126in}}%
\pgfpathcurveto{\pgfqpoint{6.391132in}{1.497335in}}{\pgfqpoint{6.378641in}{1.502509in}}{\pgfqpoint{6.365618in}{1.502509in}}%
\pgfpathcurveto{\pgfqpoint{6.352596in}{1.502509in}}{\pgfqpoint{6.340105in}{1.497335in}}{\pgfqpoint{6.330896in}{1.488126in}}%
\pgfpathcurveto{\pgfqpoint{6.321688in}{1.478918in}}{\pgfqpoint{6.316514in}{1.466427in}}{\pgfqpoint{6.316514in}{1.453404in}}%
\pgfpathcurveto{\pgfqpoint{6.316514in}{1.440381in}}{\pgfqpoint{6.321688in}{1.427890in}}{\pgfqpoint{6.330896in}{1.418682in}}%
\pgfpathcurveto{\pgfqpoint{6.340105in}{1.409474in}}{\pgfqpoint{6.352596in}{1.404300in}}{\pgfqpoint{6.365618in}{1.404300in}}%
\pgfpathlineto{\pgfqpoint{6.365618in}{1.404300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261365in}{4.413497in}}%
\pgfpathcurveto{\pgfqpoint{8.274387in}{4.413497in}}{\pgfqpoint{8.286878in}{4.418671in}}{\pgfqpoint{8.296087in}{4.427879in}}%
\pgfpathcurveto{\pgfqpoint{8.305295in}{4.437088in}}{\pgfqpoint{8.310469in}{4.449579in}}{\pgfqpoint{8.310469in}{4.462602in}}%
\pgfpathcurveto{\pgfqpoint{8.310469in}{4.475624in}}{\pgfqpoint{8.305295in}{4.488115in}}{\pgfqpoint{8.296087in}{4.497324in}}%
\pgfpathcurveto{\pgfqpoint{8.286878in}{4.506532in}}{\pgfqpoint{8.274387in}{4.511706in}}{\pgfqpoint{8.261365in}{4.511706in}}%
\pgfpathcurveto{\pgfqpoint{8.248342in}{4.511706in}}{\pgfqpoint{8.235851in}{4.506532in}}{\pgfqpoint{8.226642in}{4.497324in}}%
\pgfpathcurveto{\pgfqpoint{8.217434in}{4.488115in}}{\pgfqpoint{8.212260in}{4.475624in}}{\pgfqpoint{8.212260in}{4.462602in}}%
\pgfpathcurveto{\pgfqpoint{8.212260in}{4.449579in}}{\pgfqpoint{8.217434in}{4.437088in}}{\pgfqpoint{8.226642in}{4.427879in}}%
\pgfpathcurveto{\pgfqpoint{8.235851in}{4.418671in}}{\pgfqpoint{8.248342in}{4.413497in}}{\pgfqpoint{8.261365in}{4.413497in}}%
\pgfpathlineto{\pgfqpoint{8.261365in}{4.413497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691949in}{3.015378in}}%
\pgfpathcurveto{\pgfqpoint{6.704972in}{3.015378in}}{\pgfqpoint{6.717463in}{3.020552in}}{\pgfqpoint{6.726671in}{3.029761in}}%
\pgfpathcurveto{\pgfqpoint{6.735880in}{3.038969in}}{\pgfqpoint{6.741054in}{3.051460in}}{\pgfqpoint{6.741054in}{3.064483in}}%
\pgfpathcurveto{\pgfqpoint{6.741054in}{3.077506in}}{\pgfqpoint{6.735880in}{3.089997in}}{\pgfqpoint{6.726671in}{3.099205in}}%
\pgfpathcurveto{\pgfqpoint{6.717463in}{3.108413in}}{\pgfqpoint{6.704972in}{3.113587in}}{\pgfqpoint{6.691949in}{3.113587in}}%
\pgfpathcurveto{\pgfqpoint{6.678926in}{3.113587in}}{\pgfqpoint{6.666435in}{3.108413in}}{\pgfqpoint{6.657227in}{3.099205in}}%
\pgfpathcurveto{\pgfqpoint{6.648018in}{3.089997in}}{\pgfqpoint{6.642844in}{3.077506in}}{\pgfqpoint{6.642844in}{3.064483in}}%
\pgfpathcurveto{\pgfqpoint{6.642844in}{3.051460in}}{\pgfqpoint{6.648018in}{3.038969in}}{\pgfqpoint{6.657227in}{3.029761in}}%
\pgfpathcurveto{\pgfqpoint{6.666435in}{3.020552in}}{\pgfqpoint{6.678926in}{3.015378in}}{\pgfqpoint{6.691949in}{3.015378in}}%
\pgfpathlineto{\pgfqpoint{6.691949in}{3.015378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797521in}{1.496659in}}%
\pgfpathcurveto{\pgfqpoint{6.810543in}{1.496659in}}{\pgfqpoint{6.823034in}{1.501833in}}{\pgfqpoint{6.832243in}{1.511042in}}%
\pgfpathcurveto{\pgfqpoint{6.841451in}{1.520250in}}{\pgfqpoint{6.846625in}{1.532741in}}{\pgfqpoint{6.846625in}{1.545764in}}%
\pgfpathcurveto{\pgfqpoint{6.846625in}{1.558786in}}{\pgfqpoint{6.841451in}{1.571278in}}{\pgfqpoint{6.832243in}{1.580486in}}%
\pgfpathcurveto{\pgfqpoint{6.823034in}{1.589694in}}{\pgfqpoint{6.810543in}{1.594868in}}{\pgfqpoint{6.797521in}{1.594868in}}%
\pgfpathcurveto{\pgfqpoint{6.784498in}{1.594868in}}{\pgfqpoint{6.772007in}{1.589694in}}{\pgfqpoint{6.762798in}{1.580486in}}%
\pgfpathcurveto{\pgfqpoint{6.753590in}{1.571278in}}{\pgfqpoint{6.748416in}{1.558786in}}{\pgfqpoint{6.748416in}{1.545764in}}%
\pgfpathcurveto{\pgfqpoint{6.748416in}{1.532741in}}{\pgfqpoint{6.753590in}{1.520250in}}{\pgfqpoint{6.762798in}{1.511042in}}%
\pgfpathcurveto{\pgfqpoint{6.772007in}{1.501833in}}{\pgfqpoint{6.784498in}{1.496659in}}{\pgfqpoint{6.797521in}{1.496659in}}%
\pgfpathlineto{\pgfqpoint{6.797521in}{1.496659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457378in}{1.263825in}}%
\pgfpathcurveto{\pgfqpoint{6.470400in}{1.263825in}}{\pgfqpoint{6.482892in}{1.268999in}}{\pgfqpoint{6.492100in}{1.278207in}}%
\pgfpathcurveto{\pgfqpoint{6.501308in}{1.287416in}}{\pgfqpoint{6.506482in}{1.299907in}}{\pgfqpoint{6.506482in}{1.312930in}}%
\pgfpathcurveto{\pgfqpoint{6.506482in}{1.325952in}}{\pgfqpoint{6.501308in}{1.338443in}}{\pgfqpoint{6.492100in}{1.347652in}}%
\pgfpathcurveto{\pgfqpoint{6.482892in}{1.356860in}}{\pgfqpoint{6.470400in}{1.362034in}}{\pgfqpoint{6.457378in}{1.362034in}}%
\pgfpathcurveto{\pgfqpoint{6.444355in}{1.362034in}}{\pgfqpoint{6.431864in}{1.356860in}}{\pgfqpoint{6.422656in}{1.347652in}}%
\pgfpathcurveto{\pgfqpoint{6.413447in}{1.338443in}}{\pgfqpoint{6.408273in}{1.325952in}}{\pgfqpoint{6.408273in}{1.312930in}}%
\pgfpathcurveto{\pgfqpoint{6.408273in}{1.299907in}}{\pgfqpoint{6.413447in}{1.287416in}}{\pgfqpoint{6.422656in}{1.278207in}}%
\pgfpathcurveto{\pgfqpoint{6.431864in}{1.268999in}}{\pgfqpoint{6.444355in}{1.263825in}}{\pgfqpoint{6.457378in}{1.263825in}}%
\pgfpathlineto{\pgfqpoint{6.457378in}{1.263825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503053in}{2.982763in}}%
\pgfpathcurveto{\pgfqpoint{6.516075in}{2.982763in}}{\pgfqpoint{6.528566in}{2.987937in}}{\pgfqpoint{6.537775in}{2.997146in}}%
\pgfpathcurveto{\pgfqpoint{6.546983in}{3.006354in}}{\pgfqpoint{6.552157in}{3.018845in}}{\pgfqpoint{6.552157in}{3.031868in}}%
\pgfpathcurveto{\pgfqpoint{6.552157in}{3.044891in}}{\pgfqpoint{6.546983in}{3.057382in}}{\pgfqpoint{6.537775in}{3.066590in}}%
\pgfpathcurveto{\pgfqpoint{6.528566in}{3.075799in}}{\pgfqpoint{6.516075in}{3.080973in}}{\pgfqpoint{6.503053in}{3.080973in}}%
\pgfpathcurveto{\pgfqpoint{6.490030in}{3.080973in}}{\pgfqpoint{6.477539in}{3.075799in}}{\pgfqpoint{6.468330in}{3.066590in}}%
\pgfpathcurveto{\pgfqpoint{6.459122in}{3.057382in}}{\pgfqpoint{6.453948in}{3.044891in}}{\pgfqpoint{6.453948in}{3.031868in}}%
\pgfpathcurveto{\pgfqpoint{6.453948in}{3.018845in}}{\pgfqpoint{6.459122in}{3.006354in}}{\pgfqpoint{6.468330in}{2.997146in}}%
\pgfpathcurveto{\pgfqpoint{6.477539in}{2.987937in}}{\pgfqpoint{6.490030in}{2.982763in}}{\pgfqpoint{6.503053in}{2.982763in}}%
\pgfpathlineto{\pgfqpoint{6.503053in}{2.982763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.127376in}{1.667092in}}%
\pgfpathcurveto{\pgfqpoint{8.140399in}{1.667092in}}{\pgfqpoint{8.152890in}{1.672266in}}{\pgfqpoint{8.162099in}{1.681475in}}%
\pgfpathcurveto{\pgfqpoint{8.171307in}{1.690683in}}{\pgfqpoint{8.176481in}{1.703174in}}{\pgfqpoint{8.176481in}{1.716197in}}%
\pgfpathcurveto{\pgfqpoint{8.176481in}{1.729219in}}{\pgfqpoint{8.171307in}{1.741711in}}{\pgfqpoint{8.162099in}{1.750919in}}%
\pgfpathcurveto{\pgfqpoint{8.152890in}{1.760127in}}{\pgfqpoint{8.140399in}{1.765301in}}{\pgfqpoint{8.127376in}{1.765301in}}%
\pgfpathcurveto{\pgfqpoint{8.114354in}{1.765301in}}{\pgfqpoint{8.101863in}{1.760127in}}{\pgfqpoint{8.092654in}{1.750919in}}%
\pgfpathcurveto{\pgfqpoint{8.083446in}{1.741711in}}{\pgfqpoint{8.078272in}{1.729219in}}{\pgfqpoint{8.078272in}{1.716197in}}%
\pgfpathcurveto{\pgfqpoint{8.078272in}{1.703174in}}{\pgfqpoint{8.083446in}{1.690683in}}{\pgfqpoint{8.092654in}{1.681475in}}%
\pgfpathcurveto{\pgfqpoint{8.101863in}{1.672266in}}{\pgfqpoint{8.114354in}{1.667092in}}{\pgfqpoint{8.127376in}{1.667092in}}%
\pgfpathlineto{\pgfqpoint{8.127376in}{1.667092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099001in}{2.885960in}}%
\pgfpathcurveto{\pgfqpoint{7.112024in}{2.885960in}}{\pgfqpoint{7.124515in}{2.891134in}}{\pgfqpoint{7.133723in}{2.900343in}}%
\pgfpathcurveto{\pgfqpoint{7.142932in}{2.909551in}}{\pgfqpoint{7.148106in}{2.922042in}}{\pgfqpoint{7.148106in}{2.935065in}}%
\pgfpathcurveto{\pgfqpoint{7.148106in}{2.948088in}}{\pgfqpoint{7.142932in}{2.960579in}}{\pgfqpoint{7.133723in}{2.969787in}}%
\pgfpathcurveto{\pgfqpoint{7.124515in}{2.978996in}}{\pgfqpoint{7.112024in}{2.984170in}}{\pgfqpoint{7.099001in}{2.984170in}}%
\pgfpathcurveto{\pgfqpoint{7.085978in}{2.984170in}}{\pgfqpoint{7.073487in}{2.978996in}}{\pgfqpoint{7.064279in}{2.969787in}}%
\pgfpathcurveto{\pgfqpoint{7.055070in}{2.960579in}}{\pgfqpoint{7.049896in}{2.948088in}}{\pgfqpoint{7.049896in}{2.935065in}}%
\pgfpathcurveto{\pgfqpoint{7.049896in}{2.922042in}}{\pgfqpoint{7.055070in}{2.909551in}}{\pgfqpoint{7.064279in}{2.900343in}}%
\pgfpathcurveto{\pgfqpoint{7.073487in}{2.891134in}}{\pgfqpoint{7.085978in}{2.885960in}}{\pgfqpoint{7.099001in}{2.885960in}}%
\pgfpathlineto{\pgfqpoint{7.099001in}{2.885960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.679263in}{1.732300in}}%
\pgfpathcurveto{\pgfqpoint{8.692285in}{1.732300in}}{\pgfqpoint{8.704776in}{1.737474in}}{\pgfqpoint{8.713985in}{1.746682in}}%
\pgfpathcurveto{\pgfqpoint{8.723193in}{1.755891in}}{\pgfqpoint{8.728367in}{1.768382in}}{\pgfqpoint{8.728367in}{1.781405in}}%
\pgfpathcurveto{\pgfqpoint{8.728367in}{1.794427in}}{\pgfqpoint{8.723193in}{1.806918in}}{\pgfqpoint{8.713985in}{1.816127in}}%
\pgfpathcurveto{\pgfqpoint{8.704776in}{1.825335in}}{\pgfqpoint{8.692285in}{1.830509in}}{\pgfqpoint{8.679263in}{1.830509in}}%
\pgfpathcurveto{\pgfqpoint{8.666240in}{1.830509in}}{\pgfqpoint{8.653749in}{1.825335in}}{\pgfqpoint{8.644540in}{1.816127in}}%
\pgfpathcurveto{\pgfqpoint{8.635332in}{1.806918in}}{\pgfqpoint{8.630158in}{1.794427in}}{\pgfqpoint{8.630158in}{1.781405in}}%
\pgfpathcurveto{\pgfqpoint{8.630158in}{1.768382in}}{\pgfqpoint{8.635332in}{1.755891in}}{\pgfqpoint{8.644540in}{1.746682in}}%
\pgfpathcurveto{\pgfqpoint{8.653749in}{1.737474in}}{\pgfqpoint{8.666240in}{1.732300in}}{\pgfqpoint{8.679263in}{1.732300in}}%
\pgfpathlineto{\pgfqpoint{8.679263in}{1.732300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381503in}{1.540022in}}%
\pgfpathcurveto{\pgfqpoint{6.394525in}{1.540022in}}{\pgfqpoint{6.407016in}{1.545196in}}{\pgfqpoint{6.416225in}{1.554404in}}%
\pgfpathcurveto{\pgfqpoint{6.425433in}{1.563613in}}{\pgfqpoint{6.430607in}{1.576104in}}{\pgfqpoint{6.430607in}{1.589126in}}%
\pgfpathcurveto{\pgfqpoint{6.430607in}{1.602149in}}{\pgfqpoint{6.425433in}{1.614640in}}{\pgfqpoint{6.416225in}{1.623849in}}%
\pgfpathcurveto{\pgfqpoint{6.407016in}{1.633057in}}{\pgfqpoint{6.394525in}{1.638231in}}{\pgfqpoint{6.381503in}{1.638231in}}%
\pgfpathcurveto{\pgfqpoint{6.368480in}{1.638231in}}{\pgfqpoint{6.355989in}{1.633057in}}{\pgfqpoint{6.346780in}{1.623849in}}%
\pgfpathcurveto{\pgfqpoint{6.337572in}{1.614640in}}{\pgfqpoint{6.332398in}{1.602149in}}{\pgfqpoint{6.332398in}{1.589126in}}%
\pgfpathcurveto{\pgfqpoint{6.332398in}{1.576104in}}{\pgfqpoint{6.337572in}{1.563613in}}{\pgfqpoint{6.346780in}{1.554404in}}%
\pgfpathcurveto{\pgfqpoint{6.355989in}{1.545196in}}{\pgfqpoint{6.368480in}{1.540022in}}{\pgfqpoint{6.381503in}{1.540022in}}%
\pgfpathlineto{\pgfqpoint{6.381503in}{1.540022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.707382in}{2.048706in}}%
\pgfpathcurveto{\pgfqpoint{8.720404in}{2.048706in}}{\pgfqpoint{8.732895in}{2.053880in}}{\pgfqpoint{8.742104in}{2.063088in}}%
\pgfpathcurveto{\pgfqpoint{8.751312in}{2.072297in}}{\pgfqpoint{8.756486in}{2.084788in}}{\pgfqpoint{8.756486in}{2.097810in}}%
\pgfpathcurveto{\pgfqpoint{8.756486in}{2.110833in}}{\pgfqpoint{8.751312in}{2.123324in}}{\pgfqpoint{8.742104in}{2.132533in}}%
\pgfpathcurveto{\pgfqpoint{8.732895in}{2.141741in}}{\pgfqpoint{8.720404in}{2.146915in}}{\pgfqpoint{8.707382in}{2.146915in}}%
\pgfpathcurveto{\pgfqpoint{8.694359in}{2.146915in}}{\pgfqpoint{8.681868in}{2.141741in}}{\pgfqpoint{8.672659in}{2.132533in}}%
\pgfpathcurveto{\pgfqpoint{8.663451in}{2.123324in}}{\pgfqpoint{8.658277in}{2.110833in}}{\pgfqpoint{8.658277in}{2.097810in}}%
\pgfpathcurveto{\pgfqpoint{8.658277in}{2.084788in}}{\pgfqpoint{8.663451in}{2.072297in}}{\pgfqpoint{8.672659in}{2.063088in}}%
\pgfpathcurveto{\pgfqpoint{8.681868in}{2.053880in}}{\pgfqpoint{8.694359in}{2.048706in}}{\pgfqpoint{8.707382in}{2.048706in}}%
\pgfpathlineto{\pgfqpoint{8.707382in}{2.048706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810295in}{3.022029in}}%
\pgfpathcurveto{\pgfqpoint{6.823317in}{3.022029in}}{\pgfqpoint{6.835808in}{3.027203in}}{\pgfqpoint{6.845017in}{3.036411in}}%
\pgfpathcurveto{\pgfqpoint{6.854225in}{3.045620in}}{\pgfqpoint{6.859399in}{3.058111in}}{\pgfqpoint{6.859399in}{3.071134in}}%
\pgfpathcurveto{\pgfqpoint{6.859399in}{3.084156in}}{\pgfqpoint{6.854225in}{3.096647in}}{\pgfqpoint{6.845017in}{3.105856in}}%
\pgfpathcurveto{\pgfqpoint{6.835808in}{3.115064in}}{\pgfqpoint{6.823317in}{3.120238in}}{\pgfqpoint{6.810295in}{3.120238in}}%
\pgfpathcurveto{\pgfqpoint{6.797272in}{3.120238in}}{\pgfqpoint{6.784781in}{3.115064in}}{\pgfqpoint{6.775572in}{3.105856in}}%
\pgfpathcurveto{\pgfqpoint{6.766364in}{3.096647in}}{\pgfqpoint{6.761190in}{3.084156in}}{\pgfqpoint{6.761190in}{3.071134in}}%
\pgfpathcurveto{\pgfqpoint{6.761190in}{3.058111in}}{\pgfqpoint{6.766364in}{3.045620in}}{\pgfqpoint{6.775572in}{3.036411in}}%
\pgfpathcurveto{\pgfqpoint{6.784781in}{3.027203in}}{\pgfqpoint{6.797272in}{3.022029in}}{\pgfqpoint{6.810295in}{3.022029in}}%
\pgfpathlineto{\pgfqpoint{6.810295in}{3.022029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195971in}{1.583609in}}%
\pgfpathcurveto{\pgfqpoint{6.208994in}{1.583609in}}{\pgfqpoint{6.221485in}{1.588783in}}{\pgfqpoint{6.230694in}{1.597991in}}%
\pgfpathcurveto{\pgfqpoint{6.239902in}{1.607199in}}{\pgfqpoint{6.245076in}{1.619691in}}{\pgfqpoint{6.245076in}{1.632713in}}%
\pgfpathcurveto{\pgfqpoint{6.245076in}{1.645736in}}{\pgfqpoint{6.239902in}{1.658227in}}{\pgfqpoint{6.230694in}{1.667435in}}%
\pgfpathcurveto{\pgfqpoint{6.221485in}{1.676644in}}{\pgfqpoint{6.208994in}{1.681818in}}{\pgfqpoint{6.195971in}{1.681818in}}%
\pgfpathcurveto{\pgfqpoint{6.182949in}{1.681818in}}{\pgfqpoint{6.170458in}{1.676644in}}{\pgfqpoint{6.161249in}{1.667435in}}%
\pgfpathcurveto{\pgfqpoint{6.152041in}{1.658227in}}{\pgfqpoint{6.146867in}{1.645736in}}{\pgfqpoint{6.146867in}{1.632713in}}%
\pgfpathcurveto{\pgfqpoint{6.146867in}{1.619691in}}{\pgfqpoint{6.152041in}{1.607199in}}{\pgfqpoint{6.161249in}{1.597991in}}%
\pgfpathcurveto{\pgfqpoint{6.170458in}{1.588783in}}{\pgfqpoint{6.182949in}{1.583609in}}{\pgfqpoint{6.195971in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{6.195971in}{1.583609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.353995in}{3.095209in}}%
\pgfpathcurveto{\pgfqpoint{6.367017in}{3.095209in}}{\pgfqpoint{6.379509in}{3.100383in}}{\pgfqpoint{6.388717in}{3.109592in}}%
\pgfpathcurveto{\pgfqpoint{6.397925in}{3.118800in}}{\pgfqpoint{6.403099in}{3.131291in}}{\pgfqpoint{6.403099in}{3.144314in}}%
\pgfpathcurveto{\pgfqpoint{6.403099in}{3.157337in}}{\pgfqpoint{6.397925in}{3.169828in}}{\pgfqpoint{6.388717in}{3.179036in}}%
\pgfpathcurveto{\pgfqpoint{6.379509in}{3.188245in}}{\pgfqpoint{6.367017in}{3.193419in}}{\pgfqpoint{6.353995in}{3.193419in}}%
\pgfpathcurveto{\pgfqpoint{6.340972in}{3.193419in}}{\pgfqpoint{6.328481in}{3.188245in}}{\pgfqpoint{6.319273in}{3.179036in}}%
\pgfpathcurveto{\pgfqpoint{6.310064in}{3.169828in}}{\pgfqpoint{6.304890in}{3.157337in}}{\pgfqpoint{6.304890in}{3.144314in}}%
\pgfpathcurveto{\pgfqpoint{6.304890in}{3.131291in}}{\pgfqpoint{6.310064in}{3.118800in}}{\pgfqpoint{6.319273in}{3.109592in}}%
\pgfpathcurveto{\pgfqpoint{6.328481in}{3.100383in}}{\pgfqpoint{6.340972in}{3.095209in}}{\pgfqpoint{6.353995in}{3.095209in}}%
\pgfpathlineto{\pgfqpoint{6.353995in}{3.095209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500013in}{1.558652in}}%
\pgfpathcurveto{\pgfqpoint{6.513036in}{1.558652in}}{\pgfqpoint{6.525527in}{1.563826in}}{\pgfqpoint{6.534735in}{1.573034in}}%
\pgfpathcurveto{\pgfqpoint{6.543944in}{1.582243in}}{\pgfqpoint{6.549118in}{1.594734in}}{\pgfqpoint{6.549118in}{1.607756in}}%
\pgfpathcurveto{\pgfqpoint{6.549118in}{1.620779in}}{\pgfqpoint{6.543944in}{1.633270in}}{\pgfqpoint{6.534735in}{1.642479in}}%
\pgfpathcurveto{\pgfqpoint{6.525527in}{1.651687in}}{\pgfqpoint{6.513036in}{1.656861in}}{\pgfqpoint{6.500013in}{1.656861in}}%
\pgfpathcurveto{\pgfqpoint{6.486990in}{1.656861in}}{\pgfqpoint{6.474499in}{1.651687in}}{\pgfqpoint{6.465291in}{1.642479in}}%
\pgfpathcurveto{\pgfqpoint{6.456082in}{1.633270in}}{\pgfqpoint{6.450908in}{1.620779in}}{\pgfqpoint{6.450908in}{1.607756in}}%
\pgfpathcurveto{\pgfqpoint{6.450908in}{1.594734in}}{\pgfqpoint{6.456082in}{1.582243in}}{\pgfqpoint{6.465291in}{1.573034in}}%
\pgfpathcurveto{\pgfqpoint{6.474499in}{1.563826in}}{\pgfqpoint{6.486990in}{1.558652in}}{\pgfqpoint{6.500013in}{1.558652in}}%
\pgfpathlineto{\pgfqpoint{6.500013in}{1.558652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071361in}{4.691647in}}%
\pgfpathcurveto{\pgfqpoint{6.084384in}{4.691647in}}{\pgfqpoint{6.096875in}{4.696821in}}{\pgfqpoint{6.106083in}{4.706029in}}%
\pgfpathcurveto{\pgfqpoint{6.115292in}{4.715238in}}{\pgfqpoint{6.120466in}{4.727729in}}{\pgfqpoint{6.120466in}{4.740751in}}%
\pgfpathcurveto{\pgfqpoint{6.120466in}{4.753774in}}{\pgfqpoint{6.115292in}{4.766265in}}{\pgfqpoint{6.106083in}{4.775474in}}%
\pgfpathcurveto{\pgfqpoint{6.096875in}{4.784682in}}{\pgfqpoint{6.084384in}{4.789856in}}{\pgfqpoint{6.071361in}{4.789856in}}%
\pgfpathcurveto{\pgfqpoint{6.058338in}{4.789856in}}{\pgfqpoint{6.045847in}{4.784682in}}{\pgfqpoint{6.036639in}{4.775474in}}%
\pgfpathcurveto{\pgfqpoint{6.027430in}{4.766265in}}{\pgfqpoint{6.022256in}{4.753774in}}{\pgfqpoint{6.022256in}{4.740751in}}%
\pgfpathcurveto{\pgfqpoint{6.022256in}{4.727729in}}{\pgfqpoint{6.027430in}{4.715238in}}{\pgfqpoint{6.036639in}{4.706029in}}%
\pgfpathcurveto{\pgfqpoint{6.045847in}{4.696821in}}{\pgfqpoint{6.058338in}{4.691647in}}{\pgfqpoint{6.071361in}{4.691647in}}%
\pgfpathlineto{\pgfqpoint{6.071361in}{4.691647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986139in}{5.105823in}}%
\pgfpathcurveto{\pgfqpoint{5.999162in}{5.105823in}}{\pgfqpoint{6.011653in}{5.110997in}}{\pgfqpoint{6.020862in}{5.120206in}}%
\pgfpathcurveto{\pgfqpoint{6.030070in}{5.129414in}}{\pgfqpoint{6.035244in}{5.141905in}}{\pgfqpoint{6.035244in}{5.154928in}}%
\pgfpathcurveto{\pgfqpoint{6.035244in}{5.167951in}}{\pgfqpoint{6.030070in}{5.180442in}}{\pgfqpoint{6.020862in}{5.189650in}}%
\pgfpathcurveto{\pgfqpoint{6.011653in}{5.198859in}}{\pgfqpoint{5.999162in}{5.204033in}}{\pgfqpoint{5.986139in}{5.204033in}}%
\pgfpathcurveto{\pgfqpoint{5.973117in}{5.204033in}}{\pgfqpoint{5.960626in}{5.198859in}}{\pgfqpoint{5.951417in}{5.189650in}}%
\pgfpathcurveto{\pgfqpoint{5.942209in}{5.180442in}}{\pgfqpoint{5.937035in}{5.167951in}}{\pgfqpoint{5.937035in}{5.154928in}}%
\pgfpathcurveto{\pgfqpoint{5.937035in}{5.141905in}}{\pgfqpoint{5.942209in}{5.129414in}}{\pgfqpoint{5.951417in}{5.120206in}}%
\pgfpathcurveto{\pgfqpoint{5.960626in}{5.110997in}}{\pgfqpoint{5.973117in}{5.105823in}}{\pgfqpoint{5.986139in}{5.105823in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{5.105823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.519786in}{5.084779in}}%
\pgfpathcurveto{\pgfqpoint{6.532808in}{5.084779in}}{\pgfqpoint{6.545299in}{5.089953in}}{\pgfqpoint{6.554508in}{5.099162in}}%
\pgfpathcurveto{\pgfqpoint{6.563716in}{5.108370in}}{\pgfqpoint{6.568890in}{5.120861in}}{\pgfqpoint{6.568890in}{5.133884in}}%
\pgfpathcurveto{\pgfqpoint{6.568890in}{5.146907in}}{\pgfqpoint{6.563716in}{5.159398in}}{\pgfqpoint{6.554508in}{5.168606in}}%
\pgfpathcurveto{\pgfqpoint{6.545299in}{5.177814in}}{\pgfqpoint{6.532808in}{5.182988in}}{\pgfqpoint{6.519786in}{5.182988in}}%
\pgfpathcurveto{\pgfqpoint{6.506763in}{5.182988in}}{\pgfqpoint{6.494272in}{5.177814in}}{\pgfqpoint{6.485063in}{5.168606in}}%
\pgfpathcurveto{\pgfqpoint{6.475855in}{5.159398in}}{\pgfqpoint{6.470681in}{5.146907in}}{\pgfqpoint{6.470681in}{5.133884in}}%
\pgfpathcurveto{\pgfqpoint{6.470681in}{5.120861in}}{\pgfqpoint{6.475855in}{5.108370in}}{\pgfqpoint{6.485063in}{5.099162in}}%
\pgfpathcurveto{\pgfqpoint{6.494272in}{5.089953in}}{\pgfqpoint{6.506763in}{5.084779in}}{\pgfqpoint{6.519786in}{5.084779in}}%
\pgfpathlineto{\pgfqpoint{6.519786in}{5.084779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921991in}{1.767265in}}%
\pgfpathcurveto{\pgfqpoint{5.935014in}{1.767265in}}{\pgfqpoint{5.947505in}{1.772439in}}{\pgfqpoint{5.956714in}{1.781648in}}%
\pgfpathcurveto{\pgfqpoint{5.965922in}{1.790856in}}{\pgfqpoint{5.971096in}{1.803347in}}{\pgfqpoint{5.971096in}{1.816370in}}%
\pgfpathcurveto{\pgfqpoint{5.971096in}{1.829393in}}{\pgfqpoint{5.965922in}{1.841884in}}{\pgfqpoint{5.956714in}{1.851092in}}%
\pgfpathcurveto{\pgfqpoint{5.947505in}{1.860301in}}{\pgfqpoint{5.935014in}{1.865475in}}{\pgfqpoint{5.921991in}{1.865475in}}%
\pgfpathcurveto{\pgfqpoint{5.908969in}{1.865475in}}{\pgfqpoint{5.896478in}{1.860301in}}{\pgfqpoint{5.887269in}{1.851092in}}%
\pgfpathcurveto{\pgfqpoint{5.878061in}{1.841884in}}{\pgfqpoint{5.872887in}{1.829393in}}{\pgfqpoint{5.872887in}{1.816370in}}%
\pgfpathcurveto{\pgfqpoint{5.872887in}{1.803347in}}{\pgfqpoint{5.878061in}{1.790856in}}{\pgfqpoint{5.887269in}{1.781648in}}%
\pgfpathcurveto{\pgfqpoint{5.896478in}{1.772439in}}{\pgfqpoint{5.908969in}{1.767265in}}{\pgfqpoint{5.921991in}{1.767265in}}%
\pgfpathlineto{\pgfqpoint{5.921991in}{1.767265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.145223in}{1.846655in}}%
\pgfpathcurveto{\pgfqpoint{8.158246in}{1.846655in}}{\pgfqpoint{8.170737in}{1.851829in}}{\pgfqpoint{8.179945in}{1.861037in}}%
\pgfpathcurveto{\pgfqpoint{8.189154in}{1.870246in}}{\pgfqpoint{8.194328in}{1.882737in}}{\pgfqpoint{8.194328in}{1.895759in}}%
\pgfpathcurveto{\pgfqpoint{8.194328in}{1.908782in}}{\pgfqpoint{8.189154in}{1.921273in}}{\pgfqpoint{8.179945in}{1.930482in}}%
\pgfpathcurveto{\pgfqpoint{8.170737in}{1.939690in}}{\pgfqpoint{8.158246in}{1.944864in}}{\pgfqpoint{8.145223in}{1.944864in}}%
\pgfpathcurveto{\pgfqpoint{8.132200in}{1.944864in}}{\pgfqpoint{8.119709in}{1.939690in}}{\pgfqpoint{8.110501in}{1.930482in}}%
\pgfpathcurveto{\pgfqpoint{8.101292in}{1.921273in}}{\pgfqpoint{8.096118in}{1.908782in}}{\pgfqpoint{8.096118in}{1.895759in}}%
\pgfpathcurveto{\pgfqpoint{8.096118in}{1.882737in}}{\pgfqpoint{8.101292in}{1.870246in}}{\pgfqpoint{8.110501in}{1.861037in}}%
\pgfpathcurveto{\pgfqpoint{8.119709in}{1.851829in}}{\pgfqpoint{8.132200in}{1.846655in}}{\pgfqpoint{8.145223in}{1.846655in}}%
\pgfpathlineto{\pgfqpoint{8.145223in}{1.846655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.185969in}{1.474130in}}%
\pgfpathcurveto{\pgfqpoint{6.198992in}{1.474130in}}{\pgfqpoint{6.211483in}{1.479304in}}{\pgfqpoint{6.220692in}{1.488512in}}%
\pgfpathcurveto{\pgfqpoint{6.229900in}{1.497721in}}{\pgfqpoint{6.235074in}{1.510212in}}{\pgfqpoint{6.235074in}{1.523235in}}%
\pgfpathcurveto{\pgfqpoint{6.235074in}{1.536257in}}{\pgfqpoint{6.229900in}{1.548748in}}{\pgfqpoint{6.220692in}{1.557957in}}%
\pgfpathcurveto{\pgfqpoint{6.211483in}{1.567165in}}{\pgfqpoint{6.198992in}{1.572339in}}{\pgfqpoint{6.185969in}{1.572339in}}%
\pgfpathcurveto{\pgfqpoint{6.172947in}{1.572339in}}{\pgfqpoint{6.160456in}{1.567165in}}{\pgfqpoint{6.151247in}{1.557957in}}%
\pgfpathcurveto{\pgfqpoint{6.142039in}{1.548748in}}{\pgfqpoint{6.136865in}{1.536257in}}{\pgfqpoint{6.136865in}{1.523235in}}%
\pgfpathcurveto{\pgfqpoint{6.136865in}{1.510212in}}{\pgfqpoint{6.142039in}{1.497721in}}{\pgfqpoint{6.151247in}{1.488512in}}%
\pgfpathcurveto{\pgfqpoint{6.160456in}{1.479304in}}{\pgfqpoint{6.172947in}{1.474130in}}{\pgfqpoint{6.185969in}{1.474130in}}%
\pgfpathlineto{\pgfqpoint{6.185969in}{1.474130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.637794in}{4.338244in}}%
\pgfpathcurveto{\pgfqpoint{8.650816in}{4.338244in}}{\pgfqpoint{8.663307in}{4.343418in}}{\pgfqpoint{8.672516in}{4.352626in}}%
\pgfpathcurveto{\pgfqpoint{8.681724in}{4.361835in}}{\pgfqpoint{8.686898in}{4.374326in}}{\pgfqpoint{8.686898in}{4.387349in}}%
\pgfpathcurveto{\pgfqpoint{8.686898in}{4.400371in}}{\pgfqpoint{8.681724in}{4.412862in}}{\pgfqpoint{8.672516in}{4.422071in}}%
\pgfpathcurveto{\pgfqpoint{8.663307in}{4.431279in}}{\pgfqpoint{8.650816in}{4.436453in}}{\pgfqpoint{8.637794in}{4.436453in}}%
\pgfpathcurveto{\pgfqpoint{8.624771in}{4.436453in}}{\pgfqpoint{8.612280in}{4.431279in}}{\pgfqpoint{8.603071in}{4.422071in}}%
\pgfpathcurveto{\pgfqpoint{8.593863in}{4.412862in}}{\pgfqpoint{8.588689in}{4.400371in}}{\pgfqpoint{8.588689in}{4.387349in}}%
\pgfpathcurveto{\pgfqpoint{8.588689in}{4.374326in}}{\pgfqpoint{8.593863in}{4.361835in}}{\pgfqpoint{8.603071in}{4.352626in}}%
\pgfpathcurveto{\pgfqpoint{8.612280in}{4.343418in}}{\pgfqpoint{8.624771in}{4.338244in}}{\pgfqpoint{8.637794in}{4.338244in}}%
\pgfpathlineto{\pgfqpoint{8.637794in}{4.338244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.903500in}{3.079856in}}%
\pgfpathcurveto{\pgfqpoint{6.916523in}{3.079856in}}{\pgfqpoint{6.929014in}{3.085030in}}{\pgfqpoint{6.938222in}{3.094239in}}%
\pgfpathcurveto{\pgfqpoint{6.947431in}{3.103447in}}{\pgfqpoint{6.952604in}{3.115938in}}{\pgfqpoint{6.952604in}{3.128961in}}%
\pgfpathcurveto{\pgfqpoint{6.952604in}{3.141984in}}{\pgfqpoint{6.947431in}{3.154475in}}{\pgfqpoint{6.938222in}{3.163683in}}%
\pgfpathcurveto{\pgfqpoint{6.929014in}{3.172892in}}{\pgfqpoint{6.916523in}{3.178066in}}{\pgfqpoint{6.903500in}{3.178066in}}%
\pgfpathcurveto{\pgfqpoint{6.890477in}{3.178066in}}{\pgfqpoint{6.877986in}{3.172892in}}{\pgfqpoint{6.868778in}{3.163683in}}%
\pgfpathcurveto{\pgfqpoint{6.859569in}{3.154475in}}{\pgfqpoint{6.854395in}{3.141984in}}{\pgfqpoint{6.854395in}{3.128961in}}%
\pgfpathcurveto{\pgfqpoint{6.854395in}{3.115938in}}{\pgfqpoint{6.859569in}{3.103447in}}{\pgfqpoint{6.868778in}{3.094239in}}%
\pgfpathcurveto{\pgfqpoint{6.877986in}{3.085030in}}{\pgfqpoint{6.890477in}{3.079856in}}{\pgfqpoint{6.903500in}{3.079856in}}%
\pgfpathlineto{\pgfqpoint{6.903500in}{3.079856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584170in}{5.252701in}}%
\pgfpathcurveto{\pgfqpoint{6.597193in}{5.252701in}}{\pgfqpoint{6.609684in}{5.257875in}}{\pgfqpoint{6.618892in}{5.267083in}}%
\pgfpathcurveto{\pgfqpoint{6.628101in}{5.276292in}}{\pgfqpoint{6.633274in}{5.288783in}}{\pgfqpoint{6.633274in}{5.301805in}}%
\pgfpathcurveto{\pgfqpoint{6.633274in}{5.314828in}}{\pgfqpoint{6.628101in}{5.327319in}}{\pgfqpoint{6.618892in}{5.336528in}}%
\pgfpathcurveto{\pgfqpoint{6.609684in}{5.345736in}}{\pgfqpoint{6.597193in}{5.350910in}}{\pgfqpoint{6.584170in}{5.350910in}}%
\pgfpathcurveto{\pgfqpoint{6.571147in}{5.350910in}}{\pgfqpoint{6.558656in}{5.345736in}}{\pgfqpoint{6.549448in}{5.336528in}}%
\pgfpathcurveto{\pgfqpoint{6.540239in}{5.327319in}}{\pgfqpoint{6.535065in}{5.314828in}}{\pgfqpoint{6.535065in}{5.301805in}}%
\pgfpathcurveto{\pgfqpoint{6.535065in}{5.288783in}}{\pgfqpoint{6.540239in}{5.276292in}}{\pgfqpoint{6.549448in}{5.267083in}}%
\pgfpathcurveto{\pgfqpoint{6.558656in}{5.257875in}}{\pgfqpoint{6.571147in}{5.252701in}}{\pgfqpoint{6.584170in}{5.252701in}}%
\pgfpathlineto{\pgfqpoint{6.584170in}{5.252701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459973in}{1.397792in}}%
\pgfpathcurveto{\pgfqpoint{6.472995in}{1.397792in}}{\pgfqpoint{6.485486in}{1.402966in}}{\pgfqpoint{6.494695in}{1.412174in}}%
\pgfpathcurveto{\pgfqpoint{6.503903in}{1.421383in}}{\pgfqpoint{6.509077in}{1.433874in}}{\pgfqpoint{6.509077in}{1.446896in}}%
\pgfpathcurveto{\pgfqpoint{6.509077in}{1.459919in}}{\pgfqpoint{6.503903in}{1.472410in}}{\pgfqpoint{6.494695in}{1.481619in}}%
\pgfpathcurveto{\pgfqpoint{6.485486in}{1.490827in}}{\pgfqpoint{6.472995in}{1.496001in}}{\pgfqpoint{6.459973in}{1.496001in}}%
\pgfpathcurveto{\pgfqpoint{6.446950in}{1.496001in}}{\pgfqpoint{6.434459in}{1.490827in}}{\pgfqpoint{6.425250in}{1.481619in}}%
\pgfpathcurveto{\pgfqpoint{6.416042in}{1.472410in}}{\pgfqpoint{6.410868in}{1.459919in}}{\pgfqpoint{6.410868in}{1.446896in}}%
\pgfpathcurveto{\pgfqpoint{6.410868in}{1.433874in}}{\pgfqpoint{6.416042in}{1.421383in}}{\pgfqpoint{6.425250in}{1.412174in}}%
\pgfpathcurveto{\pgfqpoint{6.434459in}{1.402966in}}{\pgfqpoint{6.446950in}{1.397792in}}{\pgfqpoint{6.459973in}{1.397792in}}%
\pgfpathlineto{\pgfqpoint{6.459973in}{1.397792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.783928in}{4.487010in}}%
\pgfpathcurveto{\pgfqpoint{8.796951in}{4.487010in}}{\pgfqpoint{8.809442in}{4.492184in}}{\pgfqpoint{8.818650in}{4.501392in}}%
\pgfpathcurveto{\pgfqpoint{8.827859in}{4.510601in}}{\pgfqpoint{8.833033in}{4.523092in}}{\pgfqpoint{8.833033in}{4.536114in}}%
\pgfpathcurveto{\pgfqpoint{8.833033in}{4.549137in}}{\pgfqpoint{8.827859in}{4.561628in}}{\pgfqpoint{8.818650in}{4.570837in}}%
\pgfpathcurveto{\pgfqpoint{8.809442in}{4.580045in}}{\pgfqpoint{8.796951in}{4.585219in}}{\pgfqpoint{8.783928in}{4.585219in}}%
\pgfpathcurveto{\pgfqpoint{8.770905in}{4.585219in}}{\pgfqpoint{8.758414in}{4.580045in}}{\pgfqpoint{8.749206in}{4.570837in}}%
\pgfpathcurveto{\pgfqpoint{8.739997in}{4.561628in}}{\pgfqpoint{8.734824in}{4.549137in}}{\pgfqpoint{8.734824in}{4.536114in}}%
\pgfpathcurveto{\pgfqpoint{8.734824in}{4.523092in}}{\pgfqpoint{8.739997in}{4.510601in}}{\pgfqpoint{8.749206in}{4.501392in}}%
\pgfpathcurveto{\pgfqpoint{8.758414in}{4.492184in}}{\pgfqpoint{8.770905in}{4.487010in}}{\pgfqpoint{8.783928in}{4.487010in}}%
\pgfpathlineto{\pgfqpoint{8.783928in}{4.487010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085505in}{1.597189in}}%
\pgfpathcurveto{\pgfqpoint{6.098528in}{1.597189in}}{\pgfqpoint{6.111019in}{1.602363in}}{\pgfqpoint{6.120227in}{1.611572in}}%
\pgfpathcurveto{\pgfqpoint{6.129436in}{1.620780in}}{\pgfqpoint{6.134610in}{1.633271in}}{\pgfqpoint{6.134610in}{1.646294in}}%
\pgfpathcurveto{\pgfqpoint{6.134610in}{1.659317in}}{\pgfqpoint{6.129436in}{1.671808in}}{\pgfqpoint{6.120227in}{1.681016in}}%
\pgfpathcurveto{\pgfqpoint{6.111019in}{1.690225in}}{\pgfqpoint{6.098528in}{1.695399in}}{\pgfqpoint{6.085505in}{1.695399in}}%
\pgfpathcurveto{\pgfqpoint{6.072482in}{1.695399in}}{\pgfqpoint{6.059991in}{1.690225in}}{\pgfqpoint{6.050783in}{1.681016in}}%
\pgfpathcurveto{\pgfqpoint{6.041574in}{1.671808in}}{\pgfqpoint{6.036400in}{1.659317in}}{\pgfqpoint{6.036400in}{1.646294in}}%
\pgfpathcurveto{\pgfqpoint{6.036400in}{1.633271in}}{\pgfqpoint{6.041574in}{1.620780in}}{\pgfqpoint{6.050783in}{1.611572in}}%
\pgfpathcurveto{\pgfqpoint{6.059991in}{1.602363in}}{\pgfqpoint{6.072482in}{1.597189in}}{\pgfqpoint{6.085505in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{6.085505in}{1.597189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.209697in}{1.672911in}}%
\pgfpathcurveto{\pgfqpoint{8.222720in}{1.672911in}}{\pgfqpoint{8.235211in}{1.678085in}}{\pgfqpoint{8.244419in}{1.687293in}}%
\pgfpathcurveto{\pgfqpoint{8.253628in}{1.696502in}}{\pgfqpoint{8.258802in}{1.708993in}}{\pgfqpoint{8.258802in}{1.722015in}}%
\pgfpathcurveto{\pgfqpoint{8.258802in}{1.735038in}}{\pgfqpoint{8.253628in}{1.747529in}}{\pgfqpoint{8.244419in}{1.756738in}}%
\pgfpathcurveto{\pgfqpoint{8.235211in}{1.765946in}}{\pgfqpoint{8.222720in}{1.771120in}}{\pgfqpoint{8.209697in}{1.771120in}}%
\pgfpathcurveto{\pgfqpoint{8.196674in}{1.771120in}}{\pgfqpoint{8.184183in}{1.765946in}}{\pgfqpoint{8.174975in}{1.756738in}}%
\pgfpathcurveto{\pgfqpoint{8.165766in}{1.747529in}}{\pgfqpoint{8.160592in}{1.735038in}}{\pgfqpoint{8.160592in}{1.722015in}}%
\pgfpathcurveto{\pgfqpoint{8.160592in}{1.708993in}}{\pgfqpoint{8.165766in}{1.696502in}}{\pgfqpoint{8.174975in}{1.687293in}}%
\pgfpathcurveto{\pgfqpoint{8.184183in}{1.678085in}}{\pgfqpoint{8.196674in}{1.672911in}}{\pgfqpoint{8.209697in}{1.672911in}}%
\pgfpathlineto{\pgfqpoint{8.209697in}{1.672911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/data-a-align-cayley.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.500000in}{6.360000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{6.360000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.360000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.613052in}{4.689197in}}%
\pgfpathlineto{\pgfqpoint{7.283889in}{3.324449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.310388in}{4.363951in}}%
\pgfpathlineto{\pgfqpoint{7.547814in}{2.133260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.904201in}{3.983481in}}%
\pgfpathlineto{\pgfqpoint{6.353485in}{2.532171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.485700in}{4.471445in}}%
\pgfpathlineto{\pgfqpoint{8.398284in}{3.054682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.140489in}{4.970302in}}%
\pgfpathlineto{\pgfqpoint{5.638633in}{4.040106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.933689in}{5.399890in}}%
\pgfpathlineto{\pgfqpoint{6.903699in}{2.587072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.511444in}{5.041904in}}%
\pgfpathlineto{\pgfqpoint{6.496979in}{3.551918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721371in}{5.013014in}}%
\pgfpathlineto{\pgfqpoint{7.956548in}{2.749637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.990454in}{3.256406in}}%
\pgfpathlineto{\pgfqpoint{6.143980in}{3.171537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.236845in}{3.386493in}}%
\pgfpathlineto{\pgfqpoint{6.003588in}{0.957626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.148517in}{2.542286in}}%
\pgfpathlineto{\pgfqpoint{6.772860in}{4.256380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.006134in}{2.011253in}}%
\pgfpathlineto{\pgfqpoint{7.411390in}{4.196225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.201419in}{1.580389in}}%
\pgfpathlineto{\pgfqpoint{6.603643in}{1.538169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.674513in}{1.534390in}}%
\pgfpathlineto{\pgfqpoint{5.492603in}{3.423010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.107573in}{1.841805in}}%
\pgfpathlineto{\pgfqpoint{8.555811in}{2.409648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.781657in}{1.915152in}}%
\pgfpathlineto{\pgfqpoint{6.131983in}{1.925670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.214385in}{2.185446in}}%
\pgfpathlineto{\pgfqpoint{8.777155in}{3.248086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.644496in}{2.246177in}}%
\pgfpathlineto{\pgfqpoint{7.691167in}{4.773452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.694236in}{1.919170in}}%
\pgfpathlineto{\pgfqpoint{8.011552in}{4.137033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.271675in}{1.814027in}}%
\pgfpathlineto{\pgfqpoint{8.372070in}{4.310798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.627726in}{2.180519in}}%
\pgfpathlineto{\pgfqpoint{4.774807in}{4.025770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613052in}{4.689197in}}%
\pgfpathlineto{\pgfqpoint{2.310388in}{4.363951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310388in}{4.363951in}}%
\pgfpathlineto{\pgfqpoint{1.904201in}{3.983481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904201in}{3.983481in}}%
\pgfpathlineto{\pgfqpoint{1.485700in}{4.471445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904201in}{3.983481in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{3.256406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485700in}{4.471445in}}%
\pgfpathlineto{\pgfqpoint{1.140489in}{4.970302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140489in}{4.970302in}}%
\pgfpathlineto{\pgfqpoint{0.933689in}{5.399890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140489in}{4.970302in}}%
\pgfpathlineto{\pgfqpoint{1.511444in}{5.041904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140489in}{4.970302in}}%
\pgfpathlineto{\pgfqpoint{0.721371in}{5.013014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990454in}{3.256406in}}%
\pgfpathlineto{\pgfqpoint{2.236845in}{3.386493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990454in}{3.256406in}}%
\pgfpathlineto{\pgfqpoint{2.148517in}{2.542286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148517in}{2.542286in}}%
\pgfpathlineto{\pgfqpoint{2.006134in}{2.011253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148517in}{2.542286in}}%
\pgfpathlineto{\pgfqpoint{2.627726in}{2.180519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006134in}{2.011253in}}%
\pgfpathlineto{\pgfqpoint{2.201419in}{1.580389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201419in}{1.580389in}}%
\pgfpathlineto{\pgfqpoint{2.674513in}{1.534390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674513in}{1.534390in}}%
\pgfpathlineto{\pgfqpoint{3.107573in}{1.841805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107573in}{1.841805in}}%
\pgfpathlineto{\pgfqpoint{3.781657in}{1.915152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107573in}{1.841805in}}%
\pgfpathlineto{\pgfqpoint{2.627726in}{2.180519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781657in}{1.915152in}}%
\pgfpathlineto{\pgfqpoint{4.214385in}{2.185446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781657in}{1.915152in}}%
\pgfpathlineto{\pgfqpoint{4.271675in}{1.814027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214385in}{2.185446in}}%
\pgfpathlineto{\pgfqpoint{4.644496in}{2.246177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644496in}{2.246177in}}%
\pgfpathlineto{\pgfqpoint{4.694236in}{1.919170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694236in}{1.919170in}}%
\pgfpathlineto{\pgfqpoint{4.271675in}{1.814027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547814in}{2.133260in}}%
\pgfpathlineto{\pgfqpoint{6.353485in}{2.532171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547814in}{2.133260in}}%
\pgfpathlineto{\pgfqpoint{8.398284in}{3.054682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.353485in}{2.532171in}}%
\pgfpathlineto{\pgfqpoint{6.603643in}{1.538169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.353485in}{2.532171in}}%
\pgfpathlineto{\pgfqpoint{6.496979in}{3.551918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.398284in}{3.054682in}}%
\pgfpathlineto{\pgfqpoint{8.555811in}{2.409648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.398284in}{3.054682in}}%
\pgfpathlineto{\pgfqpoint{8.372070in}{4.310798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.638633in}{4.040106in}}%
\pgfpathlineto{\pgfqpoint{4.774807in}{4.025770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.638633in}{4.040106in}}%
\pgfpathlineto{\pgfqpoint{5.492603in}{3.423010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.638633in}{4.040106in}}%
\pgfpathlineto{\pgfqpoint{6.772860in}{4.256380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.638633in}{4.040106in}}%
\pgfpathlineto{\pgfqpoint{6.143980in}{3.171537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.903699in}{2.587072in}}%
\pgfpathlineto{\pgfqpoint{7.956548in}{2.749637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.903699in}{2.587072in}}%
\pgfpathlineto{\pgfqpoint{6.131983in}{1.925670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.903699in}{2.587072in}}%
\pgfpathlineto{\pgfqpoint{6.143980in}{3.171537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496979in}{3.551918in}}%
\pgfpathlineto{\pgfqpoint{5.492603in}{3.423010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496979in}{3.551918in}}%
\pgfpathlineto{\pgfqpoint{7.411390in}{4.196225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.956548in}{2.749637in}}%
\pgfpathlineto{\pgfqpoint{8.555811in}{2.409648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.956548in}{2.749637in}}%
\pgfpathlineto{\pgfqpoint{8.777155in}{3.248086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.143980in}{3.171537in}}%
\pgfpathlineto{\pgfqpoint{6.131983in}{1.925670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.143980in}{3.171537in}}%
\pgfpathlineto{\pgfqpoint{6.772860in}{4.256380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003588in}{0.957626in}}%
\pgfpathlineto{\pgfqpoint{6.603643in}{1.538169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003588in}{0.957626in}}%
\pgfpathlineto{\pgfqpoint{6.131983in}{1.925670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.411390in}{4.196225in}}%
\pgfpathlineto{\pgfqpoint{7.691167in}{4.773452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.603643in}{1.538169in}}%
\pgfpathlineto{\pgfqpoint{6.131983in}{1.925670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492603in}{3.423010in}}%
\pgfpathlineto{\pgfqpoint{4.774807in}{4.025770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.555811in}{2.409648in}}%
\pgfpathlineto{\pgfqpoint{8.777155in}{3.248086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.777155in}{3.248086in}}%
\pgfpathlineto{\pgfqpoint{8.011552in}{4.137033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.691167in}{4.773452in}}%
\pgfpathlineto{\pgfqpoint{8.011552in}{4.137033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.691167in}{4.773452in}}%
\pgfpathlineto{\pgfqpoint{8.372070in}{4.310798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283889in}{3.324449in}}%
\pgfpathlineto{\pgfqpoint{7.956548in}{2.749637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547814in}{2.133260in}}%
\pgfpathlineto{\pgfqpoint{6.603643in}{1.538169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.411390in}{4.196225in}}%
\pgfpathlineto{\pgfqpoint{8.372070in}{4.310798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772860in}{4.256380in}}%
\pgfpathlineto{\pgfqpoint{7.691167in}{4.773452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547814in}{2.133260in}}%
\pgfpathlineto{\pgfqpoint{8.555811in}{2.409648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.353485in}{2.532171in}}%
\pgfpathlineto{\pgfqpoint{5.492603in}{3.423010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283889in}{3.324449in}}%
\pgfpathlineto{\pgfqpoint{6.496979in}{3.551918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283889in}{3.324449in}}%
\pgfpathlineto{\pgfqpoint{6.903699in}{2.587072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772860in}{4.256380in}}%
\pgfpathlineto{\pgfqpoint{8.011552in}{4.137033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283889in}{3.324449in}}%
\pgfpathlineto{\pgfqpoint{7.411390in}{4.196225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{-0.138889in}}{\pgfqpoint{0.138889in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfpathcurveto{\pgfqpoint{0.036834in}{-0.138889in}}{\pgfqpoint{0.072164in}{-0.124255in}}{\pgfqpoint{0.098209in}{-0.098209in}}%
\pgfpathcurveto{\pgfqpoint{0.124255in}{-0.072164in}}{\pgfqpoint{0.138889in}{-0.036834in}}{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.138889in}{0.036834in}}{\pgfqpoint{0.124255in}{0.072164in}}{\pgfqpoint{0.098209in}{0.098209in}}%
\pgfpathcurveto{\pgfqpoint{0.072164in}{0.124255in}}{\pgfqpoint{0.036834in}{0.138889in}}{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathcurveto{\pgfqpoint{-0.036834in}{0.138889in}}{\pgfqpoint{-0.072164in}{0.124255in}}{\pgfqpoint{-0.098209in}{0.098209in}}%
\pgfpathcurveto{\pgfqpoint{-0.124255in}{0.072164in}}{\pgfqpoint{-0.138889in}{0.036834in}}{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.138889in}{-0.036834in}}{\pgfqpoint{-0.124255in}{-0.072164in}}{\pgfqpoint{-0.098209in}{-0.098209in}}%
\pgfpathcurveto{\pgfqpoint{-0.072164in}{-0.124255in}}{\pgfqpoint{-0.036834in}{-0.138889in}}{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613052in}{4.689197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310388in}{4.363951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904201in}{3.983481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485700in}{4.471445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140489in}{4.970302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933689in}{5.399890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511444in}{5.041904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721371in}{5.013014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990454in}{3.256406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236845in}{3.386493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148517in}{2.542286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006134in}{2.011253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201419in}{1.580389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674513in}{1.534390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107573in}{1.841805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781657in}{1.915152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214385in}{2.185446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644496in}{2.246177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694236in}{1.919170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271675in}{1.814027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627726in}{2.180519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{-0.138889in}}{\pgfqpoint{0.138889in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfpathcurveto{\pgfqpoint{0.036834in}{-0.138889in}}{\pgfqpoint{0.072164in}{-0.124255in}}{\pgfqpoint{0.098209in}{-0.098209in}}%
\pgfpathcurveto{\pgfqpoint{0.124255in}{-0.072164in}}{\pgfqpoint{0.138889in}{-0.036834in}}{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.138889in}{0.036834in}}{\pgfqpoint{0.124255in}{0.072164in}}{\pgfqpoint{0.098209in}{0.098209in}}%
\pgfpathcurveto{\pgfqpoint{0.072164in}{0.124255in}}{\pgfqpoint{0.036834in}{0.138889in}}{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathcurveto{\pgfqpoint{-0.036834in}{0.138889in}}{\pgfqpoint{-0.072164in}{0.124255in}}{\pgfqpoint{-0.098209in}{0.098209in}}%
\pgfpathcurveto{\pgfqpoint{-0.124255in}{0.072164in}}{\pgfqpoint{-0.138889in}{0.036834in}}{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.138889in}{-0.036834in}}{\pgfqpoint{-0.124255in}{-0.072164in}}{\pgfqpoint{-0.098209in}{-0.098209in}}%
\pgfpathcurveto{\pgfqpoint{-0.072164in}{-0.124255in}}{\pgfqpoint{-0.036834in}{-0.138889in}}{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.283889in}{3.324449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.547814in}{2.133260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353485in}{2.532171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.398284in}{3.054682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.638633in}{4.040106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.903699in}{2.587072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.496979in}{3.551918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.956548in}{2.749637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.143980in}{3.171537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003588in}{0.957626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.772860in}{4.256380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.411390in}{4.196225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603643in}{1.538169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492603in}{3.423010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.555811in}{2.409648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.131983in}{1.925670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.777155in}{3.248086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.691167in}{4.773452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.011552in}{4.137033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.372070in}{4.310798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774807in}{4.025770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613052in,y=4.689197in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310388in,y=4.363951in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.904201in,y=3.983481in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485700in,y=4.471445in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140489in,y=4.970302in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933689in,y=5.399890in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511444in,y=5.041904in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721371in,y=5.013014in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990454in,y=3.256406in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236845in,y=3.386493in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148517in,y=2.542286in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.006134in,y=2.011253in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201419in,y=1.580389in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674513in,y=1.534390in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}13}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107573in,y=1.841805in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.781657in,y=1.915152in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.214385in,y=2.185446in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.644496in,y=2.246177in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}17}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694236in,y=1.919170in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}18}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.271675in,y=1.814027in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}19}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627726in,y=2.180519in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.283889in,y=3.324449in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.547814in,y=2.133260in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.353485in,y=2.532171in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.398284in,y=3.054682in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.638633in,y=4.040106in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.903699in,y=2.587072in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.496979in,y=3.551918in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.956548in,y=2.749637in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.143980in,y=3.171537in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.003588in,y=0.957626in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.772860in,y=4.256380in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.411390in,y=4.196225in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.603643in,y=1.538169in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.492603in,y=3.423010in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}13}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.555811in,y=2.409648in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131983in,y=1.925670in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.777155in,y=3.248086in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.691167in,y=4.773452in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}17}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.011552in,y=4.137033in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}18}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.372070in,y=4.310798in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}19}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.774807in,y=4.025770in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/data-a-cayley.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.500000in}{6.360000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{6.360000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.360000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.802045in}{4.637963in}}%
\pgfpathlineto{\pgfqpoint{8.620570in}{2.899136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.472017in}{4.283309in}}%
\pgfpathlineto{\pgfqpoint{8.240631in}{2.323008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.029105in}{3.868441in}}%
\pgfpathlineto{\pgfqpoint{7.416671in}{3.135505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.572765in}{4.400523in}}%
\pgfpathlineto{\pgfqpoint{8.586154in}{5.412911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.196342in}{4.944483in}}%
\pgfpathlineto{\pgfqpoint{6.584086in}{2.852937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.970846in}{5.412911in}}%
\pgfpathlineto{\pgfqpoint{6.116786in}{4.133666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.600838in}{5.022558in}}%
\pgfpathlineto{\pgfqpoint{7.298383in}{4.125479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739331in}{4.991056in}}%
\pgfpathlineto{\pgfqpoint{7.424481in}{1.844450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.123156in}{3.075628in}}%
\pgfpathlineto{\pgfqpoint{6.144809in}{3.743112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.391824in}{3.217477in}}%
\pgfpathlineto{\pgfqpoint{8.432879in}{3.579489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.295510in}{2.296942in}}%
\pgfpathlineto{\pgfqpoint{6.595342in}{1.541113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.140254in}{1.717897in}}%
\pgfpathlineto{\pgfqpoint{5.253850in}{4.414747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.353195in}{1.248077in}}%
\pgfpathlineto{\pgfqpoint{8.324879in}{4.728067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.869063in}{1.197919in}}%
\pgfpathlineto{\pgfqpoint{7.983586in}{2.665546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.341277in}{1.533129in}}%
\pgfpathlineto{\pgfqpoint{8.606092in}{1.235855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.076307in}{1.613107in}}%
\pgfpathlineto{\pgfqpoint{8.063444in}{1.329240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.548160in}{1.907839in}}%
\pgfpathlineto{\pgfqpoint{7.187428in}{3.651673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.017159in}{1.974060in}}%
\pgfpathlineto{\pgfqpoint{8.799967in}{1.554906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.071396in}{1.617488in}}%
\pgfpathlineto{\pgfqpoint{8.381952in}{2.009531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.610630in}{1.502839in}}%
\pgfpathlineto{\pgfqpoint{8.110180in}{4.238652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.818046in}{1.902467in}}%
\pgfpathlineto{\pgfqpoint{7.477133in}{0.947089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802045in}{4.637963in}}%
\pgfpathlineto{\pgfqpoint{2.472017in}{4.283309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472017in}{4.283309in}}%
\pgfpathlineto{\pgfqpoint{2.029105in}{3.868441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029105in}{3.868441in}}%
\pgfpathlineto{\pgfqpoint{1.572765in}{4.400523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029105in}{3.868441in}}%
\pgfpathlineto{\pgfqpoint{2.123156in}{3.075628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572765in}{4.400523in}}%
\pgfpathlineto{\pgfqpoint{1.196342in}{4.944483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196342in}{4.944483in}}%
\pgfpathlineto{\pgfqpoint{0.970846in}{5.412911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196342in}{4.944483in}}%
\pgfpathlineto{\pgfqpoint{1.600838in}{5.022558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196342in}{4.944483in}}%
\pgfpathlineto{\pgfqpoint{0.739331in}{4.991056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123156in}{3.075628in}}%
\pgfpathlineto{\pgfqpoint{2.391824in}{3.217477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123156in}{3.075628in}}%
\pgfpathlineto{\pgfqpoint{2.295510in}{2.296942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295510in}{2.296942in}}%
\pgfpathlineto{\pgfqpoint{2.140254in}{1.717897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295510in}{2.296942in}}%
\pgfpathlineto{\pgfqpoint{2.818046in}{1.902467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140254in}{1.717897in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.248077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353195in}{1.248077in}}%
\pgfpathlineto{\pgfqpoint{2.869063in}{1.197919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869063in}{1.197919in}}%
\pgfpathlineto{\pgfqpoint{3.341277in}{1.533129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341277in}{1.533129in}}%
\pgfpathlineto{\pgfqpoint{4.076307in}{1.613107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341277in}{1.533129in}}%
\pgfpathlineto{\pgfqpoint{2.818046in}{1.902467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076307in}{1.613107in}}%
\pgfpathlineto{\pgfqpoint{4.548160in}{1.907839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076307in}{1.613107in}}%
\pgfpathlineto{\pgfqpoint{4.610630in}{1.502839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548160in}{1.907839in}}%
\pgfpathlineto{\pgfqpoint{5.017159in}{1.974060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017159in}{1.974060in}}%
\pgfpathlineto{\pgfqpoint{5.071396in}{1.617488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071396in}{1.617488in}}%
\pgfpathlineto{\pgfqpoint{4.610630in}{1.502839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.620570in}{2.899136in}}%
\pgfpathlineto{\pgfqpoint{7.416671in}{3.135505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.620570in}{2.899136in}}%
\pgfpathlineto{\pgfqpoint{8.432879in}{3.579489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.620570in}{2.899136in}}%
\pgfpathlineto{\pgfqpoint{8.240631in}{2.323008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.620570in}{2.899136in}}%
\pgfpathlineto{\pgfqpoint{8.381952in}{2.009531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.240631in}{2.323008in}}%
\pgfpathlineto{\pgfqpoint{7.424481in}{1.844450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.240631in}{2.323008in}}%
\pgfpathlineto{\pgfqpoint{7.416671in}{3.135505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.240631in}{2.323008in}}%
\pgfpathlineto{\pgfqpoint{8.799967in}{1.554906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.416671in}{3.135505in}}%
\pgfpathlineto{\pgfqpoint{6.144809in}{3.743112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.416671in}{3.135505in}}%
\pgfpathlineto{\pgfqpoint{7.187428in}{3.651673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.586154in}{5.412911in}}%
\pgfpathlineto{\pgfqpoint{8.110180in}{4.238652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.586154in}{5.412911in}}%
\pgfpathlineto{\pgfqpoint{8.324879in}{4.728067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584086in}{2.852937in}}%
\pgfpathlineto{\pgfqpoint{6.116786in}{4.133666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584086in}{2.852937in}}%
\pgfpathlineto{\pgfqpoint{7.424481in}{1.844450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584086in}{2.852937in}}%
\pgfpathlineto{\pgfqpoint{7.298383in}{4.125479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584086in}{2.852937in}}%
\pgfpathlineto{\pgfqpoint{6.595342in}{1.541113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116786in}{4.133666in}}%
\pgfpathlineto{\pgfqpoint{7.298383in}{4.125479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116786in}{4.133666in}}%
\pgfpathlineto{\pgfqpoint{6.144809in}{3.743112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116786in}{4.133666in}}%
\pgfpathlineto{\pgfqpoint{5.253850in}{4.414747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.298383in}{4.125479in}}%
\pgfpathlineto{\pgfqpoint{8.324879in}{4.728067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.424481in}{1.844450in}}%
\pgfpathlineto{\pgfqpoint{8.799967in}{1.554906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.144809in}{3.743112in}}%
\pgfpathlineto{\pgfqpoint{5.253850in}{4.414747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.432879in}{3.579489in}}%
\pgfpathlineto{\pgfqpoint{8.324879in}{4.728067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.432879in}{3.579489in}}%
\pgfpathlineto{\pgfqpoint{8.381952in}{2.009531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.595342in}{1.541113in}}%
\pgfpathlineto{\pgfqpoint{7.477133in}{0.947089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.324879in}{4.728067in}}%
\pgfpathlineto{\pgfqpoint{8.110180in}{4.238652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.983586in}{2.665546in}}%
\pgfpathlineto{\pgfqpoint{8.063444in}{1.329240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.983586in}{2.665546in}}%
\pgfpathlineto{\pgfqpoint{8.110180in}{4.238652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.983586in}{2.665546in}}%
\pgfpathlineto{\pgfqpoint{8.606092in}{1.235855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.983586in}{2.665546in}}%
\pgfpathlineto{\pgfqpoint{7.187428in}{3.651673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.606092in}{1.235855in}}%
\pgfpathlineto{\pgfqpoint{8.063444in}{1.329240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.606092in}{1.235855in}}%
\pgfpathlineto{\pgfqpoint{8.799967in}{1.554906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.063444in}{1.329240in}}%
\pgfpathlineto{\pgfqpoint{7.477133in}{0.947089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.063444in}{1.329240in}}%
\pgfpathlineto{\pgfqpoint{8.381952in}{2.009531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187428in}{3.651673in}}%
\pgfpathlineto{\pgfqpoint{8.110180in}{4.238652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.381952in}{2.009531in}}%
\pgfpathlineto{\pgfqpoint{7.477133in}{0.947089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.424481in}{1.844450in}}%
\pgfpathlineto{\pgfqpoint{6.595342in}{1.541113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.298383in}{4.125479in}}%
\pgfpathlineto{\pgfqpoint{8.432879in}{3.579489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.144809in}{3.743112in}}%
\pgfpathlineto{\pgfqpoint{7.187428in}{3.651673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{-0.138889in}}{\pgfqpoint{0.138889in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfpathcurveto{\pgfqpoint{0.036834in}{-0.138889in}}{\pgfqpoint{0.072164in}{-0.124255in}}{\pgfqpoint{0.098209in}{-0.098209in}}%
\pgfpathcurveto{\pgfqpoint{0.124255in}{-0.072164in}}{\pgfqpoint{0.138889in}{-0.036834in}}{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.138889in}{0.036834in}}{\pgfqpoint{0.124255in}{0.072164in}}{\pgfqpoint{0.098209in}{0.098209in}}%
\pgfpathcurveto{\pgfqpoint{0.072164in}{0.124255in}}{\pgfqpoint{0.036834in}{0.138889in}}{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathcurveto{\pgfqpoint{-0.036834in}{0.138889in}}{\pgfqpoint{-0.072164in}{0.124255in}}{\pgfqpoint{-0.098209in}{0.098209in}}%
\pgfpathcurveto{\pgfqpoint{-0.124255in}{0.072164in}}{\pgfqpoint{-0.138889in}{0.036834in}}{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.138889in}{-0.036834in}}{\pgfqpoint{-0.124255in}{-0.072164in}}{\pgfqpoint{-0.098209in}{-0.098209in}}%
\pgfpathcurveto{\pgfqpoint{-0.072164in}{-0.124255in}}{\pgfqpoint{-0.036834in}{-0.138889in}}{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802045in}{4.637963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472017in}{4.283309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029105in}{3.868441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572765in}{4.400523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196342in}{4.944483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970846in}{5.412911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600838in}{5.022558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739331in}{4.991056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123156in}{3.075628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391824in}{3.217477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295510in}{2.296942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140254in}{1.717897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353195in}{1.248077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869063in}{1.197919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341277in}{1.533129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076307in}{1.613107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548160in}{1.907839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.017159in}{1.974060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071396in}{1.617488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610630in}{1.502839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818046in}{1.902467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{-0.138889in}}{\pgfqpoint{0.138889in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfpathcurveto{\pgfqpoint{0.036834in}{-0.138889in}}{\pgfqpoint{0.072164in}{-0.124255in}}{\pgfqpoint{0.098209in}{-0.098209in}}%
\pgfpathcurveto{\pgfqpoint{0.124255in}{-0.072164in}}{\pgfqpoint{0.138889in}{-0.036834in}}{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.138889in}{0.036834in}}{\pgfqpoint{0.124255in}{0.072164in}}{\pgfqpoint{0.098209in}{0.098209in}}%
\pgfpathcurveto{\pgfqpoint{0.072164in}{0.124255in}}{\pgfqpoint{0.036834in}{0.138889in}}{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathcurveto{\pgfqpoint{-0.036834in}{0.138889in}}{\pgfqpoint{-0.072164in}{0.124255in}}{\pgfqpoint{-0.098209in}{0.098209in}}%
\pgfpathcurveto{\pgfqpoint{-0.124255in}{0.072164in}}{\pgfqpoint{-0.138889in}{0.036834in}}{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.138889in}{-0.036834in}}{\pgfqpoint{-0.124255in}{-0.072164in}}{\pgfqpoint{-0.098209in}{-0.098209in}}%
\pgfpathcurveto{\pgfqpoint{-0.072164in}{-0.124255in}}{\pgfqpoint{-0.036834in}{-0.138889in}}{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.620570in}{2.899136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.240631in}{2.323008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.416671in}{3.135505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.586154in}{5.412911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.584086in}{2.852937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116786in}{4.133666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.298383in}{4.125479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.424481in}{1.844450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.144809in}{3.743112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.432879in}{3.579489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.595342in}{1.541113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253850in}{4.414747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.324879in}{4.728067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.983586in}{2.665546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.606092in}{1.235855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.063444in}{1.329240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.187428in}{3.651673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.799967in}{1.554906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.381952in}{2.009531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.110180in}{4.238652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.477133in}{0.947089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802045in,y=4.637963in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472017in,y=4.283309in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029105in,y=3.868441in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572765in,y=4.400523in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196342in,y=4.944483in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970846in,y=5.412911in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600838in,y=5.022558in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739331in,y=4.991056in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.123156in,y=3.075628in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.391824in,y=3.217477in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295510in,y=2.296942in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140254in,y=1.717897in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353195in,y=1.248077in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869063in,y=1.197919in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}13}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.341277in,y=1.533129in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.076307in,y=1.613107in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.548160in,y=1.907839in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.017159in,y=1.974060in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}17}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071396in,y=1.617488in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}18}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.610630in,y=1.502839in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}19}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818046in,y=1.902467in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.620570in,y=2.899136in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.240631in,y=2.323008in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.416671in,y=3.135505in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.586154in,y=5.412911in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.584086in,y=2.852937in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.116786in,y=4.133666in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.298383in,y=4.125479in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.424481in,y=1.844450in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.144809in,y=3.743112in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.432879in,y=3.579489in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.595342in,y=1.541113in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.253850in,y=4.414747in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.324879in,y=4.728067in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.983586in,y=2.665546in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}13}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.606092in,y=1.235855in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.063444in,y=1.329240in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.187428in,y=3.651673in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.799967in,y=1.554906in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}17}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.381952in,y=2.009531in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}18}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.110180in,y=4.238652in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}19}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.477133in,y=0.947089in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/fig_colourinteract.tex <==
\begin{tikzpicture}
\begin{axis}[
    name=bottom axis,   
    legend cell align=left,
    width=\linewidth,
    height=5cm,
    ylabel=$\textrm{MSE}/\textrm{MSE}_{\texttt{base-graph-only}}$,
    xlabel=$c_2/c_1$,
    y label style={at={(0.0,1.0)}},
    xmin = 0.01, xmax = 100,     % Updated x-axis ranges for the bottom axis
    xtick={0.01, 0.1,1,10, 100}, % Specify the positions of the ticks
    xticklabels={$0.01$, $0.1$, $1$, $10$, $100$}, % Specify the labels for the ticks
    xmode=log,
    ymin = 0.1, ymax = 2,   % Updated y-axis ranges for the bottom axis
    ytick={0.0, 0.5, 1.0,1.5}, % Specify the positions of the ticks
    yticklabels={-, $0.5$, $1.0$, $1.5$, $2.0$}, %     % ytick={38,39,40,41,42,43},       % Adjusted y-axis ticks
    grid = major,
    grid style=dashed,
    axis x line*=bottom,
    legend pos=south east,
]
\addplot[color=black,  mark=x, line width=1pt] coordinates{(0.0100,1.0000)(0.1000,1.0000)(1.0000,1.0000)(10.0000,1.0000)(100.0000,1.0000)};

\addplot[color=blue,  mark=x, line width=1pt] coordinates{(0.0100,19.9572)(0.1000,1.0127)(1.0000,0.5411)(10.0000,0.3873)(100.0000,0.6574)};

\addplot[color=red,  mark=x, line width=1pt] coordinates{(0.0100,1.6050)(0.1000,0.8354)(1.0000,0.6644)(10.0000,0.6486)(100.0000,0.5007)};

\addplot[color=green,  mark=x, line width=1pt] coordinates{(0.0100,18.0465)(0.1000,2.7137)(1.0000,1.2616)(10.0000,1.0937)(100.0000,2.7915)};

% \addplot[color=orange,  mark=x, line width=1pt] coordinates{(0.0100,1068.6309)(0.1000,62.6480)(1.0000,13.1745)(10.0000,5.0960)(100.0000,6.6263)};

\addplot[name path=only_original_None_top,color=gray!70,draw=none] coordinates {(0.0100,1.0000)(0.1000,1.0000)(1.0000,1.0000)(10.0000,1.0000)(100.0000,1.0000)};

\addplot[name path=only_original_None_down,color=gray!70,draw=none] coordinates {(0.0100,1.0000)(0.1000,1.0000)(1.0000,1.0000)(10.0000,1.0000)(100.0000,1.0000)};

\addplot[gray!50,fill opacity=0.1] fill between[of=only_original_None_top and only_original_None_down];

\addplot[name path=interleave_cayley_top,color=blue!70,draw=none] coordinates {(0.0100,29.1614)(0.1000,1.7019)(1.0000,0.6810)(10.0000,0.4241)(100.0000,0.9141)};

\addplot[name path=interleave_cayley_down,color=blue!70,draw=none] coordinates {(0.0100,10.7530)(0.1000,0.3234)(1.0000,0.4013)(10.0000,0.3505)(100.0000,0.4006)};

\addplot[blue!50,fill opacity=0.1] fill between[of=interleave_cayley_top and interleave_cayley_down];

\addplot[name path=interleave_unconnected_cayley_clusters_top,color=red!70,draw=none] coordinates {(0.0100,1.8928)(0.1000,1.0679)(1.0000,0.8814)(10.0000,0.8432)(100.0000,0.7237)};

\addplot[name path=interleave_unconnected_cayley_clusters_down,color=red!70,draw=none] coordinates {(0.0100,1.3172)(0.1000,0.6029)(1.0000,0.4475)(10.0000,0.4540)(100.0000,0.2776)};

\addplot[red!50,fill opacity=0.1] fill between[of=interleave_unconnected_cayley_clusters_top and interleave_unconnected_cayley_clusters_down];

\addplot[name path=interleave_fully_connected_clusters_top,color=green!70,draw=none] coordinates {(0.0100,28.4819)(0.1000,4.0607)(1.0000,1.8664)(10.0000,1.8624)(100.0000,3.7454)};

\addplot[name path=interleave_fully_connected_clusters_down,color=green!70,draw=none] coordinates {(0.0100,7.6110)(0.1000,1.3666)(1.0000,0.6569)(10.0000,0.3250)(100.0000,1.8376)};

\addplot[green!50,fill opacity=0.1] fill between[of=interleave_fully_connected_clusters_top and interleave_fully_connected_clusters_down];

% \addplot[name path=interleave_fully_connected_top,color=orange!70,draw=none] coordinates {(0.0100,2128.9881)(0.1000,112.8937)(1.0000,30.2581)(10.0000,6.6216)(100.0000,14.1270)};

% \addplot[name path=interleave_fully_connected_down,color=orange!70,draw=none] coordinates {(0.0100,8.2736)(0.1000,12.4023)(1.0000,0.0)(10.0000,3.5705)(100.0000,0.0)};

% \addplot[orange!50,fill opacity=0.1] fill between[of=interleave_fully_connected_top and interleave_fully_connected_down];

\end{axis}

\begin{axis}[
    at=(bottom axis.north),
    anchor=south, yshift=\pgfkeysvalueof{/tikz/axis break gap},
    width=\linewidth,
    height=5cm,
    xmin = 0.01, xmax = 100,     % Updated x-axis ranges for the bottom axis
    xtick={0.01, 0.1,1,10, 100}, % Specify the positions of the ticks
    xticklabels={$0.01$, $0.1$, $1$, $10$, $100$}, % Specify the labels for the ticks
    xmode=log,
    ymin = 2, ymax = 1500,   % Updated y-axis ranges for the top axis
    ytick={10, 100, 1000},          % Adjusted y-axis ticks
    ymode=log,
    grid = major,
    grid style=dashed,
    title style={yshift=-1ex, text centered},  % Center the title
    %legend entries = {excitatiespectrum},
    axis x line*=top,
    legend pos=south east,
    legend cell align=left,
    xticklabel=\empty,
    legend style={font=\footnotesize},
    legend pos=north east,
    after end axis/.code={
         \draw (rel axis cs:0,0) +(-2mm,-1mm) -- +(2mm,1mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm)
              (rel axis cs:0,0) +(0mm,0mm) -- +(0mm,0mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm);
              % \draw (rel axis cs:0,0) +(-2mm,0mm) -- +(2mm,2mm)
              % ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              % +(-2mm,-1mm) -- +(2mm,1mm)
              % (rel axis cs:0,0) +(0mm,0mm) -- +(0mm,0mm)
              % ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              % +(-2mm,-1mm) -- +(2mm,1mm);
    }]

\addplot[color=black,  mark=x, line width=1pt] coordinates{(0.0100,1.0000)(0.1000,1.0000)(1.0000,1.0000)(10.0000,1.0000)(100.0000,1.0000)};

\addplot[color=blue,  mark=x, line width=1pt] coordinates{(0.0100,19.9572)(0.1000,1.0127)(1.0000,0.5411)(10.0000,0.3873)(100.0000,0.6574)};

\addplot[color=red,  mark=x, line width=1pt] coordinates{(0.0100,1.6050)(0.1000,0.8354)(1.0000,0.6644)(10.0000,0.6486)(100.0000,0.5007)};

\addplot[color=green,  mark=x, line width=1pt] coordinates{(0.0100,18.0465)(0.1000,2.7137)(1.0000,1.2616)(10.0000,1.0937)(100.0000,2.7915)};

\addplot[color=orange,  mark=x, line width=1pt] coordinates{(0.0100,1068.6309)(0.1000,62.6480)(1.0000,13.1745)(10.0000,5.0960)(100.0000,6.6263)};

\addplot[name path=only_original_None_top,color=gray!70,draw=none] coordinates {(0.0100,1.0000)(0.1000,1.0000)(1.0000,1.0000)(10.0000,1.0000)(100.0000,1.0000)};

\addplot[name path=only_original_None_down,color=gray!70,draw=none] coordinates {(0.0100,1.0000)(0.1000,1.0000)(1.0000,1.0000)(10.0000,1.0000)(100.0000,1.0000)};

\addplot[gray!50,fill opacity=0.1] fill between[of=only_original_None_top and only_original_None_down];

\addplot[name path=interleave_cayley_top,color=blue!70,draw=none] coordinates {(0.0100,29.1614)(0.1000,1.7019)(1.0000,0.6810)(10.0000,0.4241)(100.0000,0.9141)};

\addplot[name path=interleave_cayley_down,color=blue!70,draw=none] coordinates {(0.0100,10.7530)(0.1000,0.3234)(1.0000,0.4013)(10.0000,0.3505)(100.0000,0.4006)};

\addplot[blue!50,fill opacity=0.1] fill between[of=interleave_cayley_top and interleave_cayley_down];

\addplot[name path=interleave_unconnected_cayley_clusters_top,color=red!70,draw=none] coordinates {(0.0100,1.8928)(0.1000,1.0679)(1.0000,0.8814)(10.0000,0.8432)(100.0000,0.7237)};

\addplot[name path=interleave_unconnected_cayley_clusters_down,color=red!70,draw=none] coordinates {(0.0100,1.3172)(0.1000,0.6029)(1.0000,0.4475)(10.0000,0.4540)(100.0000,0.2776)};

\addplot[red!50,fill opacity=0.1] fill between[of=interleave_unconnected_cayley_clusters_top and interleave_unconnected_cayley_clusters_down];

\addplot[name path=interleave_fully_connected_clusters_top,color=green!70,draw=none] coordinates {(0.0100,28.4819)(0.1000,4.0607)(1.0000,1.8664)(10.0000,1.8624)(100.0000,3.7454)};

\addplot[name path=interleave_fully_connected_clusters_down,color=green!70,draw=none] coordinates {(0.0100,7.6110)(0.1000,1.3666)(1.0000,0.6569)(10.0000,0.3250)(100.0000,1.8376)};

\addplot[green!50,fill opacity=0.1] fill between[of=interleave_fully_connected_clusters_top and interleave_fully_connected_clusters_down];

\addplot[name path=interleave_fully_connected_top,color=orange!70,draw=none] coordinates {(0.0100,2128.9881)(0.1000,112.8937)(1.0000,30.2581)(10.0000,6.6216)(100.0000,14.1270)};

\addplot[name path=interleave_fully_connected_down,color=orange!70,draw=none] coordinates {(0.0100,8.2736)(0.1000,12.4023)(1.0000,0.0)(10.0000,3.5705)(100.0000,0.0)};

\addplot[orange!50,fill opacity=0.1] fill between[of=interleave_fully_connected_top and interleave_fully_connected_down];


\legend{
\texttt{base-graph-only}, 
\texttt{cayley},
\texttt{cayley-clusters},
\texttt{fully-connected-clusters}, 
\texttt{fully-connected},
}

\end{axis}


\end{tikzpicture}

==> figs/fig_salientdists_c3-0.0.tex <==
\begin{tikzpicture}

\begin{axis}[
    name=bottom axis,   
    % legend cell align=left,
    width=6cm,
    height=6cm,
    ylabel=$\textrm{MSE}/\textrm{MSE}_{\texttt{base-graph-only}}$,
    xlabel=$c_2/c_1$,
    y label style={at={(0.0,0.7)}},
    xmin = 0.01, xmax = 100,     % Updated x-axis ranges for the bottom axis
    xtick={0.01, 0.1,1,10, 100}, % Specify the positions of the ticks
    xticklabels={$0.01$, $0.1$, $1$, $10$, $100$}, % Specify the labels for the ticks
    xmode=log,
    ymin = 0, ymax = 1.7,   % Updated y-axis ranges for the bottom axis
    ytick={0.0, 0.5, 1.0,1.5}, % Specify the positions of the ticks
    yticklabels={-, $0.5$, $1.0$, $1.5$, $2.0$}, %     % ytick={38,39,40,41,42,43},       % Adjusted y-axis ticks
    grid = major,
    grid style=dashed,
    axis x line*=bottom,
    legend pos=south east,
]

\addplot[color=black,  mark=x, line width=1pt] coordinates{(0.0100,1.0000)(0.1000,1.0000)(0.5000,1.0000)(1.0000,1.0000)(5.0000,1.0000)(10.0000,1.0000)(100.0000,1.0000)};

\addplot[color=blue,  mark=x, line width=1pt] coordinates{(0.0100,1.6265)(0.1000,1.6600)(0.5000,1.5088)(1.0000,1.4052)(5.0000,1.2348)(10.0000,1.1670)(100.0000,1.2663)};

\addplot[color=red,  mark=x, line width=1pt] coordinates{(0.0100,1.0733)(0.1000,1.1640)(0.5000,1.3855)(1.0000,1.2359)(5.0000,1.1860)(10.0000,1.1336)(100.0000,1.1338)};

\addplot[color=green,  mark=x, line width=1pt] coordinates{(0.0100,0.8800)(0.1000,1.0686)(0.5000,0.2695)(1.0000,0.0947)(5.0000,0.0815)(10.0000,0.0960)(100.0000,0.0575)};

% \addplot[color=orange,  mark=x, line width=1pt] coordinates{(0.0100,75.4175)(0.1000,129.4203)(0.5000,330.8558)(1.0000,317.9252)(5.0000,239.2933)(10.0000,90.7615)(100.0000,37.1106)};

\addplot[name path=only_original_None_top,color=gray!70,draw=none] coordinates {(0.0100,1.0000)(0.1000,1.0000)(0.5000,1.0000)(1.0000,1.0000)(5.0000,1.0000)(10.0000,1.0000)(100.0000,1.0000)};

\addplot[name path=only_original_None_down,color=gray!70,draw=none] coordinates {(0.0100,1.0000)(0.1000,1.0000)(0.5000,1.0000)(1.0000,1.0000)(5.0000,1.0000)(10.0000,1.0000)(100.0000,1.0000)};

\addplot[gray!50,fill opacity=0.1] fill between[of=only_original_None_top and only_original_None_down];

\addplot[name path=interleave_cayley_top,color=blue!70,draw=none] coordinates {(0.0100,3.1154)(0.1000,2.8342)(0.5000,1.8803)(1.0000,1.7273)(5.0000,1.5161)(10.0000,1.4190)(100.0000,1.4244)};

\addplot[name path=interleave_cayley_down,color=blue!70,draw=none] coordinates {(0.0100,0.1377)(0.1000,0.4857)(0.5000,1.1374)(1.0000,1.0831)(5.0000,0.9535)(10.0000,0.9150)(100.0000,1.1083)};

\addplot[blue!50,fill opacity=0.1] fill between[of=interleave_cayley_top and interleave_cayley_down];

\addplot[name path=interleave_aligned_cayley_top,color=red!70,draw=none] coordinates {(0.0100,1.6630)(0.1000,1.6138)(0.5000,1.6807)(1.0000,1.4139)(5.0000,1.3974)(10.0000,1.3528)(100.0000,1.3496)};

\addplot[name path=interleave_aligned_cayley_down,color=red!70,draw=none] coordinates {(0.0100,0.4836)(0.1000,0.7142)(0.5000,1.0903)(1.0000,1.0579)(5.0000,0.9746)(10.0000,0.9145)(100.0000,0.9180)};

\addplot[red!50,fill opacity=0.1] fill between[of=interleave_aligned_cayley_top and interleave_aligned_cayley_down];

\addplot[name path=interleave_distance_d_pairs_top,color=green!70,draw=none] coordinates {(0.0100,0.9446)(0.1000,1.1986)(0.5000,0.3852)(1.0000,0.1288)(5.0000,0.1205)(10.0000,0.1646)(100.0000,0.0910)};

\addplot[name path=interleave_distance_d_pairs_down,color=green!70,draw=none] coordinates {(0.0100,0.8153)(0.1000,0.9386)(0.5000,0.1539)(1.0000,0.0606)(5.0000,0.0425)(10.0000,0.0273)(100.0000,0.0240)};

\addplot[green!50,fill opacity=0.1] fill between[of=interleave_distance_d_pairs_top and interleave_distance_d_pairs_down];

% \addplot[name path=interleave_fully_connected_top,color=orange!70,draw=none] coordinates {(0.0100,104.7773)(0.1000,217.9588)(0.5000,770.2374)(1.0000,757.5368)(5.0000,538.1082)(10.0000,210.5849)(100.0000,68.9161)};

% \addplot[name path=interleave_fully_connected_down,color=orange!70,draw=none] coordinates {(0.0100,46.0578)(0.1000,40.8818)(0.5000,0.0001)(1.0000,0.0001)(5.0000,0.0001)(10.0000,0.0001)(100.0000,5.3050)};

% \addplot[orange!50,fill opacity=0.1] fill between[of=interleave_fully_connected_top and interleave_fully_connected_down];


% \legend{LEGEND ITEM 0, LEGEND ITEM 1, LEGEND ITEM 2, LEGEND ITEM 3, LEGEND ITEM 5}
\end{axis}









\begin{axis}[
    at=(bottom axis.north),
    anchor=south, yshift=\pgfkeysvalueof{/tikz/axis break gap},
    width=6cm,
    height=3cm,
    xmin = 0.01, xmax = 100,     % Updated x-axis ranges for the bottom axis
    xtick={0.01, 0.1,1,10, 100}, % Specify the positions of the ticks
    xticklabels={$0.01$, $0.1$, $1$, $10$, $100$}, % Specify the labels for the ticks
    xmode=log,
    ymin = 20, ymax = 2000,   % Updated y-axis ranges for the top axis
    ytick={10, 100, 1000},          % Adjusted y-axis ticks
    ymode=log,
    grid = major,
    grid style=dashed,
    title style={yshift=-1ex, text centered},  % Center the title
    %legend entries = {excitatiespectrum},
    axis x line*=top,
    legend pos=south east,
    legend cell align=left,
    xticklabel=\empty,
    legend style={at={(2.6,2.0)},anchor=west}, % This places the legend to the right of the plot
    after end axis/.code={
         \draw (rel axis cs:0,0) +(-2mm,-1mm) -- +(2mm,1mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm)
              (rel axis cs:0,0) +(0mm,0mm) -- +(0mm,0mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm);
}]



\addplot[color=black,  mark=x, line width=1pt] coordinates{(0.0100,1.0000)(0.1000,1.0000)(0.5000,1.0000)(1.0000,1.0000)(5.0000,1.0000)(10.0000,1.0000)(100.0000,1.0000)};

\addplot[color=blue,  mark=x, line width=1pt] coordinates{(0.0100,1.6265)(0.1000,1.6600)(0.5000,1.5088)(1.0000,1.4052)(5.0000,1.2348)(10.0000,1.1670)(100.0000,1.2663)};

\addplot[color=red,  mark=x, line width=1pt] coordinates{(0.0100,1.0733)(0.1000,1.1640)(0.5000,1.3855)(1.0000,1.2359)(5.0000,1.1860)(10.0000,1.1336)(100.0000,1.1338)};

\addplot[color=green,  mark=x, line width=1pt] coordinates{(0.0100,0.8800)(0.1000,1.0686)(0.5000,0.2695)(1.0000,0.0947)(5.0000,0.0815)(10.0000,0.0960)(100.0000,0.0575)};

% orange lines

\addplot[color=orange,  mark=x, line width=1pt] coordinates{(0.0100,75.4175)(0.1000,129.4203)(0.5000,330.8558)(1.0000,317.9252)(5.0000,239.2933)(10.0000,90.7615)(100.0000,37.1106)};

\addplot[name path=interleave_fully_connected_top,color=orange!70,draw=none] coordinates {(0.0100,104.7773)(0.1000,217.9588)(0.5000,770.2374)(1.0000,757.5368)(5.0000,538.1082)(10.0000,210.5849)(100.0000,68.9161)};

\addplot[name path=interleave_fully_connected_down,color=orange!70,draw=none] coordinates {(0.0100,46.0578)(0.1000,40.8818)(0.5000,0.0001)(1.0000,0.0001)(5.0000,0.0001)(10.0000,0.0001)(100.0000,5.3050)};

\addplot[orange!50,fill opacity=0.1] fill between[of=interleave_fully_connected_top and interleave_fully_connected_down];


\legend{
\texttt{base-graph-only}, 
\texttt{cayley},
\texttt{aligned-cayley},
\texttt{distance-$d$-pairs}, 
\texttt{fully-connected},
}
\end{axis}
\end{tikzpicture}

==> figs/fig_salientdists_c3-0.1.tex <==
\begin{tikzpicture}

\begin{axis}[
    name=bottom axis,   
    % legend cell align=left,
    width=6cm,
    height=6cm,
    % ylabel=$\textrm{loss}/\textrm{loss}_{\textrm{Base Graph Only}}$,
    xlabel=$c_2/c_1$,
    y label style={at={(0.0,1.0)}},
    xmin = 0.01, xmax = 100,     % Updated x-axis ranges for the bottom axis
    xtick={0.01, 0.1,1,10, 100}, % Specify the positions of the ticks
    xticklabels={$0.01$, $0.1$, $1$, $10$, $100$}, % Specify the labels for the ticks
    xmode=log,
    ymin = 0, ymax = 1.7,   % Updated y-axis ranges for the bottom axis
    ytick={0.0, 0.5, 1.0,1.5}, % Specify the positions of the ticks
    yticklabels={-, $0.5$, $1.0$, $1.5$, $2.0$}, %     % ytick={38,39,40,41,42,43},       % Adjusted y-axis ticks
    grid = major,
    grid style=dashed,
    axis x line*=bottom,
    % legend pos=south east,
    legend style={at={(2.4,1.3)},anchor=west}, % This places the legend to the right of the plot
]

\addplot[color=black,  mark=x, line width=1pt] coordinates{(0.0100,1.0000)(0.1000,1.0000)(0.5000,1.0000)(1.0000,1.0000)(5.0000,1.0000)(10.0000,1.0000)(100.0000,1.0000)};

\addplot[color=blue,  mark=x, line width=1pt] coordinates{(0.0100,0.8419)(0.1000,0.8808)(0.5000,0.8185)(1.0000,0.8854)(5.0000,1.1720)(10.0000,1.1008)(100.0000,1.1827)};

\addplot[color=red,  mark=x, line width=1pt] coordinates{(0.0100,0.5509)(0.1000,0.5508)(0.5000,0.6106)(1.0000,0.6800)(5.0000,1.0229)(10.0000,1.1138)(100.0000,1.1910)};

\addplot[color=green,  mark=x, line width=1pt] coordinates{(0.0100,0.9178)(0.1000,0.8137)(0.5000,0.5568)(1.0000,0.3259)(5.0000,0.0836)(10.0000,0.1129)(100.0000,0.0612)};

% \addplot[color=orange,  mark=x, line width=1pt] coordinates{(0.0100,434.5237)(0.1000,363.5836)(0.5000,1199.9524)(1.0000,700.7765)(5.0000,200.6854)(10.0000,96.5869)(100.0000,118.8431)};

\addplot[name path=only_original_None_top,color=gray!70,draw=none] coordinates {(0.0100,1.0000)(0.1000,1.0000)(0.5000,1.0000)(1.0000,1.0000)(5.0000,1.0000)(10.0000,1.0000)(100.0000,1.0000)};

\addplot[name path=only_original_None_down,color=gray!70,draw=none] coordinates {(0.0100,1.0000)(0.1000,1.0000)(0.5000,1.0000)(1.0000,1.0000)(5.0000,1.0000)(10.0000,1.0000)(100.0000,1.0000)};

\addplot[gray!50,fill opacity=0.1] fill between[of=only_original_None_top and only_original_None_down];

\addplot[name path=interleave_cayley_top,color=blue!70,draw=none] coordinates {(0.0100,1.1642)(0.1000,1.2521)(0.5000,1.1066)(1.0000,1.0645)(5.0000,1.4997)(10.0000,1.3801)(100.0000,1.4650)};

\addplot[name path=interleave_cayley_down,color=blue!70,draw=none] coordinates {(0.0100,0.5197)(0.1000,0.5096)(0.5000,0.5304)(1.0000,0.7063)(5.0000,0.8444)(10.0000,0.8215)(100.0000,0.9004)};

\addplot[blue!50,fill opacity=0.1] fill between[of=interleave_cayley_top and interleave_cayley_down];

\addplot[name path=interleave_aligned_cayley_top,color=red!70,draw=none] coordinates {(0.0100,0.7616)(0.1000,0.7883)(0.5000,0.7364)(1.0000,0.7635)(5.0000,1.2214)(10.0000,1.4258)(100.0000,1.4313)};

\addplot[name path=interleave_aligned_cayley_down,color=red!70,draw=none] coordinates {(0.0100,0.3402)(0.1000,0.3132)(0.5000,0.4847)(1.0000,0.5966)(5.0000,0.8244)(10.0000,0.8018)(100.0000,0.9506)};

\addplot[red!50,fill opacity=0.1] fill between[of=interleave_aligned_cayley_top and interleave_aligned_cayley_down];

\addplot[name path=interleave_distance_d_pairs_top,color=green!70,draw=none] coordinates {(0.0100,1.0224)(0.1000,1.0033)(0.5000,0.6729)(1.0000,0.4060)(5.0000,0.1060)(10.0000,0.1712)(100.0000,0.1012)};

\addplot[name path=interleave_distance_d_pairs_down,color=green!70,draw=none] coordinates {(0.0100,0.8133)(0.1000,0.6242)(0.5000,0.4408)(1.0000,0.2459)(5.0000,0.0613)(10.0000,0.0546)(100.0000,0.0212)};

\addplot[green!50,fill opacity=0.1] fill between[of=interleave_distance_d_pairs_top and interleave_distance_d_pairs_down];

% \addplot[name path=interleave_fully_connected_top,color=orange!70,draw=none] coordinates {(0.0100,1041.3797)(0.1000,865.8749)(0.5000,2889.7702)(1.0000,1682.4219)(5.0000,447.6599)(10.0000,222.3847)(100.0000,253.9018)};

% \addplot[name path=interleave_fully_connected_down,color=orange!70,draw=none] coordinates {(0.0100,0.0001)(0.1000,0.0001)(0.5000,0.0001)(1.0000,0.0001)(5.0000,0.0001)(10.0000,0.0001)(100.0000,0.0001)};


% \addplot[orange!50,fill opacity=0.1] fill between[of=interleave_fully_connected_top and interleave_fully_connected_down];


% \legend{LEGEND ITEM 0, LEGEND ITEM 1, LEGEND ITEM 2, LEGEND ITEM 3, LEGEND ITEM 5}
\end{axis}









\begin{axis}[
    at=(bottom axis.north),
    anchor=south, yshift=\pgfkeysvalueof{/tikz/axis break gap},
    width=6cm,
    height=3cm,
    xmin = 0.01, xmax = 100,     % Updated x-axis ranges for the bottom axis
    xtick={0.01, 0.1,1,10, 100}, % Specify the positions of the ticks
    xticklabels={$0.01$, $0.1$, $1$, $10$, $100$}, % Specify the labels for the ticks
    xmode=log,
    ymin = 20, ymax = 2000,   % Updated y-axis ranges for the top axis
    ytick={10, 100, 1000},          % Adjusted y-axis ticks
    ymode=log,
    grid = major,
    grid style=dashed,
    title style={yshift=-1ex, text centered},  % Center the title
    %legend entries = {excitatiespectrum},
    axis x line*=top,
    legend pos=south east,
    legend cell align=left,
    xticklabel=\empty,
    legend pos=north east,
    after end axis/.code={
         \draw (rel axis cs:0,0) +(-2mm,-1mm) -- +(2mm,1mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm)
              (rel axis cs:0,0) +(0mm,0mm) -- +(0mm,0mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm);
              % \draw (rel axis cs:0,0) +(-2mm,0mm) -- +(2mm,2mm)
              % ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              % +(-2mm,-1mm) -- +(2mm,1mm)
              % (rel axis cs:0,0) +(0mm,0mm) -- +(0mm,0mm)
              % ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              % +(-2mm,-1mm) -- +(2mm,1mm);
}]


% first four lines so that legend is the correct colour

\addplot[color=black,  mark=x, line width=1pt] coordinates{(0.0100,1.0000)(0.1000,1.0000)(0.5000,1.0000)(1.0000,1.0000)(5.0000,1.0000)(10.0000,1.0000)(100.0000,1.0000)};

\addplot[color=blue,  mark=x, line width=1pt] coordinates{(0.0100,0.8419)(0.1000,0.8808)(0.5000,0.8185)(1.0000,0.8854)(5.0000,1.1720)(10.0000,1.1008)(100.0000,1.1827)};

\addplot[color=red,  mark=x, line width=1pt] coordinates{(0.0100,0.5509)(0.1000,0.5508)(0.5000,0.6106)(1.0000,0.6800)(5.0000,1.0229)(10.0000,1.1138)(100.0000,1.1910)};

\addplot[color=green,  mark=x, line width=1pt] coordinates{(0.0100,0.9178)(0.1000,0.8137)(0.5000,0.5568)(1.0000,0.3259)(5.0000,0.0836)(10.0000,0.1129)(100.0000,0.0612)};


% orange lines

\addplot[color=orange,  mark=x, line width=1pt] coordinates{(0.0100,434.5237)(0.1000,363.5836)(0.5000,1199.9524)(1.0000,700.7765)(5.0000,200.6854)(10.0000,96.5869)(100.0000,118.8431)};


\addplot[name path=interleave_fully_connected_top,color=orange!70,draw=none] coordinates {(0.0100,1041.3797)(0.1000,865.8749)(0.5000,2889.7702)(1.0000,1682.4219)(5.0000,447.6599)(10.0000,222.3847)(100.0000,253.9018)};


\addplot[name path=interleave_fully_connected_down,color=orange!70,draw=none] coordinates {(0.0100,0.0001)(0.1000,0.0001)(0.5000,0.0001)(1.0000,0.0001)(5.0000,0.0001)(10.0000,0.0001)(100.0000,0.0001)};



\addplot[orange!50,fill opacity=0.1] fill between[of=interleave_fully_connected_top and interleave_fully_connected_down];


% \legend{LEGEND ITEM 0, LEGEND ITEM 1, LEGEND ITEM 2, LEGEND ITEM 3, LEGEND ITEM 5}
\end{axis}
\end{tikzpicture}

==> figs/fig_salientdists_c3-0.2.tex <==
\begin{tikzpicture}

\begin{axis}[
    name=bottom axis,   
    % legend cell align=left,
    width=6cm,
    height=6cm,
    % ylabel=$\textrm{loss}/\textrm{loss}_{\textrm{Base Graph Only}}$,
    xlabel=$c_2/c_1$,
    y label style={at={(0.0,1.0)}},
    xmin = 0.01, xmax = 100,     % Updated x-axis ranges for the bottom axis
    xtick={0.01, 0.1,1,10, 100}, % Specify the positions of the ticks
    xticklabels={$0.01$, $0.1$, $1$, $10$, $100$}, % Specify the labels for the ticks
    xmode=log,
    ymin = 0, ymax = 1.7,   % Updated y-axis ranges for the bottom axis
    ytick={0.0, 0.5, 1.0,1.5}, % Specify the positions of the ticks
    yticklabels={-, $0.5$, $1.0$, $1.5$, $2.0$}, %     % ytick={38,39,40,41,42,43},       % Adjusted y-axis ticks
    grid = major,
    grid style=dashed,
    axis x line*=bottom,
    % legend pos=south east,
    legend style={at={(2.7,1.3)},anchor=west}, % This places the legend to the right of the plot
]

\addplot[color=black,  mark=x, line width=1pt] coordinates{(0.0100,1.0000)(0.1000,1.0000)(0.5000,1.0000)(1.0000,1.0000)(5.0000,1.0000)(10.0000,1.0000)(100.0000,1.0000)};

\addplot[color=blue,  mark=x, line width=1pt] coordinates{(0.0100,0.6766)(0.1000,0.6646)(0.5000,0.6705)(1.0000,0.7248)(5.0000,0.9132)(10.0000,0.9469)(100.0000,1.1656)};

\addplot[color=red,  mark=x, line width=1pt] coordinates{(0.0100,0.4770)(0.1000,0.4730)(0.5000,0.5827)(1.0000,0.6705)(5.0000,0.9260)(10.0000,0.9911)(100.0000,1.1627)};

\addplot[color=green,  mark=x, line width=1pt] coordinates{(0.0100,0.9416)(0.1000,0.9056)(0.5000,0.7241)(1.0000,0.5161)(5.0000,0.1459)(10.0000,0.1450)(100.0000,0.0685)};

% \addplot[color=orange,  mark=x, line width=1pt] coordinates{(0.0100,343.3819)(0.1000,205.2094)(0.5000,217.9990)(1.0000,589.6864)(5.0000,285.7007)(10.0000,176.5057)(100.0000,72.8793)};

\addplot[name path=only_original_None_top,color=gray!70,draw=none] coordinates {(0.0100,1.0000)(0.1000,1.0000)(0.5000,1.0000)(1.0000,1.0000)(5.0000,1.0000)(10.0000,1.0000)(100.0000,1.0000)};

\addplot[name path=only_original_None_down,color=gray!70,draw=none] coordinates {(0.0100,1.0000)(0.1000,1.0000)(0.5000,1.0000)(1.0000,1.0000)(5.0000,1.0000)(10.0000,1.0000)(100.0000,1.0000)};

\addplot[gray!50,fill opacity=0.1] fill between[of=only_original_None_top and only_original_None_down];

\addplot[name path=interleave_cayley_top,color=blue!70,draw=none] coordinates {(0.0100,0.9560)(0.1000,0.9654)(0.5000,0.9888)(1.0000,0.9630)(5.0000,1.0708)(10.0000,1.1429)(100.0000,1.4334)};

\addplot[name path=interleave_cayley_down,color=blue!70,draw=none] coordinates {(0.0100,0.3972)(0.1000,0.3637)(0.5000,0.3522)(1.0000,0.4865)(5.0000,0.7557)(10.0000,0.7508)(100.0000,0.8979)};

\addplot[blue!50,fill opacity=0.1] fill between[of=interleave_cayley_top and interleave_cayley_down];

\addplot[name path=interleave_aligned_cayley_top,color=red!70,draw=none] coordinates {(0.0100,0.5897)(0.1000,0.6196)(0.5000,0.7065)(1.0000,0.7716)(5.0000,1.0812)(10.0000,1.2022)(100.0000,1.3911)};

\addplot[name path=interleave_aligned_cayley_down,color=red!70,draw=none] coordinates {(0.0100,0.3642)(0.1000,0.3264)(0.5000,0.4588)(1.0000,0.5694)(5.0000,0.7708)(10.0000,0.7800)(100.0000,0.9343)};

\addplot[red!50,fill opacity=0.1] fill between[of=interleave_aligned_cayley_top and interleave_aligned_cayley_down];

\addplot[name path=interleave_distance_d_pairs_top,color=green!70,draw=none] coordinates {(0.0100,1.0462)(0.1000,1.0715)(0.5000,0.9079)(1.0000,0.7060)(5.0000,0.1974)(10.0000,0.1951)(100.0000,0.0761)};

\addplot[name path=interleave_distance_d_pairs_down,color=green!70,draw=none] coordinates {(0.0100,0.8370)(0.1000,0.7396)(0.5000,0.5403)(1.0000,0.3262)(5.0000,0.0945)(10.0000,0.0948)(100.0000,0.0610)};

\addplot[green!50,fill opacity=0.1] fill between[of=interleave_distance_d_pairs_top and interleave_distance_d_pairs_down];

% \addplot[name path=interleave_fully_connected_top,color=orange!70,draw=none] coordinates {(0.0100,826.5767)(0.1000,480.7775)(0.5000,523.9405)(1.0000,1419.6826)(5.0000,677.5498)(10.0000,420.8065)(100.0000,159.9141)};

% \addplot[name path=interleave_fully_connected_down,color=orange!70,draw=none] coordinates {(0.0100,0.0001)(0.1000,0.0001)(0.5000,0.0001)(1.0000,0.0001)(5.0000,0.0001)(10.0000,0.0001)(100.0000,0.0001)};

% \addplot[orange!50,fill opacity=0.1] fill between[of=interleave_fully_connected_top and interleave_fully_connected_down];


% \legend{LEGEND ITEM 0, LEGEND ITEM 1, LEGEND ITEM 2, LEGEND ITEM 3, LEGEND ITEM 5}
\end{axis}









\begin{axis}[
    at=(bottom axis.north),
    anchor=south, yshift=\pgfkeysvalueof{/tikz/axis break gap},
    width=6cm,
    height=3cm,
    xmin = 0.01, xmax = 100,     % Updated x-axis ranges for the bottom axis
    xtick={0.01, 0.1,1,10, 100}, % Specify the positions of the ticks
    xticklabels={$0.01$, $0.1$, $1$, $10$, $100$}, % Specify the labels for the ticks
    xmode=log,
    ymin = 20, ymax = 2000,   % Updated y-axis ranges for the top axis
    ytick={10, 100, 1000},          % Adjusted y-axis ticks
    ymode=log,
    grid = major,
    grid style=dashed,
    title style={yshift=-1ex, text centered},  % Center the title
    %legend entries = {excitatiespectrum},
    axis x line*=top,
    legend pos=south east,
    legend cell align=left,
    xticklabel=\empty,
    legend style={font=\footnotesize},
    legend pos=north east,
    after end axis/.code={
         \draw (rel axis cs:0,0) +(-2mm,-1mm) -- +(2mm,1mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm)
              (rel axis cs:0,0) +(0mm,0mm) -- +(0mm,0mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm);
              % \draw (rel axis cs:0,0) +(-2mm,0mm) -- +(2mm,2mm)
              % ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              % +(-2mm,-1mm) -- +(2mm,1mm)
              % (rel axis cs:0,0) +(0mm,0mm) -- +(0mm,0mm)
              % ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              % +(-2mm,-1mm) -- +(2mm,1mm);
}]


% first four lines so that legend is the correct colour

\addplot[color=black,  mark=x, line width=1pt] coordinates{(0.0100,1.0000)(0.1000,1.0000)(0.5000,1.0000)(1.0000,1.0000)(5.0000,1.0000)(10.0000,1.0000)(100.0000,1.0000)};

\addplot[color=blue,  mark=x, line width=1pt] coordinates{(0.0100,0.8419)(0.1000,0.8808)(0.5000,0.8185)(1.0000,0.8854)(5.0000,1.1720)(10.0000,1.1008)(100.0000,1.1827)};

\addplot[color=red,  mark=x, line width=1pt] coordinates{(0.0100,0.5509)(0.1000,0.5508)(0.5000,0.6106)(1.0000,0.6800)(5.0000,1.0229)(10.0000,1.1138)(100.0000,1.1910)};

\addplot[color=green,  mark=x, line width=1pt] coordinates{(0.0100,0.9178)(0.1000,0.8137)(0.5000,0.5568)(1.0000,0.3259)(5.0000,0.0836)(10.0000,0.1129)(100.0000,0.0612)};


% orange lines

\addplot[color=orange,  mark=x, line width=1pt] coordinates{(0.0100,343.3819)(0.1000,205.2094)(0.5000,217.9990)(1.0000,589.6864)(5.0000,285.7007)(10.0000,176.5057)(100.0000,72.8793)};

\addplot[name path=interleave_fully_connected_top,color=orange!70,draw=none] coordinates {(0.0100,826.5767)(0.1000,480.7775)(0.5000,523.9405)(1.0000,1419.6826)(5.0000,677.5498)(10.0000,420.8065)(100.0000,159.9141)};

\addplot[name path=interleave_fully_connected_down,color=orange!70,draw=none] coordinates {(0.0100,0.0001)(0.1000,0.0001)(0.5000,0.0001)(1.0000,0.0001)(5.0000,0.0001)(10.0000,0.0001)(100.0000,0.0001)};

\addplot[orange!50,fill opacity=0.1] fill between[of=interleave_fully_connected_top and interleave_fully_connected_down];


% \legend{LEGEND ITEM 0, LEGEND ITEM 1, LEGEND ITEM 2, LEGEND ITEM 3, LEGEND ITEM 5}
\end{axis}
\end{tikzpicture}

==> figs/obgn-arxiv-subsampling-train.tex <==
\begin{tikzpicture}
\begin{axis}[
    xmin=0.0001, xmax=1,
    ymin=0, ymax=0.6,
    ymajorgrids=true,
    xlabel=\% sampled train nodes,
    % ylabel=Accuracy,
    % xticklabels={$0.0001$, $0.001$, $0.01$, $0.1$, $1.0$}, % Specify the labels for the ticks
    xmode=log,
    grid style=dashed,
    % legend pos=north east,
    width=\textwidth,
    height=2.54in,
    % legend style={at={(0.2,1.3)},anchor=west},
    % legend cell align=left,
]
\addplot[color=black, mark=none] coordinates{(0.0001, 0.096)  (0.001, 0.2767)  (0.01, 0.3939)  (0.1, 0.5573)  (1.0, 0.5866)};

\addplot[color=blue, mark=none] coordinates{(0.0001, 0.1175)  (0.001, 0.2271)  (0.01, 0.3998)  (0.1, 0.5318)  (1.0, 0.5808)};

\addplot[color=red, mark=none] coordinates{(0.0001, 0.1783)  (0.001, 0.3186)  (0.01, 0.4278)  (0.1, 0.5665)  (1.0, 0.5917)};

\addplot[color=green, mark=none] coordinates{(0.0001, 0.0998)  (0.001, 0.2261)  (0.01, 0.3811)  (0.1, 0.54)  (1.0, 0.5825)};

\addplot[name path=None-only_original_top,color=gray!70,draw=none] coordinates {(0.0001, 0.1037)  (0.001, 0.2825)  (0.01, 0.4248)  (0.1, 0.559)  (1.0, 0.5913)};

\addplot[name path=None-only_original_down,color=gray!70,draw=none] coordinates {(0.0001, 0.0883)  (0.001, 0.2708)  (0.01, 0.363)  (0.1, 0.5555)  (1.0, 0.5819)};

\addplot[gray!50,fill opacity=0.3] fill between[of=None-only_original_top and None-only_original_down];

\addplot[name path=cayley-interleave_top,color=blue!70,draw=none] coordinates {(0.0001, 0.1351)  (0.001, 0.2724)  (0.01, 0.4034)  (0.1, 0.5376)  (1.0, 0.5842)};

\addplot[name path=cayley-interleave_down,color=blue!70,draw=none] coordinates {(0.0001, 0.0998)  (0.001, 0.1818)  (0.01, 0.3963)  (0.1, 0.526)  (1.0, 0.5775)};

\addplot[blue!50,fill opacity=0.3] fill between[of=cayley-interleave_top and cayley-interleave_down];

\addplot[name path=mlp_all-interleave_top,color=red!70,draw=none] coordinates {(0.0001, 0.2038)  (0.001, 0.3428)  (0.01, 0.4317)  (0.1, 0.5705)  (1.0, 0.5927)};

\addplot[name path=mlp_all-interleave_down,color=red!70,draw=none] coordinates {(0.0001, 0.1528)  (0.001, 0.2943)  (0.01, 0.4239)  (0.1, 0.5625)  (1.0, 0.5908)};

\addplot[red!50,fill opacity=0.3] fill between[of=mlp_all-interleave_top and mlp_all-interleave_down];

\addplot[name path=random-interleave_top,color=green!70,draw=none] coordinates {(0.0001, 0.1033)  (0.001, 0.2575)  (0.01, 0.3918)  (0.1, 0.5428)  (1.0, 0.5877)};

\addplot[name path=random-interleave_down,color=green!70,draw=none] coordinates {(0.0001, 0.0963)  (0.001, 0.1948)  (0.01, 0.3704)  (0.1, 0.5371)  (1.0, 0.5772)};

\addplot[green!50,fill opacity=0.3] fill between[of=random-interleave_top and random-interleave_down];


% \legend{\texttt{base-graph-only}, \texttt{cayley}, \texttt{mlp-cayley-clusters}, \texttt{random-cayley-clusters}}
\end{axis}
\end{tikzpicture}

==> figs/ogbn-arxiv-approaches-val.tex <==
\begin{tikzpicture}
\centering
\begin{axis}[
    xmin=0.0, xmax=200,
    ymin=0, ymax=0.6,
    ymajorgrids=true,
    xlabel=Epoch,
    % ylabel=Validation Accuracy,
    % yticklabel=\empty,
    grid style=dashed,
    % legend pos=south east,
    width=\textwidth,
    height=2.54in,
    legend style={at={(0,1.25)},anchor=west},
    legend cell align=left,
]
\addplot[color=black, mark=none] coordinates{(0, 0.0383)  (10, 0.1089)  (20, 0.178)  (30, 0.3342)  (40, 0.3965)  (50, 0.4341)  (60, 0.4675)  (70, 0.4836)  (80, 0.5039)  (90, 0.5238)  (100, 0.5354)  (110, 0.5463)  (120, 0.5512)  (130, 0.557)  (140, 0.5629)  (150, 0.5697)  (160, 0.5725)  (170, 0.5792)  (180, 0.5835)  (190, 0.5865)  (200, 0.5866)  (210, 0.5866)};

\addplot[color=blue, mark=none] coordinates{(0, 0.0346)  (10, 0.1178)  (20, 0.1911)  (30, 0.3383)  (40, 0.383)  (50, 0.4337)  (60, 0.4497)  (70, 0.4746)  (80, 0.491)  (90, 0.5061)  (100, 0.5234)  (110, 0.5384)  (120, 0.5454)  (130, 0.5494)  (140, 0.5592)  (150, 0.5604)  (160, 0.5658)  (170, 0.5716)  (180, 0.5728)  (190, 0.578)  (200, 0.5808)  (210, 0.5808)};

\addplot[color=red, mark=none] coordinates{(0, 0.0384)  (10, 0.1773)  (20, 0.3216)  (30, 0.4266)  (40, 0.4651)  (50, 0.4908)  (60, 0.5096)  (70, 0.5367)  (80, 0.5499)  (90, 0.5543)  (100, 0.5617)  (110, 0.5638)  (120, 0.5682)  (130, 0.5745)  (140, 0.5751)  (150, 0.5794)  (160, 0.5793)  (170, 0.5841)  (180, 0.5858)  (190, 0.587)  (200, 0.5917)  (210, 0.5917)};

\addplot[color=green, mark=none] coordinates{(0, 0.0337)  (10, 0.1192)  (20, 0.1709)  (30, 0.3411)  (40, 0.3867)  (50, 0.4339)  (60, 0.4558)  (70, 0.4733)  (80, 0.4832)  (90, 0.5046)  (100, 0.5256)  (110, 0.5376)  (120, 0.5428)  (130, 0.5496)  (140, 0.5545)  (150, 0.5595)  (160, 0.567)  (170, 0.5712)  (180, 0.5754)  (190, 0.5805)  (200, 0.5825)  (210, 0.5825)};

\addplot[name path=random_top,color=gray!70,draw=none] coordinates {(0, 0.0785)  (10, 0.1096)  (20, 0.2079)  (30, 0.3444)  (40, 0.4108)  (50, 0.4446)  (60, 0.4739)  (70, 0.4874)  (80, 0.5096)  (90, 0.5301)  (100, 0.5405)  (110, 0.5478)  (120, 0.5524)  (130, 0.5604)  (140, 0.5662)  (150, 0.574)  (160, 0.5812)  (170, 0.5852)  (180, 0.585)  (190, 0.5906)  (200, 0.5913)  (210, 0.5913)};

\addplot[name path=random_down,color=gray!70,draw=none] coordinates {(0, -0.0018)  (10, 0.1082)  (20, 0.148)  (30, 0.324)  (40, 0.3821)  (50, 0.4236)  (60, 0.4611)  (70, 0.4798)  (80, 0.4981)  (90, 0.5174)  (100, 0.5304)  (110, 0.5449)  (120, 0.5501)  (130, 0.5537)  (140, 0.5596)  (150, 0.5655)  (160, 0.5638)  (170, 0.5731)  (180, 0.5819)  (190, 0.5824)  (200, 0.5819)  (210, 0.5819)};

\addplot[gray!50,fill opacity=0.3] fill between[of=random_top and random_down];

\addplot[name path=random_top,color=blue!70,draw=none] coordinates {(0, 0.0689)  (10, 0.1228)  (20, 0.2266)  (30, 0.3462)  (40, 0.3998)  (50, 0.4358)  (60, 0.4631)  (70, 0.4782)  (80, 0.4922)  (90, 0.5101)  (100, 0.5319)  (110, 0.5449)  (120, 0.5496)  (130, 0.5501)  (140, 0.5628)  (150, 0.5634)  (160, 0.5676)  (170, 0.5768)  (180, 0.5745)  (190, 0.5807)  (200, 0.5842)  (210, 0.5842)};

\addplot[name path=random_down,color=blue!70,draw=none] coordinates {(0, 0.0003)  (10, 0.1128)  (20, 0.1556)  (30, 0.3304)  (40, 0.3663)  (50, 0.4316)  (60, 0.4364)  (70, 0.4711)  (80, 0.4898)  (90, 0.5022)  (100, 0.5148)  (110, 0.5319)  (120, 0.5412)  (130, 0.5487)  (140, 0.5556)  (150, 0.5574)  (160, 0.564)  (170, 0.5664)  (180, 0.571)  (190, 0.5753)  (200, 0.5775)  (210, 0.5775)};

\addplot[blue!50,fill opacity=0.3] fill between[of=random_top and random_down];

\addplot[name path=random_top,color=red!70,draw=none] coordinates {(0, 0.0749)  (10, 0.1859)  (20, 0.3425)  (30, 0.4489)  (40, 0.4785)  (50, 0.4952)  (60, 0.5182)  (70, 0.54)  (80, 0.553)  (90, 0.5569)  (100, 0.564)  (110, 0.5657)  (120, 0.5699)  (130, 0.5782)  (140, 0.5772)  (150, 0.5814)  (160, 0.5806)  (170, 0.5852)  (180, 0.5881)  (190, 0.5886)  (200, 0.5927)  (210, 0.5927)};

\addplot[name path=random_down,color=red!70,draw=none] coordinates {(0, 0.002)  (10, 0.1687)  (20, 0.3007)  (30, 0.4043)  (40, 0.4517)  (50, 0.4863)  (60, 0.5009)  (70, 0.5334)  (80, 0.5469)  (90, 0.5517)  (100, 0.5593)  (110, 0.5619)  (120, 0.5666)  (130, 0.5709)  (140, 0.573)  (150, 0.5774)  (160, 0.578)  (170, 0.583)  (180, 0.5835)  (190, 0.5854)  (200, 0.5908)  (210, 0.5908)};

\addplot[red!50,fill opacity=0.3] fill between[of=random_top and random_down];

\addplot[name path=random_top,color=green!70,draw=none] coordinates {(0, 0.0676)  (10, 0.1237)  (20, 0.1825)  (30, 0.3546)  (40, 0.3964)  (50, 0.4384)  (60, 0.463)  (70, 0.4807)  (80, 0.4862)  (90, 0.5082)  (100, 0.5312)  (110, 0.5415)  (120, 0.5477)  (130, 0.554)  (140, 0.561)  (150, 0.5614)  (160, 0.5713)  (170, 0.5737)  (180, 0.5782)  (190, 0.5852)  (200, 0.5877)  (210, 0.5877)};

\addplot[name path=random_down,color=green!70,draw=none] coordinates {(0, -0.0001)  (10, 0.1148)  (20, 0.1593)  (30, 0.3276)  (40, 0.377)  (50, 0.4294)  (60, 0.4486)  (70, 0.466)  (80, 0.4803)  (90, 0.501)  (100, 0.5199)  (110, 0.5338)  (120, 0.538)  (130, 0.5452)  (140, 0.548)  (150, 0.5577)  (160, 0.5626)  (170, 0.5687)  (180, 0.5725)  (190, 0.5758)  (200, 0.5772)  (210, 0.5772)};

\addplot[green!50,fill opacity=0.3] fill between[of=random_top and random_down];


\legend{\texttt{base-graph-only}, \texttt{cayley}, \texttt{mlp-cayley-clusters}, \texttt{random-cayley-clusters}}
\end{axis}
\end{tikzpicture}

==> figs/ogbn-arxiv-sanity-check-val.tex <==
\begin{tikzpicture}
\begin{axis}[
    xmin=0.0, xmax=200,
    ymin=0, ymax=1,
    ymajorgrids=true,
    xlabel=Epoch,
    ylabel=Validation Accuracy,
    grid style=dashed,
    % yticklabel=\empty,
    % legend pos=south east,
    width=\textwidth,
    height=2.54in,
    legend style={at={(0,1.3)},anchor=west},
    legend cell align=left,
]
\addplot[color=black, mark=none] coordinates{(0, 0.0383)  (10, 0.1089)  (20, 0.178)  (30, 0.3342)  (40, 0.3965)  (50, 0.4341)  (60, 0.4675)  (70, 0.4836)  (80, 0.5039)  (90, 0.5238)  (100, 0.5354)  (110, 0.5463)  (120, 0.5512)  (130, 0.557)  (140, 0.5629)  (150, 0.5697)  (160, 0.5725)  (170, 0.5792)  (180, 0.5835)  (190, 0.5865)  (200, 0.5866)  (210, 0.5866)};

\addplot[color=blue, mark=none] coordinates{(0, 0.0346)  (10, 0.1178)  (20, 0.1911)  (30, 0.3383)  (40, 0.383)  (50, 0.4337)  (60, 0.4497)  (70, 0.4746)  (80, 0.491)  (90, 0.5061)  (100, 0.5234)  (110, 0.5384)  (120, 0.5454)  (130, 0.5494)  (140, 0.5592)  (150, 0.5604)  (160, 0.5658)  (170, 0.5716)  (180, 0.5728)  (190, 0.578)  (200, 0.5808)  (210, 0.5808)};

\addplot[color=red, mark=none, dashed] coordinates{(0, 0.0398)  (10, 0.2442)  (20, 0.4223)  (30, 0.5302)  (40, 0.6706)  (50, 0.7231)  (60, 0.7933)  (70, 0.8369)  (80, 0.8616)  (90, 0.8805)  (100, 0.895)  (110, 0.9052)  (120, 0.912)  (130, 0.9183)  (140, 0.9225)  (150, 0.926)  (160, 0.9277)  (170, 0.9316)  (180, 0.9315)  (190, 0.9343)  (200, 0.9376)  (210, 0.9376)};

\addplot[name path=class_all_top,color=gray!70,draw=none] coordinates {(0, 0.0785)  (10, 0.1096)  (20, 0.2079)  (30, 0.3444)  (40, 0.4108)  (50, 0.4446)  (60, 0.4739)  (70, 0.4874)  (80, 0.5096)  (90, 0.5301)  (100, 0.5405)  (110, 0.5478)  (120, 0.5524)  (130, 0.5604)  (140, 0.5662)  (150, 0.574)  (160, 0.5812)  (170, 0.5852)  (180, 0.585)  (190, 0.5906)  (200, 0.5913)  (210, 0.5913)};

\addplot[name path=class_all_down,color=gray!70,draw=none] coordinates {(0, -0.0018)  (10, 0.1082)  (20, 0.148)  (30, 0.324)  (40, 0.3821)  (50, 0.4236)  (60, 0.4611)  (70, 0.4798)  (80, 0.4981)  (90, 0.5174)  (100, 0.5304)  (110, 0.5449)  (120, 0.5501)  (130, 0.5537)  (140, 0.5596)  (150, 0.5655)  (160, 0.5638)  (170, 0.5731)  (180, 0.5819)  (190, 0.5824)  (200, 0.5819)  (210, 0.5819)};

\addplot[gray!50,fill opacity=0.3] fill between[of=class_all_top and class_all_down];

\addplot[name path=class_all_top,color=blue!70,draw=none] coordinates {(0, 0.0689)  (10, 0.1228)  (20, 0.2266)  (30, 0.3462)  (40, 0.3998)  (50, 0.4358)  (60, 0.4631)  (70, 0.4782)  (80, 0.4922)  (90, 0.5101)  (100, 0.5319)  (110, 0.5449)  (120, 0.5496)  (130, 0.5501)  (140, 0.5628)  (150, 0.5634)  (160, 0.5676)  (170, 0.5768)  (180, 0.5745)  (190, 0.5807)  (200, 0.5842)  (210, 0.5842)};

\addplot[name path=class_all_down,color=blue!70,draw=none] coordinates {(0, 0.0003)  (10, 0.1128)  (20, 0.1556)  (30, 0.3304)  (40, 0.3663)  (50, 0.4316)  (60, 0.4364)  (70, 0.4711)  (80, 0.4898)  (90, 0.5022)  (100, 0.5148)  (110, 0.5319)  (120, 0.5412)  (130, 0.5487)  (140, 0.5556)  (150, 0.5574)  (160, 0.564)  (170, 0.5664)  (180, 0.571)  (190, 0.5753)  (200, 0.5775)  (210, 0.5775)};

\addplot[blue!50,fill opacity=0.3] fill between[of=class_all_top and class_all_down];

\addplot[name path=class_all_top,color=red!70,draw=none] coordinates {(0, 0.077)  (10, 0.2795)  (20, 0.4512)  (30, 0.5705)  (40, 0.6836)  (50, 0.7351)  (60, 0.8034)  (70, 0.8477)  (80, 0.8698)  (90, 0.8856)  (100, 0.899)  (110, 0.9096)  (120, 0.915)  (130, 0.922)  (140, 0.9245)  (150, 0.9264)  (160, 0.9282)  (170, 0.9327)  (180, 0.9323)  (190, 0.9358)  (200, 0.9383)  (210, 0.9383)};

\addplot[name path=class_all_down,color=red!70,draw=none] coordinates {(0, 0.0026)  (10, 0.209)  (20, 0.3934)  (30, 0.49)  (40, 0.6577)  (50, 0.711)  (60, 0.7832)  (70, 0.8262)  (80, 0.8534)  (90, 0.8755)  (100, 0.891)  (110, 0.9007)  (120, 0.909)  (130, 0.9146)  (140, 0.9205)  (150, 0.9255)  (160, 0.9273)  (170, 0.9304)  (180, 0.9307)  (190, 0.9328)  (200, 0.9369)  (210, 0.9369)};

\addplot[red!50,fill opacity=0.3] fill between[of=class_all_top and class_all_down];


\legend{\texttt{base-graph-only}, \texttt{cayley}, \texttt{cayley-clusters}}
\end{axis}
\end{tikzpicture}
